A machine-learning framework for peridynamic material models with physical constraints

As a nonlocal extension of continuum mechanics, peridynamics has been widely and effectively applied in different fields where discontinuities in the field variables arise from an initially continuous body. An important component of the constitutive model in peridynamics is the influence function which weights the contribution of all the interactions over a nonlocal region surrounding a point of interest. Recent work has shown that in solid mechanics the influence function has a strong relationship with the heterogeneity of a material's micro-structure. However, determining an accurate influence function analytically from a given micro-structure typically requires lengthy derivations and complex mathematical models. To avoid these complexities, the goal of this paper is to develop a data-driven regression algorithm to find the optimal bond-based peridynamic model to describe the macro-scale deformation of linear elastic medium with periodic heterogeneity. We generate macro-scale deformation training data by averaging over periodic micro-structure unit cells and add a physical energy constraint representing the homogenized elastic modulus of the micro-structure to the regression algorithm. We demonstrate this scheme for examples of one- and two-dimensional linear elastodynamics and show that the energy constraint improves the accuracy of the resulting peridynamic model.

==> discrete_micro_modulus_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\omega_i\textrm{ }(\textrm{kg}\cdot \textrm{m}^{-3}\cdot\textrm{s}^{-2})$\\\color{white}.\\\color{white}.\\\color{white}.},
  xmin = {-8.48},
  xmax = {8.48},
  ymax = {3.905727762305043e13},
  xlabel = {$\textrm{numbering } i $},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-6.0,-3.0,0.0,3.0,6.0},xticklabels = {$-6$,$-3$,$0$,$3$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align = center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0e13,2.0e13,3.0e13},yticklabels = {$0$,$1\times10^{13}$,$2\times10^{13}$,$3\times10^{13}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-6.31307041653858e12},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-8.0, -2.138777855405617e8)
  (-7.0, 1.839021382397023e9)
  (-6.0, -9.870275055577085e9)
  (-5.0, 4.388432230080687e10)
  (-4.0, -1.8274343703620914e11)
  (-3.0, 7.829954421189196e11)
  (-2.0, -3.9555191939349336e12)
  (-1.0, 3.3716193774615156e13)
  (0.0, 3.3716193774615156e13)
  (1.0, 3.3716193774615156e13)
  (2.0, -3.9555191939349336e12)
  (3.0, 7.829954421189196e11)
  (4.0, -1.8274343703620914e11)
  (5.0, 4.388432230080687e10)
  (6.0, -9.870275055577085e9)
  (7.0, 1.839021382397023e9)
  (8.0, -2.138777855405617e8)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-8.0, -3.713781520078972e8)
  (-7.0, 3.09907778033768e9)
  (-6.0, -1.6063129627098362e10)
  (-5.0, 6.855018816768585e10)
  (-4.0, -2.7157558915720724e11)
  (-3.0, 1.090520973175936e12)
  (-2.0, -5.029003962587948e12)
  (-1.0, 3.77732111690998e13)
  (0.0, 3.77732111690998e13)
  (1.0, 3.77732111690998e13)
  (2.0, -5.029003962587948e12)
  (3.0, 1.090520973175936e12)
  (4.0, -2.7157558915720724e11)
  (5.0, 6.855018816768585e10)
  (6.0, -1.6063129627098362e10)
  (7.0, 3.09907778033768e9)
  (8.0, -3.713781520078972e8)
};

\legend{{}{without energy constraint}, {}{with energy constraint}}
\end{axis}

\end{tikzpicture}



==> discrete_micro_modulus_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\omega_{i,0}\textrm{ }(\textrm{kg}\cdot \textrm{m}^{-3}\cdot\textrm{s}^{-2})$\\\color{white}.\\\color{white}.\\\color{white}.},
  xmin = {-6.36},
  xmax = {6.36},
  ymax = {1.565961167615651e14},
  xlabel = {$\textrm{numbering }i$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-6.0,-4.0,-2.0,0.0,2.0,4.0,6.0},xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,5.0e13,1.0e14,1.5e14},yticklabels = {$0$,$5.0\times10^{13}$,$1.0\times10^{14}$,$1.5\times10^{14}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-3.93767588615514e13},
  width = {152.40000000000003mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-6.0, -7.513822515192159e10)
  (-5.0, 4.9739533832243774e11)
  (-4.0, -2.0039241762260928e12)
  (-3.0, 6.574291421884126e12)
  (-2.0, -3.383035672127452e13)
  (-1.0, 1.3014365161786655e14)
  (0.0, 1.3014365161786655e14)
  (1.0, 1.3014365161786655e14)
  (2.0, -3.383035672127452e13)
  (3.0, 6.574291421884126e12)
  (4.0, -2.0039241762260928e12)
  (5.0, 4.9739533832243774e11)
  (6.0, -7.513822515192159e10)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-6.0, -7.052040722628088e10)
  (-5.0, 4.8382705704811945e11)
  (-4.0, -3.1628803572515615e12)
  (-3.0, 9.151536422520934e12)
  (-2.0, -2.7482111000628433e12)
  (-1.0, 1.5104971462128822e14)
  (0.0, 1.5104971462128822e14)
  (1.0, 1.5104971462128822e14)
  (2.0, -2.7482111000628433e12)
  (3.0, 9.151536422520934e12)
  (4.0, -3.1628803572515615e12)
  (5.0, 4.8382705704811945e11)
  (6.0, -7.052040722628088e10)
};

\legend{{}{without energy constraint}, {}{with energy constraint}}
\end{axis}

\end{tikzpicture}



==> discrete_micro_modulus_2D_2.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\omega_{i,0}\textrm{ }(\textrm{kg}\cdot \textrm{m}^{-3}\cdot\textrm{s}^{-2})$\\\color{white}.\\\color{white}.\\\color{white}.},
  xmin = {-6.36},
  xmax = {6.36},
  ymax = {3.7032933364669305e13},
  xlabel = {$\textrm{numbering }i$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-6.0,-4.0,-2.0,0.0,2.0,4.0,6.0},xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0e13,2.0e13,3.0e13},yticklabels = {$0$,$1\times10^{13}$,$2\times10^{13}$,$3\times10^{13}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-7.205212329662865e12},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-6.0, -1.8312110470257907e11)
  (-5.0, 7.815558172224883e11)
  (-4.0, 3.0259704810358135e10)
  (-3.0, -1.735159862436489e12)
  (-2.0, -5.953189338313842e12)
  (-1.0, 3.1353329868921793e13)
  (0.0, 3.1353329868921793e13)
  (1.0, 3.1353329868921793e13)
  (2.0, -5.953189338313842e12)
  (3.0, -1.735159862436489e12)
  (4.0, 3.0259704810358135e10)
  (5.0, 7.815558172224883e11)
  (6.0, -1.8312110470257907e11)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (-6.0, -1.7843178436780353e11)
  (-5.0, 6.846571635205648e11)
  (-4.0, -3.724649545641827e11)
  (-3.0, -1.1824523812090579e12)
  (-2.0, -8.797114343232277e11)
  (-1.0, 3.578091037332028e13)
  (0.0, 3.578091037332028e13)
  (1.0, 3.578091037332028e13)
  (2.0, -8.797114343232277e11)
  (3.0, -1.1824523812090579e12)
  (4.0, -3.724649545641827e11)
  (5.0, 6.846571635205648e11)
  (6.0, -1.7843178436780353e11)
};

\legend{{}{without energy constraint}, {}{with energy constraint}}
\end{axis}

\end{tikzpicture}



==> test_bar_def_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\textrm{displacement } \bar{u} \textrm{ (m)}$},
  xmin = {-0.008799999999999999},
  xmax = {1.0088},
  ymax = {0.008814984832007716},
  xlabel = {$x\textrm{ (m)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.002,0.004,0.006,0.008},yticklabels = {$0.000$,$0.002$,$0.004$,$0.006$,$0.008$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.0010722095905762767},
  width = {103.54027777777776mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.02, 0.0)
  (0.04, 0.0)
  (0.06, 0.0)
  (0.08, 0.0)
  (0.1, 0.0)
  (0.12, 0.0)
  (0.14, -0.0)
  (0.16, 2.222222222222222e-9)
  (0.18, 2.339551780593792e-8)
  (0.2, 3.817952892749199e-7)
  (0.22, 4.7198037724476694e-6)
  (0.24, 3.886202918286907e-5)
  (0.26, 0.00022315958416919697)
  (0.28, 0.0009188222709971144)
  (0.3, 0.0027318051640068956)
  (0.32, 0.005800563844807781)
  (0.34, 0.008484774972085447)
  (0.36, 0.007823049119563316)
  (0.38, 0.0034282958562436667)
  (0.4, -0.0004816281993073192)
  (0.42, -0.0006902786063850691)
  (0.44, 0.00034928367257274607)
  (0.46, 7.456819931530544e-5)
  (0.48, -0.0001764616043640606)
  (0.5, 9.829477983674603e-5)
  (0.52, -5.302274172905805e-6)
  (0.54, -4.019322085315936e-5)
  (0.56, 4.320157124611211e-5)
  (0.58, -2.676936629875083e-5)
  (0.6, 8.602145677911635e-6)
  (0.62, 3.597246426152078e-6)
  (0.64, -8.948900242054037e-6)
  (0.66, 9.458869364101797e-6)
  (0.68, -7.530516114347239e-6)
  (0.7, 4.928956240010199e-6)
  (0.72, -2.6166391607557514e-6)
  (0.74, 9.483654329057725e-7)
  (0.76, 7.020649490845203e-8)
  (0.78, -5.821579952416593e-7)
  (0.8, 7.59836094416874e-7)
  (0.82, -7.478757218596911e-7)
  (0.84, 6.188888888888889e-7)
  (0.86, -6.233333333333333e-7)
  (0.88, 5.644444444444445e-7)
  (0.9, -4.911111111111112e-7)
  (0.92, 4.3999999999999997e-7)
  (0.94, -4.822222222222222e-7)
  (0.96, 7.411111111111111e-7)
  (0.98, -1.5344444444444445e-6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.02, 0.0)
  (0.04, 0.0)
  (0.06, 0.0)
  (0.08, 0.0)
  (0.1, 0.0)
  (0.12, 0.0)
  (0.14, -0.0)
  (0.16, 2.222222222222222e-9)
  (0.18, 1.9777777777777778e-7)
  (0.2, 3.2244444444444444e-6)
  (0.22, 3.0403333333333334e-5)
  (0.24, 0.0001885111111111111)
  (0.26, 0.0008129755555555555)
  (0.28, 0.0024977944444444446)
  (0.3, 0.005472883333333333)
  (0.32, 0.008346944444444443)
  (0.34, 0.008273702222222222)
  (0.36, 0.004354578888888889)
  (0.38, 0.00011818777777777776)
  (0.4, -0.0007923833333333334)
  (0.42, 0.00018517444444444446)
  (0.44, 0.00018835000000000005)
  (0.46, -0.00016991666666666669)
  (0.48, 3.6796666666666666e-5)
  (0.5, 4.46111111111111e-5)
  (0.52, -5.467333333333333e-5)
  (0.54, 2.9987777777777777e-5)
  (0.56, -3.4522222222222217e-6)
  (0.58, -1.123e-5)
  (0.6, 1.4139999999999998e-5)
  (0.62, -1.0442222222222223e-5)
  (0.64, 4.984444444444445e-6)
  (0.66, -5.322222222222223e-7)
  (0.68, -2.031111111111111e-6)
  (0.7, 2.8811111111111112e-6)
  (0.72, -2.624444444444444e-6)
  (0.74, 1.8644444444444445e-6)
  (0.76, -1.0033333333333332e-6)
  (0.78, 2.844444444444445e-7)
  (0.8, 2.1666666666666665e-7)
  (0.82, -5.044444444444445e-7)
  (0.84, 6.188888888888889e-7)
  (0.86, -6.233333333333333e-7)
  (0.88, 5.644444444444445e-7)
  (0.9, -4.911111111111112e-7)
  (0.92, 4.3999999999999997e-7)
  (0.94, -4.822222222222222e-7)
  (0.96, 7.411111111111111e-7)
  (0.98, -1.5344444444444445e-6)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  xmin = {-0.008799999999999999},
  xmax = {1.0088},
  ymax = {0.008814984832007716},
  xlabel = {$x\textrm{ (m)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.002,0.004,0.006,0.008},yticklabels = {$0.000$,$0.002$,$0.004$,$0.006$,$0.008$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 103.54027777777776mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.0010722095905762767},
  width = {99.65972222222221mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.02, 0.0)
  (0.04, 0.0)
  (0.06, 0.0)
  (0.08, 0.0)
  (0.1, 0.0)
  (0.12, 0.0)
  (0.14, -0.0)
  (0.16, 2.222222222222222e-9)
  (0.18, 1.259805899792931e-7)
  (0.2, 2.0808924131714185e-6)
  (0.22, 2.3122133006197432e-5)
  (0.24, 0.00016281116772769814)
  (0.26, 0.0007683038109513421)
  (0.28, 0.002497433190122921)
  (0.3, 0.005613870182906559)
  (0.32, 0.008535158574764773)
  (0.34, 0.008196527822509542)
  (0.36, 0.004040369628748647)
  (0.38, 7.057503140290031e-5)
  (0.4, -0.0005513034178937683)
  (0.42, 0.00020221437893520292)
  (0.44, 6.842522944862883e-5)
  (0.46, -0.00011269348766691222)
  (0.48, 5.654054639447134e-5)
  (0.5, 4.2217510807412404e-7)
  (0.52, -2.5495577758571087e-5)
  (0.54, 2.4634052512124625e-5)
  (0.56, -1.286601918112284e-5)
  (0.58, 1.4351466703476756e-6)
  (0.6, 5.1028770674521595e-6)
  (0.62, -6.7051722369818716e-6)
  (0.64, 5.21201163578899e-6)
  (0.66, -2.6008777573268578e-6)
  (0.68, 2.2501387544216936e-7)
  (0.7, 1.296279351187243e-6)
  (0.72, -1.8881973734823271e-6)
  (0.74, 1.7681474749550516e-6)
  (0.76, -1.2438518034921954e-6)
  (0.78, 5.916563012792146e-7)
  (0.8, -4.352132705005161e-9)
  (0.82, -4.14074002479604e-7)
  (0.84, 6.188888888888889e-7)
  (0.86, -6.233333333333333e-7)
  (0.88, 5.644444444444445e-7)
  (0.9, -4.911111111111112e-7)
  (0.92, 4.3999999999999997e-7)
  (0.94, -4.822222222222222e-7)
  (0.96, 7.411111111111111e-7)
  (0.98, -1.5344444444444445e-6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.02, 0.0)
  (0.04, 0.0)
  (0.06, 0.0)
  (0.08, 0.0)
  (0.1, 0.0)
  (0.12, 0.0)
  (0.14, -0.0)
  (0.16, 2.222222222222222e-9)
  (0.18, 1.9777777777777778e-7)
  (0.2, 3.2244444444444444e-6)
  (0.22, 3.0403333333333334e-5)
  (0.24, 0.0001885111111111111)
  (0.26, 0.0008129755555555555)
  (0.28, 0.0024977944444444446)
  (0.3, 0.005472883333333333)
  (0.32, 0.008346944444444443)
  (0.34, 0.008273702222222222)
  (0.36, 0.004354578888888889)
  (0.38, 0.00011818777777777776)
  (0.4, -0.0007923833333333334)
  (0.42, 0.00018517444444444446)
  (0.44, 0.00018835000000000005)
  (0.46, -0.00016991666666666669)
  (0.48, 3.6796666666666666e-5)
  (0.5, 4.46111111111111e-5)
  (0.52, -5.467333333333333e-5)
  (0.54, 2.9987777777777777e-5)
  (0.56, -3.4522222222222217e-6)
  (0.58, -1.123e-5)
  (0.6, 1.4139999999999998e-5)
  (0.62, -1.0442222222222223e-5)
  (0.64, 4.984444444444445e-6)
  (0.66, -5.322222222222223e-7)
  (0.68, -2.031111111111111e-6)
  (0.7, 2.8811111111111112e-6)
  (0.72, -2.624444444444444e-6)
  (0.74, 1.8644444444444445e-6)
  (0.76, -1.0033333333333332e-6)
  (0.78, 2.844444444444445e-7)
  (0.8, 2.1666666666666665e-7)
  (0.82, -5.044444444444445e-7)
  (0.84, 6.188888888888889e-7)
  (0.86, -6.233333333333333e-7)
  (0.88, 5.644444444444445e-7)
  (0.9, -4.911111111111112e-7)
  (0.92, 4.3999999999999997e-7)
  (0.94, -4.822222222222222e-7)
  (0.96, 7.411111111111111e-7)
  (0.98, -1.5344444444444445e-6)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> test_error_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {test error},
  xmin = {0.00015580000000000002},
  xmax = {0.00030419999999999997},
  ymax = {0.6589969806870434},
  ymode = {log},
  xlabel = {$T_t \textrm{ (s})$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.000175,0.0002,0.00022500000000000002,0.00025,0.000275,0.00030000000000000003},xticklabels = {$0.000175$,$0.000200$,$0.000225$,$0.000250$,$0.000275$,$0.000300$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.001,0.0031622776601683794,0.01,0.03162277660168379,0.1,0.31622776601683794},yticklabels = {$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {0.0004689468182146246},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00016, 0.5367794517362223)
  (0.00017, 0.06557961181680992)
  (0.00017999999999999998, 0.045597436149506024)
  (0.00019, 0.007901166188006403)
  (0.0002, 0.004750491227137314)
  (0.00021, 0.0023596453845638314)
  (0.0003, 0.0006192887060355528)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00016, 0.014631594504956085)
  (0.00017, 0.008212360595867085)
  (0.00017999999999999998, 0.0012196296567273926)
  (0.00019, 0.0014768150282089118)
  (0.0002, 0.0007083124894100021)
  (0.00021, 0.0005757197603348187)
  (0.0003, 0.0005791119377546962)
};

\legend{{}{without constraint}, {}{with constraint}}
\end{axis}

\end{tikzpicture}



==> test_errorx_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {test error},
  xmin = {6.76e-5},
  xmax = {0.0001524},
  ymax = {1.0929785883937877},
  ymode = {log},
  xlabel = {$T_t \textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {8.0e-5,0.0001,0.00012000000000000002,0.00014000000000000001},xticklabels = {$8.0\times10^{-5}$,$1.0\times10^{-4}$,$1.2\times10^{-4}$,$1.4\times10^{-4}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.03162277660168379,0.1,0.31622776601683794,1.0},yticklabels = {$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {0.007168103714513083},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.000000000000001e-5, 0.9480314965912725)
  (7.999999999999999e-5, 0.11459323977195686)
  (8.999999999999999e-5, 0.029125022202065372)
  (9.999999999999999e-5, 0.015500436413710858)
  (0.00010999999999999999, 0.021188512970049807)
  (0.00015, 0.008264054419624967)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.000000000000001e-5, 0.1472562617329486)
  (7.999999999999999e-5, 0.036488044028037)
  (8.999999999999999e-5, 0.01720047200270083)
  (9.999999999999999e-5, 0.015342140827378423)
  (0.00010999999999999999, 0.018873825977195422)
  (0.00015, 0.008711460572655132)
};

\legend{{}{without constraint}, {}{with constraint}}
\end{axis}

\end{tikzpicture}



==> test_errory_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {test error},
  xmin = {6.76e-5},
  xmax = {0.0001524},
  ymax = {1.011796933587817},
  ymode = {log},
  xlabel = {$T_t \textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {8.0e-5,0.0001,0.00012000000000000002,0.00014000000000000001},xticklabels = {$8.0\times10^{-5}$,$1.0\times10^{-4}$,$1.2\times10^{-4}$,$1.4\times10^{-4}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.0630957344480193,0.1,0.15848931924611134,0.25118864315095796,0.3981071705534972,0.6309573444801932,1.0},yticklabels = {$10^{-1.2}$,$10^{-1.0}$,$10^{-0.8}$,$10^{-0.6}$,$10^{-0.4}$,$10^{-0.2}$,$10^{0.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {0.04643031889945853},
  width = {152.4mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.000000000000001e-5, 0.9272934217713802)
  (7.999999999999999e-5, 0.726671371452769)
  (8.999999999999999e-5, 0.23551377425940642)
  (9.999999999999999e-5, 0.07931287003679556)
  (0.00010999999999999999, 0.12395467398409199)
  (0.00015, 0.05324573378877649)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.000000000000001e-5, 0.18763081500047074)
  (7.999999999999999e-5, 0.08035964918031636)
  (8.999999999999999e-5, 0.07829742926121745)
  (9.999999999999999e-5, 0.0506614769230605)
  (0.00010999999999999999, 0.10679723923831419)
  (0.00015, 0.05252443172597384)
};

\legend{{}{without constraint}, {}{with constraint}}
\end{axis}

\end{tikzpicture}



==> test_mid_acc_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  legend pos = {north west},
  ylabel = {$\textrm{acceleration } \ddot{\bar{u}} \textrm{ (m/s}^2)$\\\color{white}.\\\color{white}.\\\color{white}.},
  xmin = {0.0001451},
  xmax = {0.0010249},
  ymax = {1.2466232245527972e7},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.0004,0.0006000000000000001,0.0008,0.001},xticklabels = {$0.0002$,$0.0004$,$0.0006$,$0.0008$,$0.0010$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.5e7,-1.0e7,-5.0e6,0.0,5.0e6,1.0e7},yticklabels = {$-1.5\times10^{7}$,$-1.0\times10^{7}$,$-5.0\times10^{6}$,$0$,$5.0\times10^{6}$,$1.0\times10^{7}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.5020382054189494e7},
  width = {94.84566666666666mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 2.9705247991744684e-5)
  (0.00027, 2.9705247991744684e-5)
  (0.000271, 2.9705247991744684e-5)
  (0.000272, 2.9705247991744684e-5)
  (0.000273, 5.941049598348937e-5)
  (0.000274, 5.941049598348937e-5)
  (0.000275, 0.00011882099196697874)
  (0.000276, 0.00020793673594221275)
  (0.000277, 0.00020793673594221275)
  (0.000278, 0.00017823148795046806)
  (0.000279, 0.00017823148795046806)
  (0.00028, 0.00026734723192570203)
  (0.000281, 0.0002376419839339574)
  (0.000282, 0.0001485262399587234)
  (0.000283, 2.970524799174465e-5)
  (0.000284, -0.00023764198393395747)
  (0.000285, -0.0007901141002954351)
  (0.000286, -0.00126539806816335)
  (0.000287, -0.0018892082759899883)
  (0.000288, -0.002839776211725818)
  (0.000289, -0.004027986131395605)
  (0.00029, -0.005917194407385593)
  (0.000291, -0.007937151270824233)
  (0.000292, -0.011602596887865633)
  (0.000293, -0.015303825291352048)
  (0.000294, -0.019325961365719246)
  (0.000295, -0.024447191615781006)
  (0.000296, -0.03107146191794007)
  (0.000297, -0.03892557498324233)
  (0.000298, -0.04819968989511993)
  (0.000299, -0.06003430619131601)
  (0.0003, -0.07308706513659845)
  (0.000301, -0.0891400541290471)
  (0.000302, -0.10545033764994137)
  (0.000303, -0.12625662128391896)
  (0.000304, -0.14984957565351692)
  (0.000305, -0.17665700182610153)
  (0.000306, -0.20725522710899746)
  (0.000307, -0.2405692399988984)
  (0.000308, -0.2784643935808311)
  (0.000309, -0.3134152645504077)
  (0.00031, -0.3599267599013453)
  (0.000311, -0.4098082407593809)
  (0.000312, -0.46394501450723846)
  (0.000313, -0.5247761491603905)
  (0.000314, -0.5886051310656563)
  (0.000315, -0.6558990092384207)
  (0.000316, -0.7286823981514245)
  (0.000317, -0.8062547544111971)
  (0.000318, -0.8900098397778958)
  (0.000319, -0.9804752097017108)
  (0.00032, -1.071987637119338)
  (0.000321, -1.1677214547509573)
  (0.000322, -1.2665354255739467)
  (0.000323, -1.368313456273039)
  (0.000324, -1.4741227783619062)
  (0.000325, -1.580333446487924)
  (0.000326, -1.7224805171515691)
  (0.000327, -1.8392574225181721)
  (0.000328, -1.9506257021199718)
  (0.000329, -2.069380400892375)
  (0.00033, -2.191028384376209)
  (0.000331, -2.309532844646642)
  (0.000332, -2.437194896561307)
  (0.000333, -2.5519520145017363)
  (0.000334, -2.6536559993365243)
  (0.000335, -2.776279572317878)
  (0.000336, -2.867069343478497)
  (0.000337, -2.9742041281482305)
  (0.000338, -3.0669050452912985)
  (0.000339, -3.1553928617669156)
  (0.00034, -3.2472997852125514)
  (0.000341, -3.313443166701909)
  (0.000342, -3.385748646407251)
  (0.000343, -3.326876223653335)
  (0.000344, -3.3674839082528845)
  (0.000345, -3.3860776394741197)
  (0.000346, -3.3662060285869213)
  (0.000347, -3.337700571438272)
  (0.000348, -3.285016282005681)
  (0.000349, -3.2136223520855403)
  (0.00035, -3.206515157961812)
  (0.000351, -3.0498389208551178)
  (0.000352, -2.970659949136052)
  (0.000353, -2.878790316060522)
  (0.000354, -2.721330975034307)
  (0.000355, -2.486921896385229)
  (0.000356, -2.295828126665019)
  (0.000357, -2.1276611373999277)
  (0.000358, -1.8764912408239525)
  (0.000359, -1.5434187001319333)
  (0.00036, -1.7081677622197458)
  (0.000361, -1.6263982829611632)
  (0.000362, -1.3156144286699418)
  (0.000363, -1.1176696124547199)
  (0.000364, -0.9373928753329528)
  (0.000365, -0.5897960303080981)
  (0.000366, -0.17612173797971992)
  (0.000367, -0.3292818236877065)
  (0.000368, -0.14850492301917256)
  (0.000369, -0.06861638539427077)
  (0.00037, 0.1689443711419699)
  (0.000371, 0.6424784846330113)
  (0.000372, 0.7392497848042513)
  (0.000373, 0.7439576181996926)
  (0.000374, 0.6588047055143943)
  (0.000375, 0.4780952830529532)
  (0.000376, 0.7149184318800326)
  (0.000377, 0.7673974492717389)
  (0.000378, 2.466465870592765)
  (0.000379, 3.129025772597779)
  (0.00038, 2.9807681627904823)
  (0.000381, 3.256122544423706)
  (0.000382, 3.634586305780831)
  (0.000383, 4.624212299786486)
  (0.000384, 5.5262118976231065)
  (0.000385, 5.799203095244484)
  (0.000386, 5.477274045757331)
  (0.000387, 7.1657820084985)
  (0.000388, 7.110782421508702)
  (0.000389, 6.96245253880581)
  (0.00039, 7.5295774261111)
  (0.000391, 6.813424485844735)
  (0.000392, 6.243087441320422)
  (0.000393, 4.053735122495891)
  (0.000394, 5.355258414811833)
  (0.000395, 1.6765602916928402)
  (0.000396, -1.328081844323533)
  (0.000397, -6.173907240294247)
  (0.000398, -9.045730743982858)
  (0.000399, -16.6908777464752)
  (0.0004, -25.380967455109094)
  (0.000401, -21.664573850271555)
  (0.000402, -21.205994133018358)
  (0.000403, -20.52842160550845)
  (0.000404, -17.103285046596937)
  (0.000405, -2.035190702322325)
  (0.000406, 11.654100851247167)
  (0.000407, 34.44239833220094)
  (0.000408, 73.45563091340323)
  (0.000409, 128.75511909395374)
  (0.00041, 206.34680879986593)
  (0.000411, 290.72292826333427)
  (0.000412, 411.5521876734718)
  (0.000413, 558.2324754264832)
  (0.000414, 751.1768224936902)
  (0.000415, 1005.8284089792759)
  (0.000416, 1315.8642221802008)
  (0.000417, 1681.7839245661569)
  (0.000418, 2129.2785805846024)
  (0.000419, 2678.991116838979)
  (0.00042, 3347.6322867244294)
  (0.000421, 4127.313891162894)
  (0.000422, 5073.419901402567)
  (0.000423, 6208.498334045284)
  (0.000424, 7523.039054893688)
  (0.000425, 9085.395955597254)
  (0.000426, 10907.313549825441)
  (0.000427, 13054.775090461188)
  (0.000428, 15523.081454777901)
  (0.000429, 18391.768707415584)
  (0.00043, 21693.139173178515)
  (0.000431, 25486.439486213396)
  (0.000432, 29842.72492025665)
  (0.000433, 34826.069034406944)
  (0.000434, 40496.15813345954)
  (0.000435, 46926.097286092416)
  (0.000436, 54201.72782640773)
  (0.000437, 62417.81429749578)
  (0.000438, 71661.81380777348)
  (0.000439, 82023.12981252697)
  (0.00044, 93640.54489149386)
  (0.000441, 106595.22362275688)
  (0.000442, 121040.40743376847)
  (0.000443, 137058.20231359772)
  (0.000444, 154817.91880353953)
  (0.000445, 174416.8457430948)
  (0.000446, 196040.3365663864)
  (0.000447, 219828.1240107374)
  (0.000448, 245897.97602537568)
  (0.000449, 274442.22122763854)
  (0.00045, 305594.26623451675)
  (0.000451, 339506.7008067599)
  (0.000452, 376375.6665565416)
  (0.000453, 416342.92816667666)
  (0.000454, 459581.3869287878)
  (0.000455, 506220.904545477)
  (0.000456, 556453.3413764016)
  (0.000457, 610416.5232241573)
  (0.000458, 668253.3294476202)
  (0.000459, 730087.0074307367)
  (0.00046, 796011.0683324821)
  (0.000461, 866204.44022115)
  (0.000462, 940738.0389975149)
  (0.000463, 1.0196777966625149e6)
  (0.000464, 1.1030990310259517e6)
  (0.000465, 1.191046832398937e6)
  (0.000466, 1.2835129682366224e6)
  (0.000467, 1.3805406462152791e6)
  (0.000468, 1.4820202942023543e6)
  (0.000469, 1.5879345437108045e6)
  (0.00047, 1.6981722500043279e6)
  (0.000471, 1.812574787607644e6)
  (0.000472, 1.9310132239000776e6)
  (0.000473, 2.05325212762787e6)
  (0.000474, 2.179018871163953e6)
  (0.000475, 2.308022007955856e6)
  (0.000476, 2.4399268337693363e6)
  (0.000477, 2.5743354976478927e6)
  (0.000478, 2.710795012444168e6)
  (0.000479, 2.848824367348365e6)
  (0.00048, 2.987890732294713e6)
  (0.000481, 3.1273772880276865e6)
  (0.000482, 3.2666825787557857e6)
  (0.000483, 3.4050469066133453e6)
  (0.000484, 3.5417896476282566e6)
  (0.000485, 3.676065537979066e6)
  (0.000486, 3.8070588347985656e6)
  (0.000487, 3.933892422948977e6)
  (0.000488, 4.0556152084695296e6)
  (0.000489, 4.1712630485677123e6)
  (0.00049, 4.279831570726436e6)
  (0.000491, 4.380293765513357e6)
  (0.000492, 4.471545969321171e6)
  (0.000493, 4.552553672456334e6)
  (0.000494, 4.622138417611376e6)
  (0.000495, 4.679234298745731e6)
  (0.000496, 4.722715739232284e6)
  (0.000497, 4.751415534390427e6)
  (0.000498, 4.764240810149279e6)
  (0.000499, 4.760140542347843e6)
  (0.0005, 4.737979818439921e6)
  (0.000501, 4.696772295529979e6)
  (0.000502, 4.63549999253114e6)
  (0.000503, 4.5532494040195765e6)
  (0.000504, 4.449099220793536e6)
  (0.000505, 4.322281720031208e6)
  (0.000506, 4.172064259818511e6)
  (0.000507, 3.997791721382905e6)
  (0.000508, 3.798947644564191e6)
  (0.000509, 3.575110685005439e6)
  (0.00051, 3.32592434298397e6)
  (0.000511, 3.051271319185369e6)
  (0.000512, 2.751051843225151e6)
  (0.000513, 2.425374787609844e6)
  (0.000514, 2.0744775452721296e6)
  (0.000515, 1.6987714847648216e6)
  (0.000516, 1.2987697167583813e6)
  (0.000517, 875228.4977887835)
  (0.000518, 428991.79199697246)
  (0.000519, -38837.1674992539)
  (0.00052, -527037.4549412228)
  (0.000521, -1.034245781215707e6)
  (0.000522, -1.5588525855639314e6)
  (0.000523, -2.099132063424885e6)
  (0.000524, -2.6531532938290997e6)
  (0.000525, -3.218918847977913e6)
  (0.000526, -3.794124541684595e6)
  (0.000527, -4.376480070682872e6)
  (0.000528, -4.963409723868812e6)
  (0.000529, -5.552324636712265e6)
  (0.00053, -6.140476841767299e6)
  (0.000531, -6.725034870638558e6)
  (0.000532, -7.303040371176839e6)
  (0.000533, -7.871504091285462e6)
  (0.000534, -8.427350362321721e6)
  (0.000535, -8.967492965035696e6)
  (0.000536, -9.488803853465293e6)
  (0.000537, -9.988201142474925e6)
  (0.000538, -1.0462569430712108e7)
  (0.000539, -1.0908856363659529e7)
  (0.00054, -1.1324097096199306e7)
  (0.000541, -1.1705384598141013e7)
  (0.000542, -1.2049929198399495e7)
  (0.000543, -1.2355039669079356e7)
  (0.000544, -1.2618240207312467e7)
  (0.000545, -1.2837198220321273e7)
  (0.000546, -1.300977847004246e7)
  (0.000547, -1.3133984944316827e7)
  (0.000548, -1.3208182950988937e7)
  (0.000549, -1.323087612171068e7)
  (0.00055, -1.3200923637796817e7)
  (0.000551, -1.3117372339387853e7)
  (0.000552, -1.2979672971262628e7)
  (0.000553, -1.2787464929441182e7)
  (0.000554, -1.2540771843468294e7)
  (0.000555, -1.2239924872052822e7)
  (0.000556, -1.1885588817059562e7)
  (0.000557, -1.1478804825523809e7)
  (0.000558, -1.102079740835384e7)
  (0.000559, -1.0513292301819045e7)
  (0.00056, -9.95824546185902e6)
  (0.000561, -9.357933373950731e6)
  (0.000562, -8.7149749992436e6)
  (0.000563, -8.032281752548399e6)
  (0.000564, -7.313022016950253e6)
  (0.000565, -6.56067830923906e6)
  (0.000566, -5.778899442125364e6)
  (0.000567, -4.97164004302664e6)
  (0.000568, -4.143012376855653e6)
  (0.000569, -3.2973173110187e6)
  (0.00057, -2.439039370961011e6)
  (0.000571, -1.5727411260501575e6)
  (0.000572, -703047.4251285391)
  (0.000573, 165279.40594583718)
  (0.000574, 1.0275105827440722e6)
  (0.000575, 1.8788609426744343e6)
  (0.000576, 2.7146289213464935e6)
  (0.000577, 3.5302207829994285e6)
  (0.000578, 4.321081955803527e6)
  (0.000579, 5.082819697624941e6)
  (0.00058, 5.811227974834343e6)
  (0.000581, 6.502306125239146e6)
  (0.000582, 7.15227881524903e6)
  (0.000583, 7.757612213770652e6)
  (0.000584, 8.315091896502969e6)
  (0.000585, 8.82184112113932e6)
  (0.000586, 9.275221732615763e6)
  (0.000587, 9.673096495485513e6)
  (0.000588, 1.0013607924944587e7)
  (0.000589, 1.0295300214900764e7)
  (0.00059, 1.0517143155493842e7)
  (0.000591, 1.0678503233059464e7)
  (0.000592, 1.0779155614603152e7)
  (0.000593, 1.0819304607477484e7)
  (0.000594, 1.0799529286345497e7)
  (0.000595, 1.0720923174285788e7)
  (0.000596, 1.0584880880478954e7)
  (0.000597, 1.0393230270478915e7)
  (0.000598, 1.0148149894478979e7)
  (0.000599, 9.852216799431449e6)
  (0.0006, 9.508312218282625e6)
  (0.000601, 9.119647071057495e6)
  (0.000602, 8.68973834800812e6)
  (0.000603, 8.222308200533548e6)
  (0.000604, 7.721344841390972e6)
  (0.000605, 7.19104981589234e6)
  (0.000606, 6.635768424290286e6)
  (0.000607, 6.059952595595734e6)
  (0.000608, 5.468177138533895e6)
  (0.000609, 4.865047524202801e6)
  (0.00061, 4.255198363223159e6)
  (0.000611, 3.6431880917394026e6)
  (0.000612, 3.033602262246407e6)
  (0.000613, 2.4308439081370337e6)
  (0.000614, 1.8392577667297912e6)
  (0.000615, 1.2629297994072253e6)
  (0.000616, 705838.4444128146)
  (0.000617, 171614.64143748744)
  (0.000618, -336217.13141635346)
  (0.000619, -814575.6658542444)
  (0.00062, -1.2605911681633797e6)
  (0.000621, -1.671779434468407e6)
  (0.000622, -2.0459880155929583e6)
  (0.000623, -2.3813750592649854e6)
  (0.000624, -2.6765452642478044e6)
  (0.000625, -2.930463918688168e6)
  (0.000626, -3.1424264971036436e6)
  (0.000627, -3.3121952753536613e6)
  (0.000628, -3.439828969745701e6)
  (0.000629, -3.5257930660043866e6)
  (0.00063, -3.5708925349799776e6)
  (0.000631, -3.576339806422719e6)
  (0.000632, -3.543620310208463e6)
  (0.000633, -3.474501982720202e6)
  (0.000634, -3.371079947151177e6)
  (0.000635, -3.235714976039074e6)
  (0.000636, -3.0709966392012034e6)
  (0.000637, -2.87971680165734e6)
  (0.000638, -2.6648097333281413e6)
  (0.000639, -2.429429007529432e6)
  (0.00064, -2.176770924502131e6)
  (0.000641, -1.9101084843245386e6)
  (0.000642, -1.6327925393364097e6)
  (0.000643, -1.3481666399278364e6)
  (0.000644, -1.0595432668658518e6)
  (0.000645, -770209.4056215776)
  (0.000646, -483302.9978989219)
  (0.000647, -201884.89486558372)
  (0.000648, 71125.27976274895)
  (0.000649, 333041.30181851087)
  (0.00065, 581298.2355552969)
  (0.000651, 813613.9063355535)
  (0.000652, 1.0279147354177871e6)
  (0.000653, 1.222426819228276e6)
  (0.000654, 1.395575402387039e6)
  (0.000655, 1.5461095398835011e6)
  (0.000656, 1.6730907374527995e6)
  (0.000657, 1.7758087538553244e6)
  (0.000658, 1.8538687435409531e6)
  (0.000659, 1.9071945861004358e6)
  (0.00066, 1.9359526994449475e6)
  (0.000661, 1.9405781651050923e6)
  (0.000662, 1.9218184687193837e6)
  (0.000663, 1.8805775748733503e6)
  (0.000664, 1.8180892907778528e6)
  (0.000665, 1.7357263328556528e6)
  (0.000666, 1.6350382903234924e6)
  (0.000667, 1.5178631944047243e6)
  (0.000668, 1.3860027387977324e6)
  (0.000669, 1.2415753862368169e6)
  (0.00067, 1.0865954213551579e6)
  (0.000671, 923278.4765551953)
  (0.000672, 753847.1194182019)
  (0.000673, 580525.4972045245)
  (0.000674, 405554.6361582056)
  (0.000675, 231076.93089561939)
  (0.000676, 59214.23808649299)
  (0.000677, -107950.4710987867)
  (0.000678, -268553.19036016194)
  (0.000679, -420758.06244723464)
  (0.00068, -562924.9821847074)
  (0.000681, -693576.2916333356)
  (0.000682, -811438.9704771074)
  (0.000683, -915350.3472080613)
  (0.000684, -1.004417908678861e6)
  (0.000685, -1.077933616620509e6)
  (0.000686, -1.1354385899418362e6)
  (0.000687, -1.1766217552425263e6)
  (0.000688, -1.2014279295299477e6)
  (0.000689, -1.209973152008447e6)
  (0.00069, -1.2026096241060083e6)
  (0.000691, -1.1799090496728998e6)
  (0.000692, -1.142509245956401e6)
  (0.000693, -1.0913459521051394e6)
  (0.000694, -1.0274487062942565e6)
  (0.000695, -951968.5242201872)
  (0.000696, -866184.353927601)
  (0.000697, -771485.6341423764)
  (0.000698, -669327.8951303931)
  (0.000699, -561228.3839984242)
  (0.0007, -448770.729131448)
  (0.000701, -333480.31007395394)
  (0.000702, -216983.68921573344)
  (0.000703, -100821.34245295412)
  (0.000704, 13527.333601410748)
  (0.000705, 124592.21640854055)
  (0.000706, 230997.27074831913)
  (0.000707, 331472.6565697882)
  (0.000708, 424809.75500534015)
  (0.000709, 509987.879275695)
  (0.00071, 586050.4640547025)
  (0.000711, 652236.6128100484)
  (0.000712, 707875.8074449206)
  (0.000713, 752495.0913707678)
  (0.000714, 785782.0443049014)
  (0.000715, 807528.5564489625)
  (0.000716, 817737.1861146563)
  (0.000717, 816545.4367272885)
  (0.000718, 804211.5604360345)
  (0.000719, 781209.602865893)
  (0.00072, 748078.3772626201)
  (0.000721, 705524.8694009575)
  (0.000722, 654335.4408664783)
  (0.000723, 595435.8980931846)
  (0.000724, 529785.024150083)
  (0.000725, 458467.11412261205)
  (0.000726, 382593.50811665016)
  (0.000727, 303302.0359692159)
  (0.000728, 221747.92536701553)
  (0.000729, 139163.1762466351)
  (0.00073, 56663.35091176719)
  (0.000731, -24603.160703273097)
  (0.000732, -103543.61824022452)
  (0.000733, -179143.0779516078)
  (0.000734, -250393.25761587455)
  (0.000735, -316440.4098249362)
  (0.000736, -376482.0874199231)
  (0.000737, -429795.25734050473)
  (0.000738, -475867.71970040025)
  (0.000739, -514159.05295295356)
  (0.00074, -544319.0249392623)
  (0.000741, -566103.7984318206)
  (0.000742, -579464.0757926847)
  (0.000743, -584296.0722033383)
  (0.000744, -580818.8883101193)
  (0.000745, -569172.7982765812)
  (0.000746, -549737.1606588849)
  (0.000747, -522953.80803269416)
  (0.000748, -489362.20271293534)
  (0.000749, -449540.8076681755)
  (0.00075, -404209.37783805246)
  (0.000751, -354106.3471526923)
  (0.000752, -300077.5729358762)
  (0.000753, -242907.93765829783)
  (0.000754, -183527.6540588961)
  (0.000755, -122791.37008143873)
  (0.000756, -61629.54936250509)
  (0.000757, -877.5390009329647)
  (0.000758, 58545.66946167475)
  (0.000759, 115830.41097602334)
  (0.00076, 170222.72011333302)
  (0.000761, 220993.27140887303)
  (0.000762, 267468.6070593274)
  (0.000763, 309065.7564185498)
  (0.000764, 345269.8378090681)
  (0.000765, 375703.908087494)
  (0.000766, 400023.9546592382)
  (0.000767, 417989.0840822402)
  (0.000768, 429511.5309279111)
  (0.000769, 434498.73575964454)
  (0.00077, 433058.0993192445)
  (0.000771, 425317.532286492)
  (0.000772, 411540.6974895114)
  (0.000773, 392025.08353741845)
  (0.000774, 367177.04673396563)
  (0.000775, 337476.5494965531)
  (0.000776, 303469.8788333204)
  (0.000777, 265701.987785312)
  (0.000778, 224805.1769439433)
  (0.000779, 181450.23648989902)
  (0.00078, 136308.52630389613)
  (0.000781, 90088.05453500217)
  (0.000782, 43463.07963312734)
  (0.000783, -2850.840883627405)
  (0.000784, -48227.58259312239)
  (0.000785, -91964.11925697519)
  (0.000786, -133493.1520565154)
  (0.000787, -172213.27311458022)
  (0.000788, -207636.9528016125)
  (0.000789, -239307.53221012896)
  (0.00079, -266796.0131261397)
  (0.000791, -289810.8509239465)
  (0.000792, -308064.18721415906)
  (0.000793, -321372.0733829683)
  (0.000794, -329650.7474144348)
  (0.000795, -332873.9118798722)
  (0.000796, -331039.58047551604)
  (0.000797, -324300.10709155793)
  (0.000798, -312854.56235381396)
  (0.000799, -296908.3222301474)
  (0.0008, -276855.0143115312)
  (0.000801, -253003.8754780114)
  (0.000802, -225810.4122212547)
  (0.000803, -195727.26578108262)
  (0.000804, -163276.01803936227)
  (0.000805, -128970.7330503639)
  (0.000806, -93342.31584045329)
  (0.000807, -56991.813750096626)
  (0.000808, -20442.739473125483)
  (0.000809, 15713.736303715683)
  (0.00081, 50989.38876095531)
  (0.000811, 84852.12327632353)
  (0.000812, 116811.5396766026)
  (0.000813, 146389.69463439574)
  (0.000814, 173239.3474123472)
  (0.000815, 196962.87910182244)
  (0.000816, 217306.04820479697)
  (0.000817, 233934.47684572075)
  (0.000818, 246736.33562436013)
  (0.000819, 255569.15289135522)
  (0.00082, 260314.2119973435)
  (0.000821, 261037.9559240658)
  (0.000822, 257789.1196919325)
  (0.000823, 250627.39802378073)
  (0.000824, 239801.25528430688)
  (0.000825, 225525.03566772374)
  (0.000826, 208020.10360416982)
  (0.000827, 187641.05509489673)
  (0.000828, 164785.3180669436)
  (0.000829, 139781.50133893275)
  (0.00083, 113084.1921040909)
  (0.000831, 85138.8940860604)
  (0.000832, 56372.90445045367)
  (0.000833, 27249.370027513407)
  (0.000834, -1801.1141972951148)
  (0.000835, -30315.759748404707)
  (0.000836, -57853.71635797593)
  (0.000837, -84034.23638465971)
  (0.000838, -108464.492747196)
  (0.000839, -130812.96565539065)
  (0.00084, -150778.69278921865)
  (0.000841, -168068.9328991051)
  (0.000842, -182481.03582269888)
  (0.000843, -193855.1872725503)
  (0.000844, -202062.00938841436)
  (0.000845, -206988.94774791494)
  (0.000846, -208674.95721465925)
  (0.000847, -207109.95995512162)
  (0.000848, -202377.26747098565)
  (0.000849, -194587.9722266229)
  (0.00085, -183918.02271127014)
  (0.000851, -170586.42140295566)
  (0.000852, -154808.072942907)
  (0.000853, -136898.34593013546)
  (0.000854, -117150.18152573398)
  (0.000855, -95886.4107706071)
  (0.000856, -73470.24807506333)
  (0.000857, -50270.10660158613)
  (0.000858, -26642.135690070725)
  (0.000859, -2968.7658471422906)
  (0.00086, 20367.876413896134)
  (0.000861, 43040.53033167148)
  (0.000862, 64683.88097453191)
  (0.000863, 84953.14940739448)
  (0.000864, 103598.70929355166)
  (0.000865, 120300.65855090893)
  (0.000866, 134874.6535175234)
  (0.000867, 147071.67532784556)
  (0.000868, 156762.69800201818)
  (0.000869, 163838.59876723995)
  (0.00087, 168220.00492904588)
  (0.000871, 169871.22761905284)
  (0.000872, 168821.44610622534)
  (0.000873, 165153.91730591885)
  (0.000874, 158920.26655542894)
  (0.000875, 150286.45314629027)
  (0.000876, 139428.52699928154)
  (0.000877, 126558.53880010068)
  (0.000878, 111903.04832109394)
  (0.000879, 95743.21468926822)
  (0.00088, 78328.63930963693)
  (0.000881, 59985.7651999822)
  (0.000882, 40971.14972804637)
  (0.000883, 21622.33850096361)
  (0.000884, 2237.3199677473663)
  (0.000885, -16851.68684041509)
  (0.000886, -35383.063513229295)
  (0.000887, -53069.150726688225)
  (0.000888, -69654.09226230743)
  (0.000889, -84914.05835268048)
  (0.00089, -98576.75751837104)
  (0.000891, -110515.53930375719)
  (0.000892, -120548.96758164809)
  (0.000893, -128535.19915427522)
  (0.000894, -134402.5801099529)
  (0.000895, -138060.73538679307)
  (0.000896, -139485.9008010597)
  (0.000897, -138687.17039857822)
  (0.000898, -135729.86977119773)
  (0.000899, -130639.63463837492)
  (0.0009, -123556.2017627282)
  (0.000901, -114600.11210699446)
  (0.000902, -103974.2271476594)
  (0.000903, -91787.67746512487)
  (0.000904, -78303.01662900131)
  (0.000905, -63764.82115549366)
  (0.000906, -48398.17455441638)
  (0.000907, -32466.686090949817)
  (0.000908, -16223.782303682663)
  (0.000909, 67.63344668114985)
  (0.00091, 16104.309191385668)
  (0.000911, 31670.5164957196)
  (0.000912, 46504.63354882255)
  (0.000913, 60380.925746344496)
  (0.000914, 73066.98294257959)
  (0.000915, 84395.2112804594)
  (0.000916, 94150.72266127051)
  (0.000917, 102297.71023996681)
  (0.000918, 108625.65899351759)
  (0.000919, 113126.72260258757)
  (0.00092, 115723.78003583754)
  (0.000921, 116407.70805088032)
  (0.000922, 115248.32459181239)
  (0.000923, 112210.99850054576)
  (0.000924, 107426.25450693005)
  (0.000925, 101029.41596403625)
  (0.000926, 93096.10292080468)
  (0.000927, 83798.61588813389)
  (0.000928, 73294.88690828683)
  (0.000929, 61791.88369905113)
  (0.00093, 49475.564445682336)
  (0.000931, 36568.67533752751)
  (0.000932, 23265.315547358925)
  (0.000933, 9781.308206244445)
  (0.000934, -3652.9140976874023)
  (0.000935, -16852.08563870264)
  (0.000936, -29593.03569040343)
  (0.000937, -41708.227808932825)
  (0.000938, -53000.846261489794)
  (0.000939, -63293.16814172763)
  (0.00094, -72444.48140702672)
  (0.000941, -80342.43550677267)
  (0.000942, -86854.56665720213)
  (0.000943, -91884.6417029208)
  (0.000944, -95386.84455209796)
  (0.000945, -97330.07995502565)
  (0.000946, -97666.51739301134)
  (0.000947, -96432.49449853675)
  (0.000948, -93657.19203661088)
  (0.000949, -89386.40833908088)
  (0.00095, -83708.63328843877)
  (0.000951, -76722.87765708716)
  (0.000952, -68584.185826142)
  (0.000953, -59428.078655763886)
  (0.000954, -49379.58845355002)
  (0.000955, -38652.01251019216)
  (0.000956, -27424.512600647482)
  (0.000957, -15877.556073782585)
  (0.000958, -4220.647973446824)
  (0.000959, 7357.903419136306)
  (0.00096, 18657.77161398102)
  (0.000961, 29490.952730814264)
  (0.000962, 39703.128714855484)
  (0.000963, 49121.54782708018)
  (0.000964, 57592.55723090264)
  (0.000965, 64988.687558286656)
  (0.000966, 71188.75192459469)
  (0.000967, 76163.66356389922)
  (0.000968, 79783.55650884662)
  (0.000969, 82062.48843266285)
  (0.00097, 82951.01844910806)
  (0.000971, 82479.04093669477)
  (0.000972, 80669.78083436591)
  (0.000973, 77570.73560097176)
  (0.000974, 73263.48976639005)
  (0.000975, 67836.7583532372)
  (0.000976, 61398.69889520801)
  (0.000977, 54053.35214709686)
  (0.000978, 45958.113682622425)
  (0.000979, 37219.705562609815)
  (0.00098, 28013.27590351809)
  (0.000981, 18495.6179583037)
  (0.000982, 8792.444594798515)
  (0.000983, -900.9411739591789)
  (0.000984, -10491.977411645728)
  (0.000985, -19768.129982571685)
  (0.000986, -28644.660591526837)
  (0.000987, -36905.91459974368)
  (0.000988, -44512.27590096133)
  (0.000989, -51312.87316801588)
  (0.00099, -57225.79865631974)
  (0.000991, -62151.32344665725)
  (0.000992, -65994.45512379897)
  (0.000993, -68760.4249845754)
  (0.000994, -70356.61826263703)
  (0.000995, -70796.9246732654)
  (0.000996, -70078.99493493757)
  (0.000997, -68221.69867884964)
  (0.000998, -65222.9911710245)
  (0.000999, -61205.34007686449)
  (0.001, -56205.87989181393)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 0.0)
  (0.00027, 0.0)
  (0.000271, 0.0)
  (0.000272, 0.0)
  (0.000273, 0.0)
  (0.000274, 0.0)
  (0.000275, 0.0)
  (0.000276, 0.0)
  (0.000277, 0.0)
  (0.000278, 0.0)
  (0.000279, -1.111111111111111e-9)
  (0.00028, -1.111111111111111e-9)
  (0.000281, -1.111111111111111e-9)
  (0.000282, 0.0)
  (0.000283, 0.0)
  (0.000284, 1.111111111111111e-9)
  (0.000285, 2.222222222222222e-9)
  (0.000286, 3.3333333333333334e-9)
  (0.000287, 3.3333333333333334e-9)
  (0.000288, 2.222222222222222e-9)
  (0.000289, -1.111111111111111e-9)
  (0.00029, 1.1111111111111109e-9)
  (0.000291, -2.2222222222222225e-9)
  (0.000292, -6.6666666666666685e-9)
  (0.000293, -6.6666666666666685e-9)
  (0.000294, -8.888888888888889e-9)
  (0.000295, -6.666666666666666e-9)
  (0.000296, -1.1111111111111109e-9)
  (0.000297, 4.4444444444444434e-9)
  (0.000298, 1.3333333333333332e-8)
  (0.000299, 2.2222222222222224e-8)
  (0.0003, 2.777777777777778e-8)
  (0.000301, 2.777777777777778e-8)
  (0.000302, 2.1111111111111114e-8)
  (0.000303, 6.666666666666667e-9)
  (0.000304, -1.4444444444444434e-8)
  (0.000305, -3.8888888888888884e-8)
  (0.000306, -6.000000000000001e-8)
  (0.000307, -8.111111111111112e-8)
  (0.000308, -9.222222222222222e-8)
  (0.000309, -8.888888888888888e-8)
  (0.00031, -6.555555555555554e-8)
  (0.000311, -2.444444444444445e-8)
  (0.000312, 3.5555555555555514e-8)
  (0.000313, 1.1666666666666668e-7)
  (0.000314, 2.1111111111111113e-7)
  (0.000315, 3.1e-7)
  (0.000316, 4.011111111111111e-7)
  (0.000317, 4.6111111111111107e-7)
  (0.000318, 4.6222222222222225e-7)
  (0.000319, 3.7222222222222237e-7)
  (0.00032, 1.5777777777777774e-7)
  (0.000321, -2.0555555555555538e-7)
  (0.000322, -7.277777777777778e-7)
  (0.000323, -1.3844444444444446e-6)
  (0.000324, -2.113333333333333e-6)
  (0.000325, -2.7988888888888886e-6)
  (0.000326, -3.2711111111111113e-6)
  (0.000327, -3.3144444444444444e-6)
  (0.000328, -2.7011111111111104e-6)
  (0.000329, -1.2066666666666664e-6)
  (0.00033, 1.3233333333333337e-6)
  (0.000331, 4.925555555555555e-6)
  (0.000332, 9.44888888888889e-6)
  (0.000333, 1.4501111111111111e-5)
  (0.000334, 1.9415555555555555e-5)
  (0.000335, 2.3219999999999998e-5)
  (0.000336, 2.4677777777777778e-5)
  (0.000337, 2.2360000000000003e-5)
  (0.000338, 1.4775555555555557e-5)
  (0.000339, 5.922222222222208e-7)
  (0.00034, -2.1090000000000006e-5)
  (0.000341, -5.038999999999999e-5)
  (0.000342, -8.625555555555555e-5)
  (0.000343, -0.00012604666666666666)
  (0.000344, -0.0001651688888888889)
  (0.000345, -0.00019682888888888884)
  (0.000346, -0.00021197333333333333)
  (0.000347, -0.0001995777777777778)
  (0.000348, -0.00014733333333333333)
  (0.000349, -4.289222222222222e-5)
  (0.00035, 0.00012430888888888888)
  (0.000351, 0.00036057000000000005)
  (0.000352, 0.0006649399999999999)
  (0.000353, 0.00102578)
  (0.000354, 0.0014172266666666667)
  (0.000355, 0.0017959266666666665)
  (0.000356, 0.002098602222222222)
  (0.000357, 0.002241093333333333)
  (0.000358, 0.0021196766666666663)
  (0.000359, 0.0016154344444444446)
  (0.00036, 0.0006025788888888891)
  (0.000361, -0.0010385844444444443)
  (0.000362, -0.003403433333333334)
  (0.000363, -0.006539371111111111)
  (0.000364, -0.010416905555555554)
  (0.000365, -0.014896411111111112)
  (0.000366, -0.019692252222222224)
  (0.000367, -0.024337)
  (0.000368, -0.028149519999999997)
  (0.000369, -0.03021202333333333)
  (0.00037, -0.029362231111111105)
  (0.000371, -0.024208042222222222)
  (0.000372, -0.01317284888888889)
  (0.000373, 0.005419691111111118)
  (0.000374, 0.033212686666666665)
  (0.000375, 0.07162670222222223)
  (0.000376, 0.12160735)
  (0.000377, 0.18330543444444444)
  (0.000378, 0.25568885888888887)
  (0.000379, 0.33609012)
  (0.00038, 0.41969944333333337)
  (0.000381, 0.4990210833333334)
  (0.000382, 0.5633194477777778)
  (0.000383, 0.5980922733333334)
  (0.000384, 0.5846202511111112)
  (0.000385, 0.49965603999999997)
  (0.000386, 0.3153306377777778)
  (0.000387, -0.0006288022222222229)
  (0.000388, -0.4842582077777777)
  (0.000389, -1.1741631211111114)
  (0.00039, -2.1096233411111114)
  (0.000391, -3.3278263255555554)
  (0.000392, -4.8600387144444435)
  (0.000393, -6.726502972222222)
  (0.000394, -8.929822642222222)
  (0.000395, -11.446574615555555)
  (0.000396, -14.216860204444444)
  (0.000397, -17.131478493333333)
  (0.000398, -20.016374980000002)
  (0.000399, -22.61398644666667)
  (0.0004, -24.56106876333333)
  (0.000401, -25.362558602222226)
  (0.000402, -24.360982922222224)
  (0.000403, -20.700892335555555)
  (0.000404, -13.287756633333329)
  (0.000405, -0.7407243855555619)
  (0.000406, 18.66138551333334)
  (0.000407, 47.04152209)
  (0.000408, 86.99395539444444)
  (0.000409, 141.66264465444445)
  (0.00041, 214.82912586555557)
  (0.000411, 311.0106146522222)
  (0.000412, 435.5689964911112)
  (0.000413, 594.8313357244446)
  (0.000414, 796.2224756522222)
  (0.000415, 1048.4102232922223)
  (0.000416, 1361.4635135888886)
  (0.000417, 1747.0238286811111)
  (0.000418, 2218.490008917778)
  (0.000419, 2791.2164340366667)
  (0.00042, 3482.7243766444444)
  (0.000421, 4312.926137043333)
  (0.000422, 5304.3613604033335)
  (0.000423, 6482.444715322224)
  (0.000424, 7875.72387964)
  (0.000425, 9516.146535392221)
  (0.000426, 11439.334822346667)
  (0.000427, 13684.86543895889)
  (0.000428, 16296.553311183334)
  (0.000429, 19322.736473796667)
  (0.00043, 22816.559524152224)
  (0.000431, 26836.25271398222)
  (0.000432, 31445.403439629994)
  (0.000433, 36713.21657354889)
  (0.000434, 42714.75974975223)
  (0.000435, 49531.18937387556)
  (0.000436, 57249.95277626222)
  (0.000437, 65964.96156831333)
  (0.000438, 75776.73090350555)
  (0.000439, 86792.47899308555)
  (0.00044, 99126.18089164)
  (0.000441, 112898.57026069889)
  (0.000442, 128237.08255155777)
  (0.000443, 145275.73283503443)
  (0.000444, 164154.92135943333)
  (0.000445, 185021.15985235557)
  (0.000446, 208026.7116112911)
  (0.000447, 233329.1385632189)
  (0.000448, 261090.74872652665)
  (0.000449, 291477.9378866844)
  (0.00045, 324660.4198052644)
  (0.000451, 360810.3399218611)
  (0.000452, 400101.2682755278)
  (0.000453, 442707.0682614856)
  (0.000454, 488800.63883801224)
  (0.000455, 538552.5288949367)
  (0.000456, 592129.4236718821)
  (0.000457, 649692.5043611333)
  (0.000458, 711395.6833246511)
  (0.000459, 777383.7186958512)
  (0.00046, 847790.2135005977)
  (0.000461, 922735.5058329467)
  (0.000462, 1.0023244580340267e6)
  (0.000463, 1.0866441542705223e6)
  (0.000464, 1.1757615173754513e6)
  (0.000465, 1.2697208573201855e6)
  (0.000466, 1.3685413652268099e6)
  (0.000467, 1.4722145684132956e6)
  (0.000468, 1.580701763597812e6)
  (0.000469, 1.69393144706422e6)
  (0.00047, 1.8117967623209045e6)
  (0.000471, 1.9341529875410858e6)
  (0.000472, 2.0608150868563442e6)
  (0.000473, 2.1915553513377504e6)
  (0.000474, 2.326101157241198e6)
  (0.000475, 2.4641328707037563e6)
  (0.000476, 2.6052819295832478e6)
  (0.000477, 2.7491291343864845e6)
  (0.000478, 2.895203181229961e6)
  (0.000479, 3.0429794704071116e6)
  (0.00048, 3.191879224384209e6)
  (0.000481, 3.3412689488040223e6)
  (0.000482, 3.490460269362284e6)
  (0.000483, 3.6387101761607416e6)
  (0.000484, 3.785221705387139e6)
  (0.000485, 3.929145085859322e6)
  (0.000486, 4.0695793751754034e6)
  (0.000487, 4.20557460699077e6)
  (0.000488, 4.336134467268223e6)
  (0.000489, 4.46021951335759e6)
  (0.00049, 4.57675094549001e6)
  (0.000491, 4.684614935756141e6)
  (0.000492, 4.782667515066701e6)
  (0.000493, 4.869740013834718e6)
  (0.000494, 4.94464504745425e6)
  (0.000495, 5.006183032901184e6)
  (0.000496, 5.053149218201047e6)
  (0.000497, 5.084341201819668e6)
  (0.000498, 5.09856691447242e6)
  (0.000499, 5.094653031216312e6)
  (0.0005, 5.071453776977906e6)
  (0.000501, 5.027860083824334e6)
  (0.000502, 4.962809053222412e6)
  (0.000503, 4.875293671396768e6)
  (0.000504, 4.76437272024392e6)
  (0.000505, 4.629180820840201e6)
  (0.000506, 4.468938540557723e6)
  (0.000507, 4.282962489273495e6)
  (0.000508, 4.070675324179952e6)
  (0.000509, 3.8316155774922464e6)
  (0.00051, 3.565447216224987e6)
  (0.000511, 3.2719688389151883e6)
  (0.000512, 2.9511224105846663e6)
  (0.000513, 2.60300143476843e6)
  (0.000514, 2.2278584601496677e6)
  (0.000515, 1.826111819463007e6)
  (0.000516, 1.3983515000150136e6)
  (0.000517, 945344.0482934178)
  (0.000518, 468036.416179992)
  (0.000519, -32441.337274394566)
  (0.00052, -554774.5665337567)
  (0.000521, -1.0974638516893822e6)
  (0.000522, -1.6588261603185409e6)
  (0.000523, -2.2369974065712355e6)
  (0.000524, -2.829936443187077e6)
  (0.000525, -3.435430510682946e6)
  (0.000526, -4.051102155750034e6)
  (0.000527, -4.674417619764069e6)
  (0.000528, -5.302696686913894e6)
  (0.000529, -5.933123970798936e6)
  (0.00053, -6.562761608113127e6)
  (0.000531, -7.188563317470496e6)
  (0.000532, -7.807389772534776e6)
  (0.000533, -8.416025228031052e6)
  (0.000534, -9.011195328375421e6)
  (0.000535, -9.589586017393969e6)
  (0.000536, -1.0147863458919395e7)
  (0.000537, -1.0682694865339702e7)
  (0.000538, -1.1190770120760012e7)
  (0.000539, -1.1668824072189743e7)
  (0.00054, -1.2113659350185018e7)
  (0.000541, -1.2522169565715685e7)
  (0.000542, -1.289136271754752e7)
  (0.000543, -1.3218384630202983e7)
  (0.000544, -1.3500542231371835e7)
  (0.000545, -1.3735326465478929e7)
  (0.000546, -1.3920434631969923e7)
  (0.000547, -1.4053791931251217e7)
  (0.000548, -1.4133571997723952e7)
  (0.000549, -1.4158216200851884e7)
  (0.00055, -1.4126451498912392e7)
  (0.000551, -1.4037306640732808e7)
  (0.000552, -1.3890126520290112e7)
  (0.000553, -1.3684584507652981e7)
  (0.000554, -1.3420692595495503e7)
  (0.000555, -1.309880922538795e7)
  (0.000556, -1.2719644677397594e7)
  (0.000557, -1.2284263933807874e7)
  (0.000558, -1.1794086950384378e7)
  (0.000559, -1.12508862953355e7)
  (0.00056, -1.065678213736619e7)
  (0.000561, -1.0014234587731369e7)
  (0.000562, -9.326033421269538e6)
  (0.000563, -8.595285218821822e6)
  (0.000564, -7.825397989338059e6)
  (0.000565, -7.020063343619795e6)
  (0.000566, -6.18323630569119e6)
  (0.000567, -5.319112857187157e6)
  (0.000568, -4.432105324619957e6)
  (0.000569, -3.526815730060846e6)
  (0.00057, -2.608007243745147e6)
  (0.000571, -1.6805738893379008e6)
  (0.000572, -749508.6759598254)
  (0.000573, 180129.6511714302)
  (0.000574, 1.103251023090851e6)
  (0.000575, 2.014769384073445e6)
  (0.000576, 2.909638686426895e6)
  (0.000577, 3.7828892550360076e6)
  (0.000578, 4.62966420984524e6)
  (0.000579, 5.445255617049054e6)
  (0.00058, 6.225140023634911e6)
  (0.000581, 6.965013019617931e6)
  (0.000582, 7.66082247089464e6)
  (0.000583, 8.308800067004165e6)
  (0.000584, 8.905490842192387e6)
  (0.000585, 9.447780344229424e6)
  (0.000586, 9.932919156897215e6)
  (0.000587, 1.035854451233811e7)
  (0.000588, 1.0722698773249125e7)
  (0.000589, 1.1023844604340944e7)
  (0.00059, 1.1260876703664923e7)
  (0.000591, 1.1433130005751625e7)
  (0.000592, 1.1540384315644614e7)
  (0.000593, 1.1582865370209575e7)
  (0.000594, 1.1561242361117365e7)
  (0.000595, 1.147662198152146e7)
  (0.000596, 1.1330539082421487e7)
  (0.000597, 1.1124944044190455e7)
  (0.000598, 1.0862186981076736e7)
  (0.000599, 1.054499890850597e7)
  (0.0006, 1.017647000679052e7)
  (0.000601, 9.760025126227582e6)
  (0.000602, 9.299396679947257e6)
  (0.000603, 8.798595083816012e6)
  (0.000604, 8.261876908068626e6)
  (0.000605, 7.693710926991868e6)
  (0.000606, 7.098742267501298e6)
  (0.000607, 6.481754887796317e6)
  (0.000608, 5.84763264436806e6)
  (0.000609, 5.20131924577856e6)
  (0.00061, 4.547777426864264e6)
  (0.000611, 3.891947717020128e6)
  (0.000612, 3.2387072122407723e6)
  (0.000613, 2.592828790844773e6)
  (0.000614, 1.9589412352149945e6)
  (0.000615, 1.341490728738609e6)
  (0.000616, 744704.1984334913)
  (0.000617, 172554.95242862005)
  (0.000618, -371268.96459855774)
  (0.000619, -883393.324040131)
  (0.00062, -1.3607828470665398e6)
  (0.000621, -1.8007626608526555e6)
  (0.000622, -2.20103588158688e6)
  (0.000623, -2.5596972050732668e6)
  (0.000624, -2.875242451355739e6)
  (0.000625, -3.146574082807734e6)
  (0.000626, -3.373002775862198e6)
  (0.000627, -3.5542451831808942e6)
  (0.000628, -3.6904180658757687e6)
  (0.000629, -3.782029007556928e6)
  (0.00063, -3.8299639424566342e6)
  (0.000631, -3.835471731814239e6)
  (0.000632, -3.8001460193189955e6)
  (0.000633, -3.725904576937394e6)
  (0.000634, -3.61496633722928e6)
  (0.000635, -3.469826279925037e6)
  (0.000636, -3.2932283286886616e6)
  (0.000637, -3.0881363982538963e6)
  (0.000638, -2.8577037386093484e6)
  (0.000639, -2.6052407283008248e6)
  (0.00064, -2.3341812983540013e6)
  (0.000641, -2.0480481991764188e6)
  (0.000642, -1.7504173684295968e6)
  (0.000643, -1.4448817017379042e6)
  (0.000644, -1.1350145782535097e6)
  (0.000645, -824333.540431849)
  (0.000646, -516264.56663528667)
  (0.000647, -214107.40972406)
  (0.000648, 78997.5069693521)
  (0.000649, 360100.1327712046)
  (0.00065, 626469.2848223845)
  (0.000651, 875618.1318971389)
  (0.000652, 1.1053262587434913e6)
  (0.000653, 1.3136579655038824e6)
  (0.000654, 1.4989765515703189e6)
  (0.000655, 1.6599544282810723e6)
  (0.000656, 1.7955790182232845e6)
  (0.000657, 1.9051545036603115e6)
  (0.000658, 1.9882995937794077e6)
  (0.000659, 2.0449415663736332e6)
  (0.00066, 2.0753069094002321e6)
  (0.000661, 2.0799089351683578e6)
  (0.000662, 2.0595327628655555e6)
  (0.000663, 2.0152180684668866e6)
  (0.000664, 1.9482399788983723e6)
  (0.000665, 1.8600884605177578e6)
  (0.000666, 1.752446504447198e6)
  (0.000667, 1.6271673684974846e6)
  (0.000668, 1.4862510781793788e6)
  (0.000669, 1.3318203489584324e6)
  (0.00067, 1.166096042501891e6)
  (0.000671, 991372.2405849401)
  (0.000672, 809990.992056498)
  (0.000673, 624316.7873945633)
  (0.000674, 436710.82260868006)
  (0.000675, 249505.14622386888)
  (0.000676, 64976.83050405451)
  (0.000677, -114677.62740713559)
  (0.000678, -287367.3960334067)
  (0.000679, -451131.54500280437)
  (0.00068, -604162.0113808855)
  (0.000681, -744824.8422016832)
  (0.000682, -871679.2342525101)
  (0.000683, -983493.9099767068)
  (0.000684, -1.0792604017318613e6)
  (0.000685, -1.1582028920944033e6)
  (0.000686, -1.2197843434768666e6)
  (0.000687, -1.2637087644220414e6)
  (0.000688, -1.2899195679983413e6)
  (0.000689, -1.2985940991765556e6)
  (0.00069, -1.2901345176461576e6)
  (0.000691, -1.26515532974167e6)
  (0.000692, -1.2244679528425834e6)
  (0.000693, -1.1690627733380469e6)
  (0.000694, -1.1000892201226878e6)
  (0.000695, -1.0188344083875379e6)
  (0.000696, -926700.9200422667)
  (0.000697, -825184.2620206791)
  (0.000698, -715850.4994344056)
  (0.000699, -600314.4742811023)
  (0.0007, -480218.92607856996)
  (0.000701, -357214.71232707216)
  (0.000702, -232942.22265932558)
  (0.000703, -109013.97361251437)
  (0.000704, 13001.698676871127)
  (0.000705, 131595.97869691555)
  (0.000706, 245334.08114927445)
  (0.000707, 352869.04948661)
  (0.000708, 452954.91535596666)
  (0.000709, 544459.2280083911)
  (0.00071, 626374.8956751956)
  (0.000711, 697831.2132422546)
  (0.000712, 758103.895078451)
  (0.000713, 806623.877479949)
  (0.000714, 842984.6254908678)
  (0.000715, 866947.65003902)
  (0.000716, 878445.9383745177)
  (0.000717, 877584.9997959456)
  (0.000718, 864641.2646906365)
  (0.000719, 840057.6212902587)
  (0.00072, 804435.9595335143)
  (0.000721, 758526.6920958768)
  (0.000722, 703215.3571699132)
  (0.000723, 639506.5460557843)
  (0.000724, 568505.5387304078)
  (0.000725, 491398.15238473786)
  (0.000726, 409429.3986282067)
  (0.000727, 323881.59516658663)
  (0.000728, 236052.5730044455)
  (0.000729, 147234.58116727558)
  (0.00073, 58694.40597313113)
  (0.000731, -28344.875742459983)
  (0.000732, -112720.21188851885)
  (0.000733, -193342.76426660226)
  (0.000734, -269209.8841346444)
  (0.000735, -339414.8680009956)
  (0.000736, -403154.56882937776)
  (0.000737, -459734.9940803078)
  (0.000738, -508575.0795861467)
  (0.000739, -549208.87075188)
  (0.00074, -581286.3763514456)
  (0.000741, -604573.3705160089)
  (0.000742, -618950.4034759)
  (0.000743, -624411.24138362)
  (0.000744, -621060.8774122879)
  (0.000745, -609113.1619829866)
  (0.000746, -588887.9863514978)
  (0.000747, -560807.8614705267)
  (0.000748, -525393.6514375033)
  (0.000749, -483259.19235846435)
  (0.00075, -435104.5342581033)
  (0.000751, -381707.61204531335)
  (0.000752, -323914.2406654522)
  (0.000753, -262626.45104121894)
  (0.000754, -198789.29894913)
  (0.000755, -133376.3876163633)
  (0.000756, -67374.42067476443)
  (0.000757, -1767.1523685722384)
  (0.000758, 62480.87060569113)
  (0.000759, 124440.37577194333)
  (0.00076, 183232.83942005114)
  (0.000761, 238044.9777198367)
  (0.000762, 288141.8625744356)
  (0.000763, 332878.29246862995)
  (0.000764, 371708.07586097444)
  (0.000765, 404190.9519163711)
  (0.000766, 429996.9576953533)
  (0.000767, 448908.1828118711)
  (0.000768, 460817.99110367)
  (0.000769, 465727.9379749778)
  (0.00077, 463742.7294673133)
  (0.000771, 455063.65536097786)
  (0.000772, 439980.9545163688)
  (0.000773, 418865.539584351)
  (0.000774, 392160.43033058004)
  (0.000775, 360372.1369266456)
  (0.000776, 324062.12578183116)
  (0.000777, 283838.3978171133)
  (0.000778, 240347.15119347442)
  (0.000779, 194264.47029247)
  (0.00078, 146287.99727055)
  (0.000781, 97128.56015262441)
  (0.000782, 47501.76827136889)
  (0.000783, -1880.4024862844456)
  (0.000784, -50318.007941792224)
  (0.000785, -97131.5144527822)
  (0.000786, -141670.16923449666)
  (0.000787, -183320.38127318333)
  (0.000788, -221514.10953073998)
  (0.000789, -255737.20088617885)
  (0.00079, -285537.53390008444)
  (0.000791, -310532.72208427)
  (0.000792, -330417.04612501996)
  (0.000793, -344967.2258380511)
  (0.000794, -354046.64639624325)
  (0.000795, -357607.7088112567)
  (0.000796, -355692.1014626111)
  (0.000797, -348428.9357308666)
  (0.000798, -336030.8545585801)
  (0.000799, -318788.35277464776)
  (0.0008, -297062.6448827589)
  (0.000801, -271277.4395058878)
  (0.000802, -241909.95835789776)
  (0.000803, -209481.4753572945)
  (0.000804, -174547.58530531)
  (0.000805, -137688.35492889336)
  (0.000806, -99498.48381862997)
  (0.000807, -60577.61671232667)
  (0.000808, -21520.978212752212)
  (0.000809, 17089.463515992207)
  (0.00081, 54693.093602682224)
  (0.000811, 90757.81865994446)
  (0.000812, 124786.19722094666)
  (0.000813, 156320.52547339443)
  (0.000814, 184946.99594454002)
  (0.000815, 210299.13572664335)
  (0.000816, 232060.78715110224)
  (0.000817, 249968.87399155888)
  (0.000818, 263816.1169413056)
  (0.000819, 273453.7244010989)
  (0.00082, 278793.9379543756)
  (0.000821, 279812.18384778773)
  (0.000822, 276548.5054585011)
  (0.000823, 269107.95162700885)
  (0.000824, 257659.66597002998)
  (0.000825, 242434.55127468)
  (0.000826, 223721.5174918922)
  (0.000827, 201862.45044669107)
  (0.000828, 177246.11064436223)
  (0.000829, 150301.19746897666)
  (0.00083, 121488.7728418978)
  (0.000831, 91294.18481850557)
  (0.000832, 60218.57032472444)
  (0.000833, 28769.995773976658)
  (0.000834, -2545.688448273341)
  (0.000835, -33234.12697045556)
  (0.000836, -62821.61717913333)
  (0.000837, -90863.79223928775)
  (0.000838, -116953.41827393224)
  (0.000839, -140726.90569834888)
  (0.00084, -161869.22228054333)
  (0.000841, -180117.06295679443)
  (0.000842, -195260.32553112778)
  (0.000843, -207142.13384533004)
  (0.000844, -215657.7773947878)
  (0.000845, -220752.9947133789)
  (0.000846, -222421.97882981447)
  (0.000847, -220705.36921504114)
  (0.000848, -215688.33220193107)
  (0.000849, -207498.6891133433)
  (0.00085, -196304.94256949774)
  (0.000851, -182314.01856234777)
  (0.000852, -165768.57845758114)
  (0.000853, -146943.84779465667)
  (0.000854, -126144.0138854678)
  (0.000855, -103698.32282004111)
  (0.000856, -79957.03700564889)
  (0.000857, -55287.36961255223)
  (0.000858, -30069.41514966222)
  (0.000859, -4691.9644461688895)
  (0.00086, 20452.00291705778)
  (0.000861, 44970.400671851115)
  (0.000862, 68477.89129080556)
  (0.000863, 90602.58399177888)
  (0.000864, 110993.44261278443)
  (0.000865, 129328.07270023666)
  (0.000866, 145320.39696307)
  (0.000867, 158727.65960615332)
  (0.000868, 169356.23043983)
  (0.000869, 177065.81403795892)
  (0.00087, 181771.86811224557)
  (0.000871, 183446.2440980922)
  (0.000872, 182116.2391581111)
  (0.000873, 177862.34867548113)
  (0.000874, 170815.02607689003)
  (0.000875, 161150.6829090511)
  (0.000876, 149087.05577648774)
  (0.000877, 134877.95772754223)
  (0.000878, 118807.38370751668)
  (0.000879, 101182.95494358221)
  (0.00088, 82328.79234532444)
  (0.000881, 62578.054062306655)
  (0.000882, 42265.5202165589)
  (0.000883, 21720.689077006664)
  (0.000884, 1261.8432854799926)
  (0.000885, -18808.567444827775)
  (0.000886, -38207.079586073334)
  (0.000887, -56670.99486892111)
  (0.000888, -73959.09243797777)
  (0.000889, -89851.72037277)
  (0.00089, -104150.75645828333)
  (0.000891, -116679.85117679556)
  (0.000892, -127285.20518125668)
  (0.000893, -135836.9199347467)
  (0.000894, -142230.77490540443)
  (0.000895, -146390.1531976911)
  (0.000896, -148267.80947960998)
  (0.000897, -147847.23621913555)
  (0.000898, -145143.52434397)
  (0.000899, -140203.7585014889)
  (0.0009, -133107.09010356)
  (0.000901, -123964.65051334888)
  (0.000902, -112919.39594820667)
  (0.000903, -100145.83224879667)
  (0.000904, -85849.40008682112)
  (0.000905, -70265.18011771889)
  (0.000906, -53655.53738457221)
  (0.000907, -36306.395451378885)
  (0.000908, -18521.99328623444)
  (0.000909, -618.2174506566726)
  (0.00091, 17085.159172695552)
  (0.000911, 34272.806118926674)
  (0.000912, 50642.115267763336)
  (0.000913, 65910.83287111555)
  (0.000914, 79823.58379396777)
  (0.000915, 92157.03827783445)
  (0.000916, 102723.69825268222)
  (0.000917, 111374.4521281)
  (0.000918, 118000.13038325777)
  (0.000919, 122532.2740918722)
  (0.00092, 124943.22084387112)
  (0.000921, 125245.47654540665)
  (0.000922, 123490.23579252332)
  (0.000923, 119764.89269723557)
  (0.000924, 114189.44729144445)
  (0.000925, 106911.86318287998)
  (0.000926, 98102.61622120779)
  (0.000927, 87948.84816628223)
  (0.000928, 76648.63262825001)
  (0.000929, 64405.861862952224)
  (0.00093, 51426.15330516777)
  (0.000931, 37913.98080595889)
  (0.000932, 24070.989372770004)
  (0.000933, 10095.227788252227)
  (0.000934, -3819.116487023333)
  (0.000935, -17481.93631724889)
  (0.000936, -30707.756632763332)
  (0.000937, -43316.82773501445)
  (0.000938, -55136.76017377222)
  (0.000939, -66004.53514781556)
  (0.00094, -75768.63889235999)
  (0.000941, -84291.08912355998)
  (0.000942, -91449.21874190113)
  (0.000943, -97137.22913588556)
  (0.000944, -101267.64676858667)
  (0.000945, -103772.87602124669)
  (0.000946, -104607.01033496445)
  (0.000947, -103747.96352485335)
  (0.000948, -101199.82534920776)
  (0.000949, -96995.17895983001)
  (0.00095, -91196.99088434334)
  (0.000951, -83899.64081968223)
  (0.000952, -75228.71230219891)
  (0.000953, -65339.31264426223)
  (0.000954, -54412.91021880222)
  (0.000955, -42652.90614547333)
  (0.000956, -30279.333219122225)
  (0.000957, -17523.14415055333)
  (0.000958, -4620.51561762222)
  (0.000959, 8192.537687825556)
  (0.00096, 20685.114807813334)
  (0.000961, 32635.97304847667)
  (0.000962, 43837.76220491)
  (0.000963, 54101.035828440006)
  (0.000964, 63258.04846742666)
  (0.000965, 71166.23824546002)
  (0.000966, 77711.18741656444)
  (0.000967, 82808.7980046311)
  (0.000968, 86406.43363766669)
  (0.000969, 88482.8586154122)
  (0.00097, 89046.9399674389)
  (0.000971, 88135.24590006111)
  (0.000972, 85808.8363047167)
  (0.000973, 82149.64003616666)
  (0.000974, 77256.82616555001)
  (0.000975, 71243.49356866334)
  (0.000976, 64233.852860918894)
  (0.000977, 56360.89279069443)
  (0.000978, 47764.3850915011)
  (0.000979, 38589.02756814445)
  (0.00098, 28982.56533210111)
  (0.000981, 19093.825563977778)
  (0.000982, 9070.71887140778)
  (0.000983, -941.6509576422235)
  (0.000984, -10802.599935456672)
  (0.000985, -20377.072859828888)
  (0.000986, -29536.404181854447)
  (0.000987, -38158.68503390777)
  (0.000988, -46128.889132155564)
  (0.000989, -53338.98256643777)
  (0.00099, -59688.26467132667)
  (0.000991, -65084.146148541106)
  (0.000992, -69443.47933742222)
  (0.000993, -72694.42003002556)
  (0.000994, -74778.65724156889)
  (0.000995, -75653.74235048112)
  (0.000996, -75295.23149604333)
  (0.000997, -73698.41528195556)
  (0.000998, -70879.52186057332)
  (0.000999, -66876.39363017777)
  (0.001, -61748.71466726777)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  legend pos = {north west},
  xmin = {0.0001451},
  xmax = {0.0010249},
  ymax = {1.2466232245527972e7},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.0004,0.0006000000000000001,0.0008,0.001},xticklabels = {$0.0002$,$0.0004$,$0.0006$,$0.0008$,$0.0010$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.5e7,-1.0e7,-5.0e6,0.0,5.0e6,1.0e7},yticklabels = {,,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 94.84566666666666mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.5020382054189494e7},
  width = {90.6286111111111mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 5.158029888998572e-5)
  (0.00027, 5.158029888998572e-5)
  (0.000271, 5.158029888998572e-5)
  (0.000272, 5.158029888998572e-5)
  (0.000273, 0.00010316059777997145)
  (0.000274, 0.00010316059777997145)
  (0.000275, 0.0002063211955599429)
  (0.000276, 0.00036106209222990003)
  (0.000277, 0.00036106209222990003)
  (0.000278, 0.0003094817933399143)
  (0.000279, 0.0003094817933399143)
  (0.00028, 0.0004642226900098714)
  (0.000281, 0.00041264239111988573)
  (0.000282, 0.0002579014944499286)
  (0.000283, 5.158029888998566e-5)
  (0.000284, -0.0004126423911198858)
  (0.000285, -0.0013588728495110872)
  (0.000286, -0.002184157631750859)
  (0.000287, -0.0032673439084405596)
  (0.000288, -0.004917913472920103)
  (0.000289, -0.006981125428519531)
  (0.00029, -0.010248469336960091)
  (0.000291, -0.01375592966147912)
  (0.000292, -0.02006828614065323)
  (0.000293, -0.02648202828138291)
  (0.000294, -0.03347916385204951)
  (0.000295, -0.0423847704816456)
  (0.000296, -0.05388717713411241)
  (0.000297, -0.06753817126158716)
  (0.000298, -0.08368102987792829)
  (0.000299, -0.10424378405666117)
  (0.0003, -0.12698714599469607)
  (0.000301, -0.15494011812061959)
  (0.000302, -0.18358084210646608)
  (0.000303, -0.21991829306441266)
  (0.000304, -0.2611861177649775)
  (0.000305, -0.3081402356131392)
  (0.000306, -0.36179446750832583)
  (0.000307, -0.4203737483374576)
  (0.000308, -0.4870778315679382)
  (0.000309, -0.5496650299206995)
  (0.00031, -0.6318539238677771)
  (0.000311, -0.720300079838818)
  (0.000312, -0.8165669169426683)
  (0.000313, -0.9246824382893593)
  (0.000314, -1.038741612890207)
  (0.000315, -1.1594659799176095)
  (0.000316, -1.290287111677946)
  (0.000317, -1.4301325072280002)
  (0.000318, -1.581306684863614)
  (0.000319, -1.7443075452433925)
  (0.00032, -1.9107526904076388)
  (0.000321, -2.085463270712408)
  (0.000322, -2.266583008217803)
  (0.000323, -2.453841568967765)
  (0.000324, -2.649041903475157)
  (0.000325, -2.8461764250656176)
  (0.000326, -3.1010791531970843)
  (0.000327, -3.3177387610930476)
  (0.000328, -3.5269979204813797)
  (0.000329, -3.748654289602563)
  (0.00033, -3.9759896823472083)
  (0.000331, -4.1988902609644985)
  (0.000332, -4.4367032284506855)
  (0.000333, -4.654344996587643)
  (0.000334, -4.851445172833885)
  (0.000335, -5.080888232009393)
  (0.000336, -5.261791117429198)
  (0.000337, -5.465575639199624)
  (0.000338, -5.645395805306171)
  (0.000339, -5.8170654129170725)
  (0.00034, -5.992118292224904)
  (0.000341, -6.124893283478441)
  (0.000342, -6.265043947061972)
  (0.000343, -6.205791534426526)
  (0.000344, -6.291410339787189)
  (0.000345, -6.338297000259654)
  (0.000346, -6.324515891399378)
  (0.000347, -6.293100929468538)
  (0.000348, -6.219795533474798)
  (0.000349, -6.114113177664404)
  (0.00035, -6.098391705858676)
  (0.000351, -5.854852056224917)
  (0.000352, -5.720225807240577)
  (0.000353, -5.551539354133492)
  (0.000354, -5.287817458718055)
  (0.000355, -4.904179541763661)
  (0.000356, -4.5771416110873)
  (0.000357, -4.27774031122728)
  (0.000358, -3.847260877148001)
  (0.000359, -3.2980712758122173)
  (0.00036, -3.428873434675279)
  (0.000361, -3.2134602022008947)
  (0.000362, -2.667103425998066)
  (0.000363, -2.2776670284465945)
  (0.000364, -1.898389990655196)
  (0.000365, -1.2844299325909743)
  (0.000366, -0.5737234537292534)
  (0.000367, -0.6421756893231941)
  (0.000368, -0.24832552399595442)
  (0.000369, 0.0066008588855402195)
  (0.00037, 0.4829225185777977)
  (0.000371, 1.2168969844586537)
  (0.000372, 1.48916616546765)
  (0.000373, 1.6240216538645473)
  (0.000374, 1.6168326908997914)
  (0.000375, 1.5365187081640397)
  (0.000376, 1.9449858213160405)
  (0.000377, 2.058710384661645)
  (0.000378, 4.300122632129278)
  (0.000379, 5.181706739052461)
  (0.00038, 5.008755307473912)
  (0.000381, 5.343756008908095)
  (0.000382, 5.801903612761744)
  (0.000383, 7.008995588662292)
  (0.000384, 8.089451309174184)
  (0.000385, 8.340350317475531)
  (0.000386, 7.844397272984351)
  (0.000387, 9.928839698261946)
  (0.000388, 9.799845599226973)
  (0.000389, 9.57659485872755)
  (0.00039, 10.334855754292803)
  (0.000391, 9.5045424775414)
  (0.000392, 9.018549405245212)
  (0.000393, 6.551946335962493)
  (0.000394, 8.061698154391634)
  (0.000395, 4.154884536366226)
  (0.000396, 0.73519263211434)
  (0.000397, -4.664758816428803)
  (0.000398, -7.780262316749868)
  (0.000399, -16.395279514937428)
  (0.0004, -26.388639131246528)
  (0.000401, -22.585875835476763)
  (0.000402, -22.67849112416392)
  (0.000403, -22.72369062539481)
  (0.000404, -20.06378207530106)
  (0.000405, -5.244988256485376)
  (0.000406, 7.547066778026201)
  (0.000407, 29.78356351492075)
  (0.000408, 68.68111158126666)
  (0.000409, 124.73981740939263)
  (0.00041, 203.85601730871326)
  (0.000411, 288.78963340869234)
  (0.000412, 411.4961803473897)
  (0.000413, 560.3417924132057)
  (0.000414, 757.6209763098799)
  (0.000415, 1019.387187950601)
  (0.000416, 1338.276652390052)
  (0.000417, 1714.102988267049)
  (0.000418, 2174.1092745425913)
  (0.000419, 2741.0542889654007)
  (0.00042, 3431.481236466716)
  (0.000421, 4236.275623934914)
  (0.000422, 5214.868653868104)
  (0.000423, 6391.4107358245155)
  (0.000424, 7753.4581230056965)
  (0.000425, 9375.042607385252)
  (0.000426, 11267.356198686823)
  (0.000427, 13501.567850094107)
  (0.000428, 16070.164146789355)
  (0.000429, 19058.71954154527)
  (0.00043, 22500.6800579589)
  (0.000431, 26458.657444179928)
  (0.000432, 31008.424607825888)
  (0.000433, 36218.04922823279)
  (0.000434, 42150.2355305323)
  (0.000435, 48881.90952441869)
  (0.000436, 56504.71307542288)
  (0.000437, 65119.58280797671)
  (0.000438, 74819.56993289958)
  (0.000439, 85698.64451573924)
  (0.00044, 97906.59415027295)
  (0.000441, 111528.33301662469)
  (0.000442, 126728.99226837028)
  (0.000443, 143594.52972604812)
  (0.000444, 162306.8596890981)
  (0.000445, 182969.55168718915)
  (0.000446, 205781.87226211058)
  (0.000447, 230894.01314516895)
  (0.000448, 258430.9192190734)
  (0.000449, 288600.28163019934)
  (0.00045, 321545.02817039227)
  (0.000451, 357428.92800306896)
  (0.000452, 396465.09723078087)
  (0.000453, 438805.81713669153)
  (0.000454, 484638.4107318814)
  (0.000455, 534102.8842963583)
  (0.000456, 587407.992847981)
  (0.000457, 644703.9592046883)
  (0.000458, 706146.4861124334)
  (0.000459, 771870.0279725055)
  (0.00046, 841977.3153592962)
  (0.000461, 916665.9859754846)
  (0.000462, 996015.4961361621)
  (0.000463, 1.080099517710042e6)
  (0.000464, 1.1690045026160423e6)
  (0.000465, 1.262783055632551e6)
  (0.000466, 1.3614315944402495e6)
  (0.000467, 1.4650024399504403e6)
  (0.000468, 1.5733812839923883e6)
  (0.000469, 1.6865574772017605e6)
  (0.00047, 1.8044168770463914e6)
  (0.000471, 1.926794588928265e6)
  (0.000472, 2.0535609032847786e6)
  (0.000473, 2.184467362962022e6)
  (0.000474, 2.319227913496317e6)
  (0.000475, 2.4575362585811857e6)
  (0.000476, 2.5990396861508996e6)
  (0.000477, 2.743317378323649e6)
  (0.000478, 2.889888377076937e6)
  (0.000479, 3.038242798880856e6)
  (0.00048, 3.187814155774864e6)
  (0.000481, 3.3379444462990398e6)
  (0.000482, 3.487994777049116e6)
  (0.000483, 3.6371509597290372e6)
  (0.000484, 3.7846883031057036e6)
  (0.000485, 3.9297004107140736e6)
  (0.000486, 4.0713151197194066e6)
  (0.000487, 4.208592340909371e6)
  (0.000488, 4.340511073633654e6)
  (0.000489, 4.466036194505182e6)
  (0.00049, 4.584088018027813e6)
  (0.000491, 4.693563103817991e6)
  (0.000492, 4.793271479126716e6)
  (0.000493, 4.882100553991327e6)
  (0.000494, 4.958777180604201e6)
  (0.000495, 5.022152298535111e6)
  (0.000496, 5.071010195873008e6)
  (0.000497, 5.104087379913129e6)
  (0.000498, 5.120201335767014e6)
  (0.000499, 5.118214227727308e6)
  (0.0005, 5.096893420487381e6)
  (0.000501, 5.055168756415189e6)
  (0.000502, 4.9919322572277915e6)
  (0.000503, 4.906188737135358e6)
  (0.000504, 4.796931807341995e6)
  (0.000505, 4.663322662162986e6)
  (0.000506, 4.504556704600314e6)
  (0.000507, 4.319912245657876e6)
  (0.000508, 4.1088179303595023e6)
  (0.000509, 3.870802631592876e6)
  (0.00051, 3.6054631394744217e6)
  (0.000511, 3.312658286112907e6)
  (0.000512, 2.992259689931586e6)
  (0.000513, 2.644367606109264e6)
  (0.000514, 2.269218521298197e6)
  (0.000515, 1.8672385605699103e6)
  (0.000516, 1.438960298051521e6)
  (0.000517, 985182.3511100608)
  (0.000518, 506795.18059692695)
  (0.000519, 4972.617897106487)
  (0.00052, -518986.4119973328)
  (0.000521, -1.0636287772184047e6)
  (0.000522, -1.6272324965302644e6)
  (0.000523, -2.2079514882963956e6)
  (0.000524, -2.803714681015691e6)
  (0.000525, -3.412381990420438e6)
  (0.000526, -4.0314747350557973e6)
  (0.000527, -4.658534840761759e6)
  (0.000528, -5.290787542656785e6)
  (0.000529, -5.925447281273162e6)
  (0.00053, -6.559552670925861e6)
  (0.000531, -7.190050869072408e6)
  (0.000532, -7.81374946221051e6)
  (0.000533, -8.427421765311398e6)
  (0.000534, -9.027743826550685e6)
  (0.000535, -9.611380722475031e6)
  (0.000536, -1.017494817842596e7)
  (0.000537, -1.0715111686983375e7)
  (0.000538, -1.1228497339701543e7)
  (0.000539, -1.171179703874807e7)
  (0.00054, -1.2161796989967132e7)
  (0.000541, -1.2575342497756625e7)
  (0.000542, -1.2949404920065174e7)
  (0.000543, -1.3281058649519177e7)
  (0.000544, -1.356761335707901e7)
  (0.000545, -1.3806528953444231e7)
  (0.000546, -1.3995478414632386e7)
  (0.000547, -1.4132283181812005e7)
  (0.000548, -1.4215156864050148e7)
  (0.000549, -1.4242459007971074e7)
  (0.00055, -1.4212936519832596e7)
  (0.000551, -1.4125534702334415e7)
  (0.000552, -1.3979640974082956e7)
  (0.000553, -1.3774841042165808e7)
  (0.000554, -1.351113994086917e7)
  (0.000555, -1.31888748518246e7)
  (0.000556, -1.2808745027078427e7)
  (0.000557, -1.2371858046342213e7)
  (0.000558, -1.1879517427540135e7)
  (0.000559, -1.133357490236821e7)
  (0.00056, -1.0736129239952387e7)
  (0.000561, -1.0089628756088154e7)
  (0.000562, -9.39689329115417e6)
  (0.000563, -8.661061559586031e6)
  (0.000564, -7.8855515284408005e6)
  (0.000565, -7.074123755049843e6)
  (0.000566, -6.230718361706682e6)
  (0.000567, -5.359611516501481e6)
  (0.000568, -4.465249698908128e6)
  (0.000569, -3.552286163306663e6)
  (0.00057, -2.625575876599142e6)
  (0.000571, -1.690058727690334e6)
  (0.000572, -750743.7831498135)
  (0.000573, 187208.5638264894)
  (0.000574, 1.1186733162181394e6)
  (0.000575, 2.038461284578222e6)
  (0.000576, 2.9414738445093674e6)
  (0.000577, 3.822728909130495e6)
  (0.000578, 4.677283715325969e6)
  (0.000579, 5.50037065676922e6)
  (0.00058, 6.28742400877308e6)
  (0.000581, 7.0341002366714e6)
  (0.000582, 7.7362981913808705e6)
  (0.000583, 8.390179003483076e6)
  (0.000584, 8.99224991819217e6)
  (0.000585, 9.53938535597173e6)
  (0.000586, 1.002871465713115e7)
  (0.000587, 1.045791567466669e7)
  (0.000588, 1.082496709083686e7)
  (0.000589, 1.112828350487172e7)
  (0.00059, 1.1366743309378011e7)
  (0.000591, 1.1539654196773626e7)
  (0.000592, 1.1646769955182595e7)
  (0.000593, 1.1688309199309552e7)
  (0.000594, 1.166489696472304e7)
  (0.000595, 1.157772235198549e7)
  (0.000596, 1.1428297200006815e7)
  (0.000597, 1.121860677932533e7)
  (0.000598, 1.0951017040887384e7)
  (0.000599, 1.0628328813075263e7)
  (0.0006, 1.025367290356609e7)
  (0.000601, 9.830539474331658e6)
  (0.000602, 9.362751694318764e6)
  (0.000603, 8.854356127612675e6)
  (0.000604, 8.309688364581372e6)
  (0.000605, 7.733318062919664e6)
  (0.000606, 7.129969897844177e6)
  (0.000607, 6.504484353697355e6)
  (0.000608, 5.861836947234078e6)
  (0.000609, 5.207035519243056e6)
  (0.00061, 4.545119841457944e6)
  (0.000611, 3.8810459510671007e6)
  (0.000612, 3.219800432131763e6)
  (0.000613, 2.566169155137721e6)
  (0.000614, 1.9248762165633503e6)
  (0.000615, 1.3003618412058314e6)
  (0.000616, 696949.5269492842)
  (0.000617, 118582.18992295569)
  (0.000618, -430909.64292560075)
  (0.000619, -948183.3661391448)
  (0.00062, -1.4301247321166748e6)
  (0.000621, -1.8740410288487119e6)
  (0.000622, -2.277600758456069e6)
  (0.000623, -2.6388111954359426e6)
  (0.000624, -2.956167323073669e6)
  (0.000625, -3.2285574245077614e6)
  (0.000626, -3.455228530906458e6)
  (0.000627, -3.63593989372307e6)
  (0.000628, -3.770769653436343e6)
  (0.000629, -3.8602431752530127e6)
  (0.00063, -3.905253688299255e6)
  (0.000631, -3.9071399975617523e6)
  (0.000632, -3.8675384493601513e6)
  (0.000633, -3.788390878681166e6)
  (0.000634, -3.6719974632984344e6)
  (0.000635, -3.520947348132518e6)
  (0.000636, -3.338078358908773e6)
  (0.000637, -3.126448242255534e6)
  (0.000638, -2.889268279316538e6)
  (0.000639, -2.629989938709184e6)
  (0.00064, -2.352108515874628e6)
  (0.000641, -2.0592019817841642e6)
  (0.000642, -1.7549326456808406e6)
  (0.000643, -1.4429529712327826e6)
  (0.000644, -1.1268799795890993e6)
  (0.000645, -810302.1348944098)
  (0.000646, -496642.1041155625)
  (0.000647, -189238.94233439612)
  (0.000648, 108725.64713649271)
  (0.000649, 394326.3585453686)
  (0.00065, 664770.4538598793)
  (0.000651, 917576.8277450041)
  (0.000652, 1.150493092485621e6)
  (0.000653, 1.3615960457433779e6)
  (0.000654, 1.549179880705946e6)
  (0.000655, 1.7118945251728431e6)
  (0.000656, 1.8487331638206458e6)
  (0.000657, 1.9589373299000233e6)
  (0.000658, 2.0420943979169736e6)
  (0.000659, 2.0981418004269595e6)
  (0.00066, 2.1272815557946134e6)
  (0.000661, 2.130008557264109e6)
  (0.000662, 2.107161397955498e6)
  (0.000663, 2.0597472306267882e6)
  (0.000664, 1.9891357835414817e6)
  (0.000665, 1.896845979985403e6)
  (0.000666, 1.7845901301313536e6)
  (0.000667, 1.6543975743201969e6)
  (0.000668, 1.508252449871072e6)
  (0.000669, 1.348489175679222e6)
  (0.00067, 1.1773227685665246e6)
  (0.000671, 997188.7717204378)
  (0.000672, 810529.9732241929)
  (0.000673, 619788.1487995371)
  (0.000674, 427422.1031540338)
  (0.000675, 235780.53715932154)
  (0.000676, 47188.33073612705)
  (0.000677, -136072.48125747545)
  (0.000678, -311963.69996942504)
  (0.000679, -478477.99114689446)
  (0.00068, -633824.7371276568)
  (0.000681, -776392.3830411519)
  (0.000682, -904795.9637487348)
  (0.000683, -1.01777110780605e6)
  (0.000684, -1.1143513321616533e6)
  (0.000685, -1.1937739462987457e6)
  (0.000686, -1.2555495643848209e6)
  (0.000687, -1.2993522871794202e6)
  (0.000688, -1.325136079538367e6)
  (0.000689, -1.3330441143343188e6)
  (0.00069, -1.3234778442321254e6)
  (0.000691, -1.2970810010612947e6)
  (0.000692, -1.25456768106525e6)
  (0.000693, -1.1969799136252692e6)
  (0.000694, -1.1254612372188463e6)
  (0.000695, -1.0412891769336924e6)
  (0.000696, -945879.2203275185)
  (0.000697, -840768.1933038018)
  (0.000698, -727563.943987725)
  (0.000699, -607941.4328313078)
  (0.0007, -483647.5595821904)
  (0.000701, -356362.37430182257)
  (0.000702, -227878.08281263086)
  (0.000703, -99889.51938123563)
  (0.000704, 25977.362812601823)
  (0.000705, 148107.20640875772)
  (0.000706, 264989.800821668)
  (0.000707, 375232.86227858014)
  (0.000708, 477511.4987492918)
  (0.000709, 570711.2717462138)
  (0.00071, 653786.7394014298)
  (0.000711, 725909.9326821184)
  (0.000712, 786351.7952707042)
  (0.000713, 834603.0865083442)
  (0.000714, 870330.845725003)
  (0.000715, 893316.5829413207)
  (0.000716, 903574.9773093489)
  (0.000717, 901268.6222487745)
  (0.000718, 886693.4938663766)
  (0.000719, 860382.4276183594)
  (0.00072, 822939.7273316036)
  (0.000721, 775154.5393680133)
  (0.000722, 717901.8912851572)
  (0.000723, 652211.2987717914)
  (0.000724, 579145.8575951293)
  (0.000725, 499908.3255273171)
  (0.000726, 415728.83309113403)
  (0.000727, 327865.5514759672)
  (0.000728, 237595.2564166569)
  (0.000729, 146279.12729083197)
  (0.00073, 55148.01183190133)
  (0.000731, -34531.78238896448)
  (0.000732, -121557.45182422291)
  (0.000733, -204810.67451242893)
  (0.000734, -283183.5251494784)
  (0.000735, -355738.3739651389)
  (0.000736, -421595.4435385575)
  (0.000737, -479962.78947759187)
  (0.000738, -530282.6940605515)
  (0.000739, -571965.9130587729)
  (0.00074, -604633.2704878725)
  (0.000741, -628024.0673698204)
  (0.000742, -642093.2925577458)
  (0.000743, -646733.8404737676)
  (0.000744, -642197.5552976349)
  (0.000745, -628646.347290346)
  (0.000746, -606508.43069675)
  (0.000747, -576279.4785184958)
  (0.000748, -538561.9358429312)
  (0.000749, -494002.2298808262)
  (0.00075, -443401.5153483591)
  (0.000751, -387580.37614548847)
  (0.000752, -327479.0116662192)
  (0.000753, -263966.9307280322)
  (0.000754, -198076.1285772776)
  (0.000755, -130752.13535039812)
  (0.000756, -63025.00262278459)
  (0.000757, 4182.723312670338)
  (0.000758, 69855.38011633369)
  (0.000759, 133099.44716561816)
  (0.00076, 193084.18158534582)
  (0.000761, 249006.6607196923)
  (0.000762, 300125.6011642898)
  (0.000763, 345801.2223560621)
  (0.000764, 385468.8181406041)
  (0.000765, 418717.7298875766)
  (0.000766, 445172.66173754283)
  (0.000767, 464573.7616693019)
  (0.000768, 476830.15238828294)
  (0.000769, 481846.15207007615)
  (0.00077, 479746.9662219288)
  (0.000771, 470680.09911060816)
  (0.000772, 454944.4040723754)
  (0.000773, 432874.45750593767)
  (0.000774, 404926.1696087442)
  (0.000775, 371635.4822431289)
  (0.000776, 333612.65618694836)
  (0.000777, 291464.0865122255)
  (0.000778, 245894.25250861805)
  (0.000779, 197648.2993044385)
  (0.00078, 147471.81495837405)
  (0.000781, 96150.69198531756)
  (0.000782, 44432.09619794955)
  (0.000783, -6891.2376216266075)
  (0.000784, -57126.4579524002)
  (0.000785, -105496.47976211002)
  (0.000786, -151374.72761227223)
  (0.000787, -194097.8604053239)
  (0.000788, -233128.27484045032)
  (0.000789, -267964.83737856406)
  (0.00079, -298135.60107160016)
  (0.000791, -323321.55407069233)
  (0.000792, -343209.61755778163)
  (0.000793, -357600.3286227746)
  (0.000794, -366405.92861013144)
  (0.000795, -369602.4462263968)
  (0.000796, -367192.4291960075)
  (0.000797, -359350.5810504694)
  (0.000798, -346301.55496773345)
  (0.000799, -328277.41085716855)
  (0.0008, -305719.5823610254)
  (0.000801, -278974.23955714883)
  (0.000802, -248549.9959818343)
  (0.000803, -214951.87010211882)
  (0.000804, -178760.37742598497)
  (0.000805, -140548.49661809526)
  (0.000806, -100905.5514222168)
  (0.000807, -60499.65575270522)
  (0.000808, -19912.041380412007)
  (0.000809, 20201.84672337564)
  (0.00081, 59300.77367195205)
  (0.000811, 96795.90620420034)
  (0.000812, 132144.46904843283)
  (0.000813, 164818.104501439)
  (0.000814, 194434.85023781288)
  (0.000815, 220555.55591716513)
  (0.000816, 242901.5611288078)
  (0.000817, 261105.56944071382)
  (0.000818, 275047.06040216994)
  (0.000819, 284571.67921850475)
  (0.00082, 289552.1016283488)
  (0.000821, 290066.11746405147)
  (0.000822, 286171.69169137604)
  (0.000823, 277938.99166678666)
  (0.000824, 265648.1671256235)
  (0.000825, 249540.43514267128)
  (0.000826, 229865.35621835775)
  (0.000827, 207019.10234209296)
  (0.000828, 181446.01861660733)
  (0.000829, 153513.20057840933)
  (0.00083, 123726.99584627044)
  (0.000831, 92583.93274721097)
  (0.000832, 60559.000955326606)
  (0.000833, 28167.641468312337)
  (0.000834, -4112.537569288989)
  (0.000835, -35767.95583569338)
  (0.000836, -66309.43620081955)
  (0.000837, -95314.97085336203)
  (0.000838, -122350.87522371537)
  (0.000839, -147049.95824409963)
  (0.00084, -169080.36202937507)
  (0.000841, -188119.23032912973)
  (0.000842, -203944.8580931859)
  (0.000843, -216381.40711984446)
  (0.000844, -225288.86244586136)
  (0.000845, -230545.017534722)
  (0.000846, -232196.3074125693)
  (0.000847, -230234.37873495565)
  (0.000848, -224755.4966054929)
  (0.000849, -215885.52034779036)
  (0.00085, -203822.8220270752)
  (0.000851, -188814.0771443026)
  (0.000852, -171099.96406322267)
  (0.000853, -151033.9449199543)
  (0.000854, -128943.16293930695)
  (0.000855, -105188.25548849549)
  (0.000856, -80174.30149335446)
  (0.000857, -54312.10695495372)
  (0.000858, -27998.29380736585)
  (0.000859, -1657.8069550652865)
  (0.00086, 24283.86160724397)
  (0.000861, 49463.45978211321)
  (0.000862, 73475.7340997673)
  (0.000863, 95938.54005998794)
  (0.000864, 116576.070153297)
  (0.000865, 135033.584545698)
  (0.000866, 151108.4189336315)
  (0.000867, 164526.0511066923)
  (0.000868, 175145.44269746792)
  (0.000869, 182847.43612141293)
  (0.00087, 187547.03055823632)
  (0.000871, 189206.33614761804)
  (0.000872, 187860.60637430596)
  (0.000873, 183606.02129747692)
  (0.000874, 176501.37469637822)
  (0.000875, 166733.84479449262)
  (0.000876, 154502.65644745986)
  (0.000877, 140044.1304761246)
  (0.000878, 123612.54544277897)
  (0.000879, 105522.86129155653)
  (0.00088, 86053.4744324806)
  (0.000881, 65569.02915108093)
  (0.000882, 44355.24580180755)
  (0.000883, 22788.784152586722)
  (0.000884, 1200.8441106103696)
  (0.000885, -20038.735453562018)
  (0.000886, -40639.38305817483)
  (0.000887, -60281.00936010975)
  (0.000888, -78680.32703396239)
  (0.000889, -95589.25273776286)
  (0.00089, -110705.68837555902)
  (0.000891, -123890.38519025633)
  (0.000892, -134943.24549386403)
  (0.000893, -143707.69386014313)
  (0.000894, -150106.48194569407)
  (0.000895, -154040.50590378031)
  (0.000896, -155486.1954808785)
  (0.000897, -154454.7904708063)
  (0.000898, -151021.77077268055)
  (0.000899, -145217.75144190743)
  (0.0009, -137200.23606869168)
  (0.000901, -127104.82564918007)
  (0.000902, -115159.90824691244)
  (0.000903, -101488.06820578758)
  (0.000904, -86382.77846042966)
  (0.000905, -70118.35622878264)
  (0.000906, -52946.21116526375)
  (0.000907, -35159.76684857132)
  (0.000908, -17042.759776974428)
  (0.000909, 1112.9223324533593)
  (0.00091, 18968.71605359247)
  (0.000911, 36285.059575312414)
  (0.000912, 52771.38087965251)
  (0.000913, 68176.30649907149)
  (0.000914, 82243.48503420854)
  (0.000915, 94785.63218947595)
  (0.000916, 105565.8045926021)
  (0.000917, 114545.3058961745)
  (0.000918, 121491.3766618605)
  (0.000919, 126396.49415288484)
  (0.00092, 129177.04727138394)
  (0.000921, 129824.5067037026)
  (0.000922, 128418.05483396487)
  (0.000923, 124920.95070133366)
  (0.000924, 119480.36225912148)
  (0.000925, 112248.64377938556)
  (0.000926, 103311.51509777186)
  (0.000927, 92861.98609099549)
  (0.000928, 81077.60346619757)
  (0.000929, 68189.82705123608)
  (0.00093, 54406.755317174226)
  (0.000931, 39977.63343963532)
  (0.000932, 25118.800896503883)
  (0.000933, 10071.392560304797)
  (0.000934, -4907.81053101428)
  (0.000935, -19612.36957942961)
  (0.000936, -33793.384851402094)
  (0.000937, -47265.64310200766)
  (0.000938, -59809.39666852286)
  (0.000939, -71227.91954416066)
  (0.00094, -81364.55366994279)
  (0.000941, -90096.32719687467)
  (0.000942, -97275.71477820318)
  (0.000943, -102797.51652095228)
  (0.000944, -106611.55738113642)
  (0.000945, -108684.91533524517)
  (0.000946, -108965.41487880611)
  (0.000947, -107495.32808290038)
  (0.000948, -104308.45577103557)
  (0.000949, -99457.50769640061)
  (0.00095, -93042.51188049826)
  (0.000951, -85174.60345168623)
  (0.000952, -76027.85540893489)
  (0.000953, -65754.781557365)
  (0.000954, -54495.37054458892)
  (0.000955, -42488.293077317525)
  (0.000956, -29933.94295888515)
  (0.000957, -17034.068340853442)
  (0.000958, -4021.8068387063086)
  (0.000959, 8891.846481105962)
  (0.00096, 21484.65641712414)
  (0.000961, 33546.122608865975)
  (0.000962, 44905.591837063235)
  (0.000963, 55370.46628887894)
  (0.000964, 64770.28839711908)
  (0.000965, 72963.8002877978)
  (0.000966, 79816.80640186147)
  (0.000967, 85297.61004270086)
  (0.000968, 89263.17864089062)
  (0.000969, 91729.49824563695)
  (0.00097, 92643.1414447947)
  (0.000971, 92038.72487985341)
  (0.000972, 89943.2288837722)
  (0.000973, 86410.85805205145)
  (0.000974, 81533.58081195023)
  (0.000975, 75411.51025357458)
  (0.000976, 68166.06740479777)
  (0.000977, 59914.85716692511)
  (0.000978, 50834.039690349884)
  (0.000979, 41043.03402342452)
  (0.00098, 30737.86468387521)
  (0.000981, 20093.78870821801)
  (0.000982, 9251.524285822044)
  (0.000983, -1570.9314048118838)
  (0.000984, -12270.209249798821)
  (0.000985, -22609.99132536214)
  (0.000986, -32494.710312232244)
  (0.000987, -41685.5065445866)
  (0.000988, -50137.890436875045)
  (0.000989, -57684.29275591125)
  (0.00099, -64234.134104741235)
  (0.000991, -69676.94796973452)
  (0.000992, -73907.7189090907)
  (0.000993, -76932.75990977132)
  (0.000994, -78650.53836494655)
  (0.000995, -79076.89586406416)
  (0.000996, -78210.44267869413)
  (0.000997, -76073.27783852693)
  (0.000998, -72664.28613384829)
  (0.000999, -68120.9964685433)
  (0.001, -62485.28041182246)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 0.0)
  (0.00027, 0.0)
  (0.000271, 0.0)
  (0.000272, 0.0)
  (0.000273, 0.0)
  (0.000274, 0.0)
  (0.000275, 0.0)
  (0.000276, 0.0)
  (0.000277, 0.0)
  (0.000278, 0.0)
  (0.000279, -1.111111111111111e-9)
  (0.00028, -1.111111111111111e-9)
  (0.000281, -1.111111111111111e-9)
  (0.000282, 0.0)
  (0.000283, 0.0)
  (0.000284, 1.111111111111111e-9)
  (0.000285, 2.222222222222222e-9)
  (0.000286, 3.3333333333333334e-9)
  (0.000287, 3.3333333333333334e-9)
  (0.000288, 2.222222222222222e-9)
  (0.000289, -1.111111111111111e-9)
  (0.00029, 1.1111111111111109e-9)
  (0.000291, -2.2222222222222225e-9)
  (0.000292, -6.6666666666666685e-9)
  (0.000293, -6.6666666666666685e-9)
  (0.000294, -8.888888888888889e-9)
  (0.000295, -6.666666666666666e-9)
  (0.000296, -1.1111111111111109e-9)
  (0.000297, 4.4444444444444434e-9)
  (0.000298, 1.3333333333333332e-8)
  (0.000299, 2.2222222222222224e-8)
  (0.0003, 2.777777777777778e-8)
  (0.000301, 2.777777777777778e-8)
  (0.000302, 2.1111111111111114e-8)
  (0.000303, 6.666666666666667e-9)
  (0.000304, -1.4444444444444434e-8)
  (0.000305, -3.8888888888888884e-8)
  (0.000306, -6.000000000000001e-8)
  (0.000307, -8.111111111111112e-8)
  (0.000308, -9.222222222222222e-8)
  (0.000309, -8.888888888888888e-8)
  (0.00031, -6.555555555555554e-8)
  (0.000311, -2.444444444444445e-8)
  (0.000312, 3.5555555555555514e-8)
  (0.000313, 1.1666666666666668e-7)
  (0.000314, 2.1111111111111113e-7)
  (0.000315, 3.1e-7)
  (0.000316, 4.011111111111111e-7)
  (0.000317, 4.6111111111111107e-7)
  (0.000318, 4.6222222222222225e-7)
  (0.000319, 3.7222222222222237e-7)
  (0.00032, 1.5777777777777774e-7)
  (0.000321, -2.0555555555555538e-7)
  (0.000322, -7.277777777777778e-7)
  (0.000323, -1.3844444444444446e-6)
  (0.000324, -2.113333333333333e-6)
  (0.000325, -2.7988888888888886e-6)
  (0.000326, -3.2711111111111113e-6)
  (0.000327, -3.3144444444444444e-6)
  (0.000328, -2.7011111111111104e-6)
  (0.000329, -1.2066666666666664e-6)
  (0.00033, 1.3233333333333337e-6)
  (0.000331, 4.925555555555555e-6)
  (0.000332, 9.44888888888889e-6)
  (0.000333, 1.4501111111111111e-5)
  (0.000334, 1.9415555555555555e-5)
  (0.000335, 2.3219999999999998e-5)
  (0.000336, 2.4677777777777778e-5)
  (0.000337, 2.2360000000000003e-5)
  (0.000338, 1.4775555555555557e-5)
  (0.000339, 5.922222222222208e-7)
  (0.00034, -2.1090000000000006e-5)
  (0.000341, -5.038999999999999e-5)
  (0.000342, -8.625555555555555e-5)
  (0.000343, -0.00012604666666666666)
  (0.000344, -0.0001651688888888889)
  (0.000345, -0.00019682888888888884)
  (0.000346, -0.00021197333333333333)
  (0.000347, -0.0001995777777777778)
  (0.000348, -0.00014733333333333333)
  (0.000349, -4.289222222222222e-5)
  (0.00035, 0.00012430888888888888)
  (0.000351, 0.00036057000000000005)
  (0.000352, 0.0006649399999999999)
  (0.000353, 0.00102578)
  (0.000354, 0.0014172266666666667)
  (0.000355, 0.0017959266666666665)
  (0.000356, 0.002098602222222222)
  (0.000357, 0.002241093333333333)
  (0.000358, 0.0021196766666666663)
  (0.000359, 0.0016154344444444446)
  (0.00036, 0.0006025788888888891)
  (0.000361, -0.0010385844444444443)
  (0.000362, -0.003403433333333334)
  (0.000363, -0.006539371111111111)
  (0.000364, -0.010416905555555554)
  (0.000365, -0.014896411111111112)
  (0.000366, -0.019692252222222224)
  (0.000367, -0.024337)
  (0.000368, -0.028149519999999997)
  (0.000369, -0.03021202333333333)
  (0.00037, -0.029362231111111105)
  (0.000371, -0.024208042222222222)
  (0.000372, -0.01317284888888889)
  (0.000373, 0.005419691111111118)
  (0.000374, 0.033212686666666665)
  (0.000375, 0.07162670222222223)
  (0.000376, 0.12160735)
  (0.000377, 0.18330543444444444)
  (0.000378, 0.25568885888888887)
  (0.000379, 0.33609012)
  (0.00038, 0.41969944333333337)
  (0.000381, 0.4990210833333334)
  (0.000382, 0.5633194477777778)
  (0.000383, 0.5980922733333334)
  (0.000384, 0.5846202511111112)
  (0.000385, 0.49965603999999997)
  (0.000386, 0.3153306377777778)
  (0.000387, -0.0006288022222222229)
  (0.000388, -0.4842582077777777)
  (0.000389, -1.1741631211111114)
  (0.00039, -2.1096233411111114)
  (0.000391, -3.3278263255555554)
  (0.000392, -4.8600387144444435)
  (0.000393, -6.726502972222222)
  (0.000394, -8.929822642222222)
  (0.000395, -11.446574615555555)
  (0.000396, -14.216860204444444)
  (0.000397, -17.131478493333333)
  (0.000398, -20.016374980000002)
  (0.000399, -22.61398644666667)
  (0.0004, -24.56106876333333)
  (0.000401, -25.362558602222226)
  (0.000402, -24.360982922222224)
  (0.000403, -20.700892335555555)
  (0.000404, -13.287756633333329)
  (0.000405, -0.7407243855555619)
  (0.000406, 18.66138551333334)
  (0.000407, 47.04152209)
  (0.000408, 86.99395539444444)
  (0.000409, 141.66264465444445)
  (0.00041, 214.82912586555557)
  (0.000411, 311.0106146522222)
  (0.000412, 435.5689964911112)
  (0.000413, 594.8313357244446)
  (0.000414, 796.2224756522222)
  (0.000415, 1048.4102232922223)
  (0.000416, 1361.4635135888886)
  (0.000417, 1747.0238286811111)
  (0.000418, 2218.490008917778)
  (0.000419, 2791.2164340366667)
  (0.00042, 3482.7243766444444)
  (0.000421, 4312.926137043333)
  (0.000422, 5304.3613604033335)
  (0.000423, 6482.444715322224)
  (0.000424, 7875.72387964)
  (0.000425, 9516.146535392221)
  (0.000426, 11439.334822346667)
  (0.000427, 13684.86543895889)
  (0.000428, 16296.553311183334)
  (0.000429, 19322.736473796667)
  (0.00043, 22816.559524152224)
  (0.000431, 26836.25271398222)
  (0.000432, 31445.403439629994)
  (0.000433, 36713.21657354889)
  (0.000434, 42714.75974975223)
  (0.000435, 49531.18937387556)
  (0.000436, 57249.95277626222)
  (0.000437, 65964.96156831333)
  (0.000438, 75776.73090350555)
  (0.000439, 86792.47899308555)
  (0.00044, 99126.18089164)
  (0.000441, 112898.57026069889)
  (0.000442, 128237.08255155777)
  (0.000443, 145275.73283503443)
  (0.000444, 164154.92135943333)
  (0.000445, 185021.15985235557)
  (0.000446, 208026.7116112911)
  (0.000447, 233329.1385632189)
  (0.000448, 261090.74872652665)
  (0.000449, 291477.9378866844)
  (0.00045, 324660.4198052644)
  (0.000451, 360810.3399218611)
  (0.000452, 400101.2682755278)
  (0.000453, 442707.0682614856)
  (0.000454, 488800.63883801224)
  (0.000455, 538552.5288949367)
  (0.000456, 592129.4236718821)
  (0.000457, 649692.5043611333)
  (0.000458, 711395.6833246511)
  (0.000459, 777383.7186958512)
  (0.00046, 847790.2135005977)
  (0.000461, 922735.5058329467)
  (0.000462, 1.0023244580340267e6)
  (0.000463, 1.0866441542705223e6)
  (0.000464, 1.1757615173754513e6)
  (0.000465, 1.2697208573201855e6)
  (0.000466, 1.3685413652268099e6)
  (0.000467, 1.4722145684132956e6)
  (0.000468, 1.580701763597812e6)
  (0.000469, 1.69393144706422e6)
  (0.00047, 1.8117967623209045e6)
  (0.000471, 1.9341529875410858e6)
  (0.000472, 2.0608150868563442e6)
  (0.000473, 2.1915553513377504e6)
  (0.000474, 2.326101157241198e6)
  (0.000475, 2.4641328707037563e6)
  (0.000476, 2.6052819295832478e6)
  (0.000477, 2.7491291343864845e6)
  (0.000478, 2.895203181229961e6)
  (0.000479, 3.0429794704071116e6)
  (0.00048, 3.191879224384209e6)
  (0.000481, 3.3412689488040223e6)
  (0.000482, 3.490460269362284e6)
  (0.000483, 3.6387101761607416e6)
  (0.000484, 3.785221705387139e6)
  (0.000485, 3.929145085859322e6)
  (0.000486, 4.0695793751754034e6)
  (0.000487, 4.20557460699077e6)
  (0.000488, 4.336134467268223e6)
  (0.000489, 4.46021951335759e6)
  (0.00049, 4.57675094549001e6)
  (0.000491, 4.684614935756141e6)
  (0.000492, 4.782667515066701e6)
  (0.000493, 4.869740013834718e6)
  (0.000494, 4.94464504745425e6)
  (0.000495, 5.006183032901184e6)
  (0.000496, 5.053149218201047e6)
  (0.000497, 5.084341201819668e6)
  (0.000498, 5.09856691447242e6)
  (0.000499, 5.094653031216312e6)
  (0.0005, 5.071453776977906e6)
  (0.000501, 5.027860083824334e6)
  (0.000502, 4.962809053222412e6)
  (0.000503, 4.875293671396768e6)
  (0.000504, 4.76437272024392e6)
  (0.000505, 4.629180820840201e6)
  (0.000506, 4.468938540557723e6)
  (0.000507, 4.282962489273495e6)
  (0.000508, 4.070675324179952e6)
  (0.000509, 3.8316155774922464e6)
  (0.00051, 3.565447216224987e6)
  (0.000511, 3.2719688389151883e6)
  (0.000512, 2.9511224105846663e6)
  (0.000513, 2.60300143476843e6)
  (0.000514, 2.2278584601496677e6)
  (0.000515, 1.826111819463007e6)
  (0.000516, 1.3983515000150136e6)
  (0.000517, 945344.0482934178)
  (0.000518, 468036.416179992)
  (0.000519, -32441.337274394566)
  (0.00052, -554774.5665337567)
  (0.000521, -1.0974638516893822e6)
  (0.000522, -1.6588261603185409e6)
  (0.000523, -2.2369974065712355e6)
  (0.000524, -2.829936443187077e6)
  (0.000525, -3.435430510682946e6)
  (0.000526, -4.051102155750034e6)
  (0.000527, -4.674417619764069e6)
  (0.000528, -5.302696686913894e6)
  (0.000529, -5.933123970798936e6)
  (0.00053, -6.562761608113127e6)
  (0.000531, -7.188563317470496e6)
  (0.000532, -7.807389772534776e6)
  (0.000533, -8.416025228031052e6)
  (0.000534, -9.011195328375421e6)
  (0.000535, -9.589586017393969e6)
  (0.000536, -1.0147863458919395e7)
  (0.000537, -1.0682694865339702e7)
  (0.000538, -1.1190770120760012e7)
  (0.000539, -1.1668824072189743e7)
  (0.00054, -1.2113659350185018e7)
  (0.000541, -1.2522169565715685e7)
  (0.000542, -1.289136271754752e7)
  (0.000543, -1.3218384630202983e7)
  (0.000544, -1.3500542231371835e7)
  (0.000545, -1.3735326465478929e7)
  (0.000546, -1.3920434631969923e7)
  (0.000547, -1.4053791931251217e7)
  (0.000548, -1.4133571997723952e7)
  (0.000549, -1.4158216200851884e7)
  (0.00055, -1.4126451498912392e7)
  (0.000551, -1.4037306640732808e7)
  (0.000552, -1.3890126520290112e7)
  (0.000553, -1.3684584507652981e7)
  (0.000554, -1.3420692595495503e7)
  (0.000555, -1.309880922538795e7)
  (0.000556, -1.2719644677397594e7)
  (0.000557, -1.2284263933807874e7)
  (0.000558, -1.1794086950384378e7)
  (0.000559, -1.12508862953355e7)
  (0.00056, -1.065678213736619e7)
  (0.000561, -1.0014234587731369e7)
  (0.000562, -9.326033421269538e6)
  (0.000563, -8.595285218821822e6)
  (0.000564, -7.825397989338059e6)
  (0.000565, -7.020063343619795e6)
  (0.000566, -6.18323630569119e6)
  (0.000567, -5.319112857187157e6)
  (0.000568, -4.432105324619957e6)
  (0.000569, -3.526815730060846e6)
  (0.00057, -2.608007243745147e6)
  (0.000571, -1.6805738893379008e6)
  (0.000572, -749508.6759598254)
  (0.000573, 180129.6511714302)
  (0.000574, 1.103251023090851e6)
  (0.000575, 2.014769384073445e6)
  (0.000576, 2.909638686426895e6)
  (0.000577, 3.7828892550360076e6)
  (0.000578, 4.62966420984524e6)
  (0.000579, 5.445255617049054e6)
  (0.00058, 6.225140023634911e6)
  (0.000581, 6.965013019617931e6)
  (0.000582, 7.66082247089464e6)
  (0.000583, 8.308800067004165e6)
  (0.000584, 8.905490842192387e6)
  (0.000585, 9.447780344229424e6)
  (0.000586, 9.932919156897215e6)
  (0.000587, 1.035854451233811e7)
  (0.000588, 1.0722698773249125e7)
  (0.000589, 1.1023844604340944e7)
  (0.00059, 1.1260876703664923e7)
  (0.000591, 1.1433130005751625e7)
  (0.000592, 1.1540384315644614e7)
  (0.000593, 1.1582865370209575e7)
  (0.000594, 1.1561242361117365e7)
  (0.000595, 1.147662198152146e7)
  (0.000596, 1.1330539082421487e7)
  (0.000597, 1.1124944044190455e7)
  (0.000598, 1.0862186981076736e7)
  (0.000599, 1.054499890850597e7)
  (0.0006, 1.017647000679052e7)
  (0.000601, 9.760025126227582e6)
  (0.000602, 9.299396679947257e6)
  (0.000603, 8.798595083816012e6)
  (0.000604, 8.261876908068626e6)
  (0.000605, 7.693710926991868e6)
  (0.000606, 7.098742267501298e6)
  (0.000607, 6.481754887796317e6)
  (0.000608, 5.84763264436806e6)
  (0.000609, 5.20131924577856e6)
  (0.00061, 4.547777426864264e6)
  (0.000611, 3.891947717020128e6)
  (0.000612, 3.2387072122407723e6)
  (0.000613, 2.592828790844773e6)
  (0.000614, 1.9589412352149945e6)
  (0.000615, 1.341490728738609e6)
  (0.000616, 744704.1984334913)
  (0.000617, 172554.95242862005)
  (0.000618, -371268.96459855774)
  (0.000619, -883393.324040131)
  (0.00062, -1.3607828470665398e6)
  (0.000621, -1.8007626608526555e6)
  (0.000622, -2.20103588158688e6)
  (0.000623, -2.5596972050732668e6)
  (0.000624, -2.875242451355739e6)
  (0.000625, -3.146574082807734e6)
  (0.000626, -3.373002775862198e6)
  (0.000627, -3.5542451831808942e6)
  (0.000628, -3.6904180658757687e6)
  (0.000629, -3.782029007556928e6)
  (0.00063, -3.8299639424566342e6)
  (0.000631, -3.835471731814239e6)
  (0.000632, -3.8001460193189955e6)
  (0.000633, -3.725904576937394e6)
  (0.000634, -3.61496633722928e6)
  (0.000635, -3.469826279925037e6)
  (0.000636, -3.2932283286886616e6)
  (0.000637, -3.0881363982538963e6)
  (0.000638, -2.8577037386093484e6)
  (0.000639, -2.6052407283008248e6)
  (0.00064, -2.3341812983540013e6)
  (0.000641, -2.0480481991764188e6)
  (0.000642, -1.7504173684295968e6)
  (0.000643, -1.4448817017379042e6)
  (0.000644, -1.1350145782535097e6)
  (0.000645, -824333.540431849)
  (0.000646, -516264.56663528667)
  (0.000647, -214107.40972406)
  (0.000648, 78997.5069693521)
  (0.000649, 360100.1327712046)
  (0.00065, 626469.2848223845)
  (0.000651, 875618.1318971389)
  (0.000652, 1.1053262587434913e6)
  (0.000653, 1.3136579655038824e6)
  (0.000654, 1.4989765515703189e6)
  (0.000655, 1.6599544282810723e6)
  (0.000656, 1.7955790182232845e6)
  (0.000657, 1.9051545036603115e6)
  (0.000658, 1.9882995937794077e6)
  (0.000659, 2.0449415663736332e6)
  (0.00066, 2.0753069094002321e6)
  (0.000661, 2.0799089351683578e6)
  (0.000662, 2.0595327628655555e6)
  (0.000663, 2.0152180684668866e6)
  (0.000664, 1.9482399788983723e6)
  (0.000665, 1.8600884605177578e6)
  (0.000666, 1.752446504447198e6)
  (0.000667, 1.6271673684974846e6)
  (0.000668, 1.4862510781793788e6)
  (0.000669, 1.3318203489584324e6)
  (0.00067, 1.166096042501891e6)
  (0.000671, 991372.2405849401)
  (0.000672, 809990.992056498)
  (0.000673, 624316.7873945633)
  (0.000674, 436710.82260868006)
  (0.000675, 249505.14622386888)
  (0.000676, 64976.83050405451)
  (0.000677, -114677.62740713559)
  (0.000678, -287367.3960334067)
  (0.000679, -451131.54500280437)
  (0.00068, -604162.0113808855)
  (0.000681, -744824.8422016832)
  (0.000682, -871679.2342525101)
  (0.000683, -983493.9099767068)
  (0.000684, -1.0792604017318613e6)
  (0.000685, -1.1582028920944033e6)
  (0.000686, -1.2197843434768666e6)
  (0.000687, -1.2637087644220414e6)
  (0.000688, -1.2899195679983413e6)
  (0.000689, -1.2985940991765556e6)
  (0.00069, -1.2901345176461576e6)
  (0.000691, -1.26515532974167e6)
  (0.000692, -1.2244679528425834e6)
  (0.000693, -1.1690627733380469e6)
  (0.000694, -1.1000892201226878e6)
  (0.000695, -1.0188344083875379e6)
  (0.000696, -926700.9200422667)
  (0.000697, -825184.2620206791)
  (0.000698, -715850.4994344056)
  (0.000699, -600314.4742811023)
  (0.0007, -480218.92607856996)
  (0.000701, -357214.71232707216)
  (0.000702, -232942.22265932558)
  (0.000703, -109013.97361251437)
  (0.000704, 13001.698676871127)
  (0.000705, 131595.97869691555)
  (0.000706, 245334.08114927445)
  (0.000707, 352869.04948661)
  (0.000708, 452954.91535596666)
  (0.000709, 544459.2280083911)
  (0.00071, 626374.8956751956)
  (0.000711, 697831.2132422546)
  (0.000712, 758103.895078451)
  (0.000713, 806623.877479949)
  (0.000714, 842984.6254908678)
  (0.000715, 866947.65003902)
  (0.000716, 878445.9383745177)
  (0.000717, 877584.9997959456)
  (0.000718, 864641.2646906365)
  (0.000719, 840057.6212902587)
  (0.00072, 804435.9595335143)
  (0.000721, 758526.6920958768)
  (0.000722, 703215.3571699132)
  (0.000723, 639506.5460557843)
  (0.000724, 568505.5387304078)
  (0.000725, 491398.15238473786)
  (0.000726, 409429.3986282067)
  (0.000727, 323881.59516658663)
  (0.000728, 236052.5730044455)
  (0.000729, 147234.58116727558)
  (0.00073, 58694.40597313113)
  (0.000731, -28344.875742459983)
  (0.000732, -112720.21188851885)
  (0.000733, -193342.76426660226)
  (0.000734, -269209.8841346444)
  (0.000735, -339414.8680009956)
  (0.000736, -403154.56882937776)
  (0.000737, -459734.9940803078)
  (0.000738, -508575.0795861467)
  (0.000739, -549208.87075188)
  (0.00074, -581286.3763514456)
  (0.000741, -604573.3705160089)
  (0.000742, -618950.4034759)
  (0.000743, -624411.24138362)
  (0.000744, -621060.8774122879)
  (0.000745, -609113.1619829866)
  (0.000746, -588887.9863514978)
  (0.000747, -560807.8614705267)
  (0.000748, -525393.6514375033)
  (0.000749, -483259.19235846435)
  (0.00075, -435104.5342581033)
  (0.000751, -381707.61204531335)
  (0.000752, -323914.2406654522)
  (0.000753, -262626.45104121894)
  (0.000754, -198789.29894913)
  (0.000755, -133376.3876163633)
  (0.000756, -67374.42067476443)
  (0.000757, -1767.1523685722384)
  (0.000758, 62480.87060569113)
  (0.000759, 124440.37577194333)
  (0.00076, 183232.83942005114)
  (0.000761, 238044.9777198367)
  (0.000762, 288141.8625744356)
  (0.000763, 332878.29246862995)
  (0.000764, 371708.07586097444)
  (0.000765, 404190.9519163711)
  (0.000766, 429996.9576953533)
  (0.000767, 448908.1828118711)
  (0.000768, 460817.99110367)
  (0.000769, 465727.9379749778)
  (0.00077, 463742.7294673133)
  (0.000771, 455063.65536097786)
  (0.000772, 439980.9545163688)
  (0.000773, 418865.539584351)
  (0.000774, 392160.43033058004)
  (0.000775, 360372.1369266456)
  (0.000776, 324062.12578183116)
  (0.000777, 283838.3978171133)
  (0.000778, 240347.15119347442)
  (0.000779, 194264.47029247)
  (0.00078, 146287.99727055)
  (0.000781, 97128.56015262441)
  (0.000782, 47501.76827136889)
  (0.000783, -1880.4024862844456)
  (0.000784, -50318.007941792224)
  (0.000785, -97131.5144527822)
  (0.000786, -141670.16923449666)
  (0.000787, -183320.38127318333)
  (0.000788, -221514.10953073998)
  (0.000789, -255737.20088617885)
  (0.00079, -285537.53390008444)
  (0.000791, -310532.72208427)
  (0.000792, -330417.04612501996)
  (0.000793, -344967.2258380511)
  (0.000794, -354046.64639624325)
  (0.000795, -357607.7088112567)
  (0.000796, -355692.1014626111)
  (0.000797, -348428.9357308666)
  (0.000798, -336030.8545585801)
  (0.000799, -318788.35277464776)
  (0.0008, -297062.6448827589)
  (0.000801, -271277.4395058878)
  (0.000802, -241909.95835789776)
  (0.000803, -209481.4753572945)
  (0.000804, -174547.58530531)
  (0.000805, -137688.35492889336)
  (0.000806, -99498.48381862997)
  (0.000807, -60577.61671232667)
  (0.000808, -21520.978212752212)
  (0.000809, 17089.463515992207)
  (0.00081, 54693.093602682224)
  (0.000811, 90757.81865994446)
  (0.000812, 124786.19722094666)
  (0.000813, 156320.52547339443)
  (0.000814, 184946.99594454002)
  (0.000815, 210299.13572664335)
  (0.000816, 232060.78715110224)
  (0.000817, 249968.87399155888)
  (0.000818, 263816.1169413056)
  (0.000819, 273453.7244010989)
  (0.00082, 278793.9379543756)
  (0.000821, 279812.18384778773)
  (0.000822, 276548.5054585011)
  (0.000823, 269107.95162700885)
  (0.000824, 257659.66597002998)
  (0.000825, 242434.55127468)
  (0.000826, 223721.5174918922)
  (0.000827, 201862.45044669107)
  (0.000828, 177246.11064436223)
  (0.000829, 150301.19746897666)
  (0.00083, 121488.7728418978)
  (0.000831, 91294.18481850557)
  (0.000832, 60218.57032472444)
  (0.000833, 28769.995773976658)
  (0.000834, -2545.688448273341)
  (0.000835, -33234.12697045556)
  (0.000836, -62821.61717913333)
  (0.000837, -90863.79223928775)
  (0.000838, -116953.41827393224)
  (0.000839, -140726.90569834888)
  (0.00084, -161869.22228054333)
  (0.000841, -180117.06295679443)
  (0.000842, -195260.32553112778)
  (0.000843, -207142.13384533004)
  (0.000844, -215657.7773947878)
  (0.000845, -220752.9947133789)
  (0.000846, -222421.97882981447)
  (0.000847, -220705.36921504114)
  (0.000848, -215688.33220193107)
  (0.000849, -207498.6891133433)
  (0.00085, -196304.94256949774)
  (0.000851, -182314.01856234777)
  (0.000852, -165768.57845758114)
  (0.000853, -146943.84779465667)
  (0.000854, -126144.0138854678)
  (0.000855, -103698.32282004111)
  (0.000856, -79957.03700564889)
  (0.000857, -55287.36961255223)
  (0.000858, -30069.41514966222)
  (0.000859, -4691.9644461688895)
  (0.00086, 20452.00291705778)
  (0.000861, 44970.400671851115)
  (0.000862, 68477.89129080556)
  (0.000863, 90602.58399177888)
  (0.000864, 110993.44261278443)
  (0.000865, 129328.07270023666)
  (0.000866, 145320.39696307)
  (0.000867, 158727.65960615332)
  (0.000868, 169356.23043983)
  (0.000869, 177065.81403795892)
  (0.00087, 181771.86811224557)
  (0.000871, 183446.2440980922)
  (0.000872, 182116.2391581111)
  (0.000873, 177862.34867548113)
  (0.000874, 170815.02607689003)
  (0.000875, 161150.6829090511)
  (0.000876, 149087.05577648774)
  (0.000877, 134877.95772754223)
  (0.000878, 118807.38370751668)
  (0.000879, 101182.95494358221)
  (0.00088, 82328.79234532444)
  (0.000881, 62578.054062306655)
  (0.000882, 42265.5202165589)
  (0.000883, 21720.689077006664)
  (0.000884, 1261.8432854799926)
  (0.000885, -18808.567444827775)
  (0.000886, -38207.079586073334)
  (0.000887, -56670.99486892111)
  (0.000888, -73959.09243797777)
  (0.000889, -89851.72037277)
  (0.00089, -104150.75645828333)
  (0.000891, -116679.85117679556)
  (0.000892, -127285.20518125668)
  (0.000893, -135836.9199347467)
  (0.000894, -142230.77490540443)
  (0.000895, -146390.1531976911)
  (0.000896, -148267.80947960998)
  (0.000897, -147847.23621913555)
  (0.000898, -145143.52434397)
  (0.000899, -140203.7585014889)
  (0.0009, -133107.09010356)
  (0.000901, -123964.65051334888)
  (0.000902, -112919.39594820667)
  (0.000903, -100145.83224879667)
  (0.000904, -85849.40008682112)
  (0.000905, -70265.18011771889)
  (0.000906, -53655.53738457221)
  (0.000907, -36306.395451378885)
  (0.000908, -18521.99328623444)
  (0.000909, -618.2174506566726)
  (0.00091, 17085.159172695552)
  (0.000911, 34272.806118926674)
  (0.000912, 50642.115267763336)
  (0.000913, 65910.83287111555)
  (0.000914, 79823.58379396777)
  (0.000915, 92157.03827783445)
  (0.000916, 102723.69825268222)
  (0.000917, 111374.4521281)
  (0.000918, 118000.13038325777)
  (0.000919, 122532.2740918722)
  (0.00092, 124943.22084387112)
  (0.000921, 125245.47654540665)
  (0.000922, 123490.23579252332)
  (0.000923, 119764.89269723557)
  (0.000924, 114189.44729144445)
  (0.000925, 106911.86318287998)
  (0.000926, 98102.61622120779)
  (0.000927, 87948.84816628223)
  (0.000928, 76648.63262825001)
  (0.000929, 64405.861862952224)
  (0.00093, 51426.15330516777)
  (0.000931, 37913.98080595889)
  (0.000932, 24070.989372770004)
  (0.000933, 10095.227788252227)
  (0.000934, -3819.116487023333)
  (0.000935, -17481.93631724889)
  (0.000936, -30707.756632763332)
  (0.000937, -43316.82773501445)
  (0.000938, -55136.76017377222)
  (0.000939, -66004.53514781556)
  (0.00094, -75768.63889235999)
  (0.000941, -84291.08912355998)
  (0.000942, -91449.21874190113)
  (0.000943, -97137.22913588556)
  (0.000944, -101267.64676858667)
  (0.000945, -103772.87602124669)
  (0.000946, -104607.01033496445)
  (0.000947, -103747.96352485335)
  (0.000948, -101199.82534920776)
  (0.000949, -96995.17895983001)
  (0.00095, -91196.99088434334)
  (0.000951, -83899.64081968223)
  (0.000952, -75228.71230219891)
  (0.000953, -65339.31264426223)
  (0.000954, -54412.91021880222)
  (0.000955, -42652.90614547333)
  (0.000956, -30279.333219122225)
  (0.000957, -17523.14415055333)
  (0.000958, -4620.51561762222)
  (0.000959, 8192.537687825556)
  (0.00096, 20685.114807813334)
  (0.000961, 32635.97304847667)
  (0.000962, 43837.76220491)
  (0.000963, 54101.035828440006)
  (0.000964, 63258.04846742666)
  (0.000965, 71166.23824546002)
  (0.000966, 77711.18741656444)
  (0.000967, 82808.7980046311)
  (0.000968, 86406.43363766669)
  (0.000969, 88482.8586154122)
  (0.00097, 89046.9399674389)
  (0.000971, 88135.24590006111)
  (0.000972, 85808.8363047167)
  (0.000973, 82149.64003616666)
  (0.000974, 77256.82616555001)
  (0.000975, 71243.49356866334)
  (0.000976, 64233.852860918894)
  (0.000977, 56360.89279069443)
  (0.000978, 47764.3850915011)
  (0.000979, 38589.02756814445)
  (0.00098, 28982.56533210111)
  (0.000981, 19093.825563977778)
  (0.000982, 9070.71887140778)
  (0.000983, -941.6509576422235)
  (0.000984, -10802.599935456672)
  (0.000985, -20377.072859828888)
  (0.000986, -29536.404181854447)
  (0.000987, -38158.68503390777)
  (0.000988, -46128.889132155564)
  (0.000989, -53338.98256643777)
  (0.00099, -59688.26467132667)
  (0.000991, -65084.146148541106)
  (0.000992, -69443.47933742222)
  (0.000993, -72694.42003002556)
  (0.000994, -74778.65724156889)
  (0.000995, -75653.74235048112)
  (0.000996, -75295.23149604333)
  (0.000997, -73698.41528195556)
  (0.000998, -70879.52186057332)
  (0.000999, -66876.39363017777)
  (0.001, -61748.71466726777)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> test_mid_acc_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {80.69222222222221mm},
  legend pos = {north west},
  ylabel = {$\textrm{acceleration }\ddot{\bar u}_x \textrm{ (m/s)}^2$\\\color{white}.\\\color{white}.},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {7.834013577956116e6},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {,,,,},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-6.0e6,-4.0e6,-2.0e6,0.0,2.0e6,4.0e6,6.0e6},yticklabels = {$-6\times10^{6}$,$-4\times10^{6}$,$-2\times10^{6}$,$0$,$2\times10^{6}$,$4\times10^{6}$,$6\times10^{6}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 122.51mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-7.785721449381343e6},
  width = {92.13633333333334mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, -34.59218496882895)
  (8.499999999999999e-5, 23.976815294447483)
  (8.999999999999999e-5, -15.279770274632117)
  (9.499999999999999e-5, 38.919218606212866)
  (9.999999999999999e-5, -271.637539873816)
  (0.00010499999999999999, 3384.3011001733166)
  (0.00010999999999999999, 72045.46122280734)
  (0.00011499999999999999, 388534.8516377301)
  (0.00011999999999999999, 1.174086293390718e6)
  (0.000125, 2.353220680925941e6)
  (0.00013, 3.2465760017090924e6)
  (0.00013499999999999997, 2.7603224858168834e6)
  (0.00014, 213209.63590663002)
  (0.000145, -3.740598233130386e6)
  (0.00015, -7.01156396207774e6)
  (0.00015499999999999997, -7.3436534769095285e6)
  (0.00015999999999999999, -4.1789729697155487e6)
  (0.000165, 600510.4745268925)
  (0.00016999999999999999, 4.0272847355435984e6)
  (0.00017499999999999997, 4.349376077063729e6)
  (0.00017999999999999998, 2.223845882751983e6)
  (0.000185, -141689.11438012635)
  (0.00018999999999999998, -960142.4480353526)
  (0.00019499999999999997, -177396.23568496437)
  (0.00019999999999999998, 930786.174735939)
  (0.000205, 1.2548335919609475e6)
  (0.00020999999999999998, 764705.5867466459)
  (0.00021499999999999997, 109575.41642913785)
  (0.00021999999999999998, -244391.52731401817)
  (0.000225, -295146.0274905249)
  (0.00022999999999999998, -236769.68951510367)
  (0.00023499999999999997, -198242.21341183726)
  (0.00023999999999999998, -181968.28559199872)
  (0.000245, -125733.37266654425)
  (0.00025, -15622.257535817096)
  (0.00025499999999999996, 103240.63713885467)
  (0.00026, 234975.09736112528)
  (0.000265, 492736.44458427554)
  (0.00026999999999999995, 900122.7867713494)
  (0.00027499999999999996, 1.2426646351562936e6)
  (0.00028, 1.221616758554378e6)
  (0.000285, 717363.3330674643)
  (0.00029, -161741.34881693678)
  (0.00029499999999999996, -1.1741090376559873e6)
  (0.0003, -1.9474124482744096e6)
  (0.000305, -2.0974718906369684e6)
  (0.00030999999999999995, -1.513987681103786e6)
  (0.00031499999999999996, -526192.7843373553)
  (0.00031999999999999997, 273687.98252861225)
  (0.000325, 368569.5711841481)
  (0.00033, -440764.58194883575)
  (0.00033499999999999996, -1.7481889864413475e6)
  (0.00033999999999999997, -2.5959296723846e6)
  (0.000345, -2.0065457111738937e6)
  (0.00034999999999999994, 272337.07954105566)
  (0.00035499999999999996, 3.5499745737605197e6)
  (0.00035999999999999997, 6.45781626401802e6)
  (0.000365, 7.391945605484301e6)
  (0.00037, 5.337323923925497e6)
  (0.00037499999999999995, 757260.792930421)
  (0.00037999999999999997, -4.223297575334653e6)
  (0.000385, -6.992757277050027e6)
  (0.00038999999999999994, -6.207642687710864e6)
  (0.00039499999999999995, -2.75113707680514e6)
  (0.00039999999999999996, 909148.218141461)
  (0.000405, 2.6056574738535327e6)
  (0.00041, 1.9437561162453445e6)
  (0.00041499999999999995, 277324.7672678329)
  (0.00041999999999999996, -706909.432977243)
  (0.000425, -438001.6454538092)
  (0.00042999999999999994, 332447.07384480984)
  (0.00043499999999999995, 559985.1365569812)
  (0.00043999999999999996, 44028.776760853354)
  (0.000445, -578077.2189465219)
  (0.00045, -657034.7650297575)
  (0.00045499999999999995, -181076.14763606017)
  (0.00045999999999999996, 294564.2556544651)
  (0.00046499999999999997, 288472.57840198686)
  (0.00046999999999999993, -125620.22355799972)
  (0.00047499999999999994, -427719.5782274946)
  (0.00047999999999999996, -355260.85418342706)
  (0.00048499999999999997, -166944.68544265447)
  (0.00049, -188044.2170085777)
  (0.000495, -269319.24697867164)
  (0.0005, 14239.846181566249)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, -0.19580166786909103)
  (8.499999999999999e-5, -0.6105459854006767)
  (8.999999999999999e-5, 1.0019846260547638)
  (9.499999999999999e-5, 12.443945407867432)
  (9.999999999999999e-5, -227.29562759399414)
  (0.00010499999999999999, 3297.4618530273438)
  (0.00010999999999999999, 72280.8056640625)
  (0.00011499999999999999, 386310.390625)
  (0.00011999999999999999, 1.1595321875e6)
  (0.000125, 2.3044375e6)
  (0.00013, 3.1537496875e6)
  (0.00013499999999999997, 2.650078125e6)
  (0.00014, 165758.90625)
  (0.000145, -3.6540184375e6)
  (0.00015, -6.78523e6)
  (0.00015499999999999997, -7.081035625e6)
  (0.00015999999999999999, -4.0122403125e6)
  (0.000165, 609082.03125)
  (0.00016999999999999999, 3.9635409375e6)
  (0.00017499999999999997, 4.3684165625e6)
  (0.00017999999999999998, 2.4045246875e6)
  (0.000185, 118309.794921875)
  (0.00018999999999999998, -791941.171875)
  (0.00019499999999999997, -219184.31640625)
  (0.00019999999999999998, 688915.15625)
  (0.000205, 929583.4375)
  (0.00020999999999999998, 490131.09375)
  (0.00021499999999999997, -33220.498046875)
  (0.00021999999999999998, -255974.6875)
  (0.000225, -213791.38671875)
  (0.00022999999999999998, -113116.025390625)
  (0.00023499999999999997, -73003.828125)
  (0.00023999999999999998, -89617.119140625)
  (0.000245, -63586.640625)
  (0.00025, 27417.7197265625)
  (0.00025499999999999996, 125498.720703125)
  (0.00026, 192820.2734375)
  (0.000265, 348545.2734375)
  (0.00026999999999999995, 629907.6953125)
  (0.00027499999999999996, 831351.640625)
  (0.00028, 662892.1875)
  (0.000285, 35463.06640625)
  (0.00029, -881590.390625)
  (0.00029499999999999996, -1.78634875e6)
  (0.0003, -2.2435209375e6)
  (0.000305, -1.8661709375e6)
  (0.00030999999999999995, -688681.71875)
  (0.00031499999999999996, 716902.421875)
  (0.00031999999999999997, 1.53099125e6)
  (0.000325, 1.23816859375e6)
  (0.00033, -182290.56640625)
  (0.00033499999999999996, -2.01363234375e6)
  (0.00033999999999999997, -3.081509375e6)
  (0.000345, -2.38704625e6)
  (0.00034999999999999994, 114643.837890625)
  (0.00035499999999999996, 3.475763125e6)
  (0.00035999999999999997, 6.268719375e6)
  (0.000365, 7.019045e6)
  (0.00037, 4.9390628125e6)
  (0.00037499999999999995, 580605.1171875)
  (0.00037999999999999997, -4.022263125e6)
  (0.000385, -6.500310625e6)
  (0.00038999999999999994, -5.695401875e6)
  (0.00039499999999999995, -2.45140140625e6)
  (0.00039999999999999996, 949985.0)
  (0.000405, 2.51765125e6)
  (0.00041, 1.845671875e6)
  (0.00041499999999999995, 193523.828125)
  (0.00041999999999999996, -796505.625)
  (0.000425, -523830.859375)
  (0.00042999999999999994, 318171.8359375)
  (0.00043499999999999995, 667260.703125)
  (0.00043999999999999996, 280872.75390625)
  (0.000445, -284640.09765625)
  (0.00045, -435051.796875)
  (0.00045499999999999995, -117829.580078125)
  (0.00045999999999999996, 177561.6796875)
  (0.00046499999999999997, 50571.1279296875)
  (0.00046999999999999993, -456475.6640625)
  (0.00047499999999999994, -811519.6875)
  (0.00047999999999999996, -753792.34375)
  (0.00048499999999999997, -476064.8828125)
  (0.00049, -293793.4375)
  (0.000495, -72585.2392578125)
  (0.0005, 544374.765625)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {80.69222222222221mm},
  legend pos = {north west},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {7.718808813253899e6},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {,,,,},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-6.0e6,-4.0e6,-2.0e6,0.0,2.0e6,4.0e6,6.0e6},yticklabels = {,,,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 92.13633333333334mm,
    yshift = 122.51mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-7.769582117992755e6},
  width = {92.88638888888889mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, -34.58417666509892)
  (8.499999999999999e-5, 23.979531923865537)
  (8.999999999999999e-5, -15.285984632215676)
  (9.499999999999999e-5, 38.91914149175698)
  (9.999999999999999e-5, -271.63707790879346)
  (0.00010499999999999999, 3384.291092933186)
  (0.00010999999999999999, 72045.47801802101)
  (0.00011499999999999999, 388534.64748326194)
  (0.00011999999999999999, 1.1740850776792453e6)
  (0.000125, 2.3532172361916937e6)
  (0.00013, 3.246570064833479e6)
  (0.00013499999999999997, 2.760323327939494e6)
  (0.00014, 213308.28297246827)
  (0.000145, -3.739857202381689e6)
  (0.00015, -7.008019652329502e6)
  (0.00015499999999999997, -7.331231431259359e6)
  (0.00015999999999999999, -4.1452129268642277e6)
  (0.000165, 674015.9044046432)
  (0.00016999999999999999, 4.157784361760072e6)
  (0.00017499999999999997, 4.53900369661794e6)
  (0.00017999999999999998, 2.445700247842232e6)
  (0.000185, 54487.029515128)
  (0.00018999999999999998, -860204.9125080835)
  (0.00019499999999999997, -222879.00576666166)
  (0.00019999999999999998, 742992.015316294)
  (0.000205, 986260.8724930589)
  (0.00020999999999999998, 508867.1288071523)
  (0.00021499999999999997, -52842.04904076975)
  (0.00021999999999999998, -281323.92117136717)
  (0.000225, -228996.69775114395)
  (0.00022999999999999998, -120454.78734957147)
  (0.00023499999999999997, -81110.61188913292)
  (0.00023999999999999998, -89215.61135128708)
  (0.000245, -61049.15276830001)
  (0.00025, 21482.21813756944)
  (0.00025499999999999996, 102291.27369016584)
  (0.00026, 172362.9742049412)
  (0.000265, 339996.2751479886)
  (0.00026999999999999995, 632548.7025792641)
  (0.00027499999999999996, 842023.260594826)
  (0.00028, 679584.6639389829)
  (0.000285, 51121.23795799076)
  (0.00029, -880803.0802975679)
  (0.00029499999999999996, -1.798012629884735e6)
  (0.0003, -2.268318935140116e6)
  (0.000305, -1.9226301952431137e6)
  (0.00030999999999999995, -777347.7053648502)
  (0.00031499999999999996, 629249.6525075885)
  (0.00031999999999999997, 1.513357915871208e6)
  (0.000325, 1.3036630565583427e6)
  (0.00033, -62877.794482252255)
  (0.00033499999999999996, -1.9184200253714866e6)
  (0.00033999999999999997, -3.071790402111169e6)
  (0.000345, -2.478269751362435e6)
  (0.00034999999999999994, -6370.24587824185)
  (0.00035499999999999996, 3.4537633302389486e6)
  (0.00035999999999999997, 6.409163000449791e6)
  (0.000365, 7.280458126520503e6)
  (0.00037, 5.173413437322329e6)
  (0.00037499999999999995, 647891.9670071761)
  (0.00037999999999999997, -4.1777402626710874e6)
  (0.000385, -6.783694017611048e6)
  (0.00038999999999999994, -5.918995351936957e6)
  (0.00039499999999999995, -2.4930831712915087e6)
  (0.00039999999999999996, 1.0662072142532289e6)
  (0.000405, 2.648302752900553e6)
  (0.00041, 1.8936343986714447e6)
  (0.00041499999999999995, 169579.2285674853)
  (0.00041999999999999996, -827005.5375879607)
  (0.000425, -514577.1131195817)
  (0.00042999999999999994, 350045.9492256704)
  (0.00043499999999999995, 690483.9552494389)
  (0.00043999999999999996, 259239.24003665132)
  (0.000445, -341577.9069570953)
  (0.00045, -470089.4867134085)
  (0.00045499999999999995, -99571.04245471273)
  (0.00045999999999999996, 235177.6368225945)
  (0.00046499999999999997, 72761.9499227528)
  (0.00046999999999999993, -484743.20063612924)
  (0.00047499999999999994, -876646.5684723383)
  (0.00047999999999999996, -799292.2940756514)
  (0.00048499999999999997, -489354.7913397541)
  (0.00049, -277181.4254035159)
  (0.000495, -43913.26101117315)
  (0.0005, 580373.9553541776)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, -0.19580166786909103)
  (8.499999999999999e-5, -0.6105459854006767)
  (8.999999999999999e-5, 1.0019846260547638)
  (9.499999999999999e-5, 12.443945407867432)
  (9.999999999999999e-5, -227.29562759399414)
  (0.00010499999999999999, 3297.4618530273438)
  (0.00010999999999999999, 72280.8056640625)
  (0.00011499999999999999, 386310.390625)
  (0.00011999999999999999, 1.1595321875e6)
  (0.000125, 2.3044375e6)
  (0.00013, 3.1537496875e6)
  (0.00013499999999999997, 2.650078125e6)
  (0.00014, 165758.90625)
  (0.000145, -3.6540184375e6)
  (0.00015, -6.78523e6)
  (0.00015499999999999997, -7.081035625e6)
  (0.00015999999999999999, -4.0122403125e6)
  (0.000165, 609082.03125)
  (0.00016999999999999999, 3.9635409375e6)
  (0.00017499999999999997, 4.3684165625e6)
  (0.00017999999999999998, 2.4045246875e6)
  (0.000185, 118309.794921875)
  (0.00018999999999999998, -791941.171875)
  (0.00019499999999999997, -219184.31640625)
  (0.00019999999999999998, 688915.15625)
  (0.000205, 929583.4375)
  (0.00020999999999999998, 490131.09375)
  (0.00021499999999999997, -33220.498046875)
  (0.00021999999999999998, -255974.6875)
  (0.000225, -213791.38671875)
  (0.00022999999999999998, -113116.025390625)
  (0.00023499999999999997, -73003.828125)
  (0.00023999999999999998, -89617.119140625)
  (0.000245, -63586.640625)
  (0.00025, 27417.7197265625)
  (0.00025499999999999996, 125498.720703125)
  (0.00026, 192820.2734375)
  (0.000265, 348545.2734375)
  (0.00026999999999999995, 629907.6953125)
  (0.00027499999999999996, 831351.640625)
  (0.00028, 662892.1875)
  (0.000285, 35463.06640625)
  (0.00029, -881590.390625)
  (0.00029499999999999996, -1.78634875e6)
  (0.0003, -2.2435209375e6)
  (0.000305, -1.8661709375e6)
  (0.00030999999999999995, -688681.71875)
  (0.00031499999999999996, 716902.421875)
  (0.00031999999999999997, 1.53099125e6)
  (0.000325, 1.23816859375e6)
  (0.00033, -182290.56640625)
  (0.00033499999999999996, -2.01363234375e6)
  (0.00033999999999999997, -3.081509375e6)
  (0.000345, -2.38704625e6)
  (0.00034999999999999994, 114643.837890625)
  (0.00035499999999999996, 3.475763125e6)
  (0.00035999999999999997, 6.268719375e6)
  (0.000365, 7.019045e6)
  (0.00037, 4.9390628125e6)
  (0.00037499999999999995, 580605.1171875)
  (0.00037999999999999997, -4.022263125e6)
  (0.000385, -6.500310625e6)
  (0.00038999999999999994, -5.695401875e6)
  (0.00039499999999999995, -2.45140140625e6)
  (0.00039999999999999996, 949985.0)
  (0.000405, 2.51765125e6)
  (0.00041, 1.845671875e6)
  (0.00041499999999999995, 193523.828125)
  (0.00041999999999999996, -796505.625)
  (0.000425, -523830.859375)
  (0.00042999999999999994, 318171.8359375)
  (0.00043499999999999995, 667260.703125)
  (0.00043999999999999996, 280872.75390625)
  (0.000445, -284640.09765625)
  (0.00045, -435051.796875)
  (0.00045499999999999995, -117829.580078125)
  (0.00045999999999999996, 177561.6796875)
  (0.00046499999999999997, 50571.1279296875)
  (0.00046999999999999993, -456475.6640625)
  (0.00047499999999999994, -811519.6875)
  (0.00047999999999999996, -753792.34375)
  (0.00048499999999999997, -476064.8828125)
  (0.00049, -293793.4375)
  (0.000495, -72585.2392578125)
  (0.0005, 544374.765625)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {84.57277777777777mm},
  legend pos = {north west},
  ylabel = {$\textrm{acceleration }\ddot{\bar u}_y \textrm{ (m/s)}^2$\\\color{white}.\\\color{white}.},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {1.4419575046875e6},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {$0.0001$,$0.0002$,$0.0003$,$0.0004$,$0.0005$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.0e6,-500000.0,0.0,500000.0,1.0e6},yticklabels = {$-1\times10^{6}$,$-5\times10^{5}$,$0$,$5\times10^{5}$,$1\times10^{6}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 37.94mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.2806526609375e6},
  width = {92.13633333333334mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 1.245126178810868e-9)
  (8.499999999999999e-5, -3.442646737995825e-8)
  (8.999999999999999e-5, -2.8097106743139866e-6)
  (9.499999999999999e-5, -6.633118960902573e-6)
  (9.999999999999999e-5, 3.248083181549288e-5)
  (0.00010499999999999999, 2.2244257270806478e-5)
  (0.00010999999999999999, 4.033367068889682e-5)
  (0.00011499999999999999, -0.0018249402183471292)
  (0.00011999999999999999, 0.00020201999880915117)
  (0.000125, 0.007630231222405977)
  (0.00013, 0.0665482483633022)
  (0.00013499999999999997, 1.7490309511402296)
  (0.00014, 31.77916066644727)
  (0.000145, 300.70203481921357)
  (0.00015, 1836.4069786942875)
  (0.00015499999999999997, 7707.267410490467)
  (0.00015999999999999999, 23379.364799269024)
  (0.000165, 52600.94190502284)
  (0.00016999999999999999, 87471.2702470486)
  (0.00017499999999999997, 100945.22944300284)
  (0.00017999999999999998, 57207.76552132738)
  (0.000185, -56201.78813515009)
  (0.00018999999999999998, -198081.4341594387)
  (0.00019499999999999997, -281730.01504101173)
  (0.00019999999999999998, -232384.02056543948)
  (0.000205, -55008.75710628998)
  (0.00020999999999999998, 151426.85390850608)
  (0.00021499999999999997, 260405.02543192983)
  (0.00021999999999999998, 216281.57505746974)
  (0.000225, 75851.66598358686)
  (0.00022999999999999998, -46675.13801034073)
  (0.00023499999999999997, -78151.22126752137)
  (0.00023999999999999998, -36745.21579573463)
  (0.000245, 2946.9791761621645)
  (0.00025, -13914.218655937242)
  (0.00025499999999999996, -77814.46691212145)
  (0.00026, -137632.90802497644)
  (0.000265, -150104.9167960354)
  (0.00026999999999999995, -108140.53479389698)
  (0.00027499999999999996, -40131.0895985441)
  (0.00028, 14562.337267304258)
  (0.000285, 37558.60686927695)
  (0.00029, 51272.36007598677)
  (0.00029499999999999996, 112538.21134889287)
  (0.0003, 260487.46330238978)
  (0.000305, 445522.4602327171)
  (0.00030999999999999995, 513792.46413436224)
  (0.00031499999999999996, 311185.8836656482)
  (0.00031999999999999997, -154055.94999305462)
  (0.000325, -640560.0779782025)
  (0.00033, -806478.7421829114)
  (0.00033499999999999996, -494726.24681964255)
  (0.00033999999999999997, 94155.5639397666)
  (0.000345, 534017.0888762524)
  (0.00034999999999999994, 520100.83568847086)
  (0.00035499999999999996, 125525.0374886739)
  (0.00035999999999999997, -271202.2252703473)
  (0.000365, -341781.78621364146)
  (0.00037, -105200.20407360137)
  (0.00037499999999999995, 135230.66854031075)
  (0.00037999999999999997, 134591.13159600802)
  (0.000385, -52188.872692152545)
  (0.00038999999999999994, -163818.98070864895)
  (0.00039499999999999995, -42906.54033311297)
  (0.00039999999999999996, 183959.51374733853)
  (0.000405, 266059.2126616669)
  (0.00041, 114133.49475996764)
  (0.00041499999999999995, -110913.25549500808)
  (0.00041999999999999996, -189041.9176544485)
  (0.000425, -86707.18994978507)
  (0.00042999999999999994, 27222.01788337303)
  (0.00043499999999999995, -3212.3391812310974)
  (0.00043999999999999996, -126845.36828340741)
  (0.000445, -156725.69445132348)
  (0.00045, -9044.950459456646)
  (0.00045499999999999995, 202510.871821862)
  (0.00045999999999999996, 293115.0910592723)
  (0.00046499999999999997, 195162.39645900842)
  (0.00046999999999999993, 9958.08854513838)
  (0.00047499999999999994, -117945.23245310195)
  (0.00047999999999999996, -143328.77528550907)
  (0.00048499999999999997, -118514.81165033957)
  (0.00049, -95263.84747070742)
  (0.000495, -69504.93137832028)
  (0.0005, -26902.191675069764)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 1.927470620772076e-17)
  (8.499999999999999e-5, -2.7777778299764577e-7)
  (8.999999999999999e-5, -6.944444574941144e-8)
  (9.499999999999999e-5, -1.0416666640367112e-6)
  (9.999999999999999e-5, 9.791666570890811e-6)
  (0.00010499999999999999, 3.236111069782055e-5)
  (0.00010999999999999999, -0.00011798611012636684)
  (0.00011499999999999999, 0.0004999305383535102)
  (0.00011999999999999999, -0.0009038888674695045)
  (0.000125, 0.005281111225485802)
  (0.00013, -0.012538541341200471)
  (0.00013499999999999997, 0.02661874983459711)
  (0.00014, 1.5146243572235107)
  (0.000145, 42.40293025970459)
  (0.00015, 454.34207916259766)
  (0.00015499999999999997, 2686.0354614257812)
  (0.00015999999999999999, 10217.479858398438)
  (0.000165, 26918.48388671875)
  (0.00016999999999999999, 50367.7783203125)
  (0.00017499999999999997, 64456.025390625)
  (0.00017999999999999998, 43499.55078125)
  (0.000185, -25856.57470703125)
  (0.00018999999999999998, -120383.45703125)
  (0.00019499999999999997, -181748.76953125)
  (0.00019999999999999998, -154856.69921875)
  (0.000205, -38187.3974609375)
  (0.00020999999999999998, 101465.107421875)
  (0.00021499999999999997, 174151.484375)
  (0.00021999999999999998, 139092.59765625)
  (0.000225, 38235.478515625)
  (0.00022999999999999998, -45332.216796875)
  (0.00023499999999999997, -60804.541015625)
  (0.00023999999999999998, -22303.17626953125)
  (0.000245, 19230.712890625)
  (0.00025, 35101.8505859375)
  (0.00025499999999999996, 44077.3876953125)
  (0.00026, 80064.9853515625)
  (0.000265, 133704.267578125)
  (0.00026999999999999995, 140538.408203125)
  (0.00027499999999999996, 18405.458984375)
  (0.00028, -263589.58984375)
  (0.000285, -603929.0625)
  (0.00029, -791782.5)
  (0.00029499999999999996, -599589.0234375)
  (0.0003, 21992.48046875)
  (0.000305, 834205.625)
  (0.00030999999999999995, 1.3649025e6)
  (0.00031499999999999996, 1.211865078125e6)
  (0.00031999999999999997, 378948.1640625)
  (0.000325, -651562.0703125)
  (0.00033, -1.20359765625e6)
  (0.00033499999999999996, -937613.671875)
  (0.00033999999999999997, -120417.2265625)
  (0.000345, 575668.4765625)
  (0.00034999999999999994, 652972.34375)
  (0.00035499999999999996, 168041.640625)
  (0.00035999999999999997, -354899.2578125)
  (0.000365, -444144.1796875)
  (0.00037, -103948.80859375)
  (0.00037499999999999995, 253388.33984375)
  (0.00037999999999999997, 274685.15625)
  (0.000385, 11544.698486328125)
  (0.00038999999999999994, -202233.06640625)
  (0.00039499999999999995, -123958.447265625)
  (0.00039999999999999996, 117962.880859375)
  (0.000405, 233222.421875)
  (0.00041, 93666.15234375)
  (0.00041499999999999995, -128627.40234375)
  (0.00041999999999999996, -185375.29296875)
  (0.000425, -48961.5478515625)
  (0.00042999999999999994, 90822.734375)
  (0.00043499999999999995, 51318.9501953125)
  (0.00043999999999999996, -103479.55078125)
  (0.000445, -159542.83203125)
  (0.00045, -22696.33544921875)
  (0.00045499999999999995, 186155.8203125)
  (0.00045999999999999996, 281902.1875)
  (0.00046499999999999997, 215235.0390625)
  (0.00046999999999999993, 103394.521484375)
  (0.00047499999999999994, 61231.337890625)
  (0.00047999999999999996, 52470.419921875)
  (0.00048499999999999997, -46822.1630859375)
  (0.00049, -296480.44921875)
  (0.000495, -591814.296875)
  (0.0005, -763692.265625)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {84.57277777777777mm},
  legend pos = {north west},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {1.4419575046875e6},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {$0.0001$,$0.0002$,$0.0003$,$0.0004$,$0.0005$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.0e6,-500000.0,0.0,500000.0,1.0e6},yticklabels = {,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 92.13633333333334mm,
    yshift = 37.94mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.2806526609375e6},
  width = {92.88638888888889mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 1.2902926145065552e-9)
  (8.499999999999999e-5, -3.674108256784131e-8)
  (8.999999999999999e-5, -1.5048764747359333e-6)
  (9.499999999999999e-5, -5.535273132906138e-7)
  (9.999999999999999e-5, -2.672780524543006e-6)
  (0.00010499999999999999, 3.8496065875442964e-5)
  (0.00010999999999999999, 0.00048287319725358324)
  (0.00011499999999999999, -0.0008147564985411249)
  (0.00011999999999999999, -0.00026988601678247515)
  (0.000125, 0.033435401819117284)
  (0.00013, 0.05805981537698204)
  (0.00013499999999999997, -5.035000743672962)
  (0.00014, -54.07235285731417)
  (0.000145, -256.99798228199035)
  (0.00015, -505.69060629591286)
  (0.00015499999999999997, 681.8747300334169)
  (0.00015999999999999999, 7568.142292343827)
  (0.000165, 25442.40956212688)
  (0.00016999999999999999, 52628.07695456619)
  (0.00017499999999999997, 71443.5694092045)
  (0.00017999999999999998, 52349.18453413419)
  (0.000185, -21437.33826653817)
  (0.00018999999999999998, -125735.15550348128)
  (0.00019499999999999997, -195680.89184952682)
  (0.00019999999999999998, -168638.30431532682)
  (0.000205, -41601.82913831696)
  (0.00020999999999999998, 111391.86033582207)
  (0.00021499999999999997, 189985.09106518453)
  (0.00021999999999999998, 149194.09432875278)
  (0.000225, 36050.596499845386)
  (0.00022999999999999998, -55928.694701500855)
  (0.00023499999999999997, -68882.10211196743)
  (0.00023999999999999998, -19490.152030845074)
  (0.000245, 34548.55978291965)
  (0.00025, 58721.5549054711)
  (0.00025499999999999996, 68711.01897736076)
  (0.00026, 93055.48263558443)
  (0.000265, 120691.66075647896)
  (0.00026999999999999995, 91772.57966885454)
  (0.00027499999999999996, -58759.82748863551)
  (0.00028, -331862.9472335899)
  (0.000285, -618277.4161433753)
  (0.00029, -725394.7676609184)
  (0.00029499999999999996, -481201.4271948006)
  (0.0003, 121685.41441926309)
  (0.000305, 842313.5657422186)
  (0.00030999999999999995, 1.270222953799759e6)
  (0.00031499999999999996, 1.0816994865075308e6)
  (0.00031999999999999997, 308891.05872041575)
  (0.000325, -607905.7781703913)
  (0.00033, -1.0869750630763294e6)
  (0.00033499999999999996, -843918.7723419962)
  (0.00033999999999999997, -124034.61368853983)
  (0.000345, 494034.7799750896)
  (0.00034999999999999994, 573800.5076211444)
  (0.00035499999999999996, 162641.09950708348)
  (0.00035999999999999997, -293233.63002648007)
  (0.000365, -384309.5726140578)
  (0.00037, -105416.01889957467)
  (0.00037499999999999995, 200314.11035258326)
  (0.00037999999999999997, 230914.0567195449)
  (0.000385, 17415.17090313574)
  (0.00038999999999999994, -157368.6787869575)
  (0.00039499999999999995, -94790.1425770105)
  (0.00039999999999999996, 106808.10134333259)
  (0.000405, 200292.33230796683)
  (0.00041, 81179.74149076638)
  (0.00041499999999999995, -109218.36798948736)
  (0.00041999999999999996, -163074.84384509688)
  (0.000425, -49154.786769673534)
  (0.00042999999999999994, 67664.03754790756)
  (0.00043499999999999995, 35153.02641446518)
  (0.00043999999999999996, -95546.70080576758)
  (0.000445, -140198.08954111667)
  (0.00045, -14020.723313021663)
  (0.00045499999999999995, 181875.64599089583)
  (0.00045999999999999996, 283634.29118815484)
  (0.00046499999999999997, 236810.74397134664)
  (0.00046999999999999993, 129321.47774599283)
  (0.00047499999999999994, 59458.60942094657)
  (0.00047999999999999996, 10149.76363049298)
  (0.00048499999999999997, -113827.88295028132)
  (0.00049, -351028.4040612797)
  (0.000495, -609534.7490127822)
  (0.0005, -734597.8287943921)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 1.927470620772076e-17)
  (8.499999999999999e-5, -2.7777778299764577e-7)
  (8.999999999999999e-5, -6.944444574941144e-8)
  (9.499999999999999e-5, -1.0416666640367112e-6)
  (9.999999999999999e-5, 9.791666570890811e-6)
  (0.00010499999999999999, 3.236111069782055e-5)
  (0.00010999999999999999, -0.00011798611012636684)
  (0.00011499999999999999, 0.0004999305383535102)
  (0.00011999999999999999, -0.0009038888674695045)
  (0.000125, 0.005281111225485802)
  (0.00013, -0.012538541341200471)
  (0.00013499999999999997, 0.02661874983459711)
  (0.00014, 1.5146243572235107)
  (0.000145, 42.40293025970459)
  (0.00015, 454.34207916259766)
  (0.00015499999999999997, 2686.0354614257812)
  (0.00015999999999999999, 10217.479858398438)
  (0.000165, 26918.48388671875)
  (0.00016999999999999999, 50367.7783203125)
  (0.00017499999999999997, 64456.025390625)
  (0.00017999999999999998, 43499.55078125)
  (0.000185, -25856.57470703125)
  (0.00018999999999999998, -120383.45703125)
  (0.00019499999999999997, -181748.76953125)
  (0.00019999999999999998, -154856.69921875)
  (0.000205, -38187.3974609375)
  (0.00020999999999999998, 101465.107421875)
  (0.00021499999999999997, 174151.484375)
  (0.00021999999999999998, 139092.59765625)
  (0.000225, 38235.478515625)
  (0.00022999999999999998, -45332.216796875)
  (0.00023499999999999997, -60804.541015625)
  (0.00023999999999999998, -22303.17626953125)
  (0.000245, 19230.712890625)
  (0.00025, 35101.8505859375)
  (0.00025499999999999996, 44077.3876953125)
  (0.00026, 80064.9853515625)
  (0.000265, 133704.267578125)
  (0.00026999999999999995, 140538.408203125)
  (0.00027499999999999996, 18405.458984375)
  (0.00028, -263589.58984375)
  (0.000285, -603929.0625)
  (0.00029, -791782.5)
  (0.00029499999999999996, -599589.0234375)
  (0.0003, 21992.48046875)
  (0.000305, 834205.625)
  (0.00030999999999999995, 1.3649025e6)
  (0.00031499999999999996, 1.211865078125e6)
  (0.00031999999999999997, 378948.1640625)
  (0.000325, -651562.0703125)
  (0.00033, -1.20359765625e6)
  (0.00033499999999999996, -937613.671875)
  (0.00033999999999999997, -120417.2265625)
  (0.000345, 575668.4765625)
  (0.00034999999999999994, 652972.34375)
  (0.00035499999999999996, 168041.640625)
  (0.00035999999999999997, -354899.2578125)
  (0.000365, -444144.1796875)
  (0.00037, -103948.80859375)
  (0.00037499999999999995, 253388.33984375)
  (0.00037999999999999997, 274685.15625)
  (0.000385, 11544.698486328125)
  (0.00038999999999999994, -202233.06640625)
  (0.00039499999999999995, -123958.447265625)
  (0.00039999999999999996, 117962.880859375)
  (0.000405, 233222.421875)
  (0.00041, 93666.15234375)
  (0.00041499999999999995, -128627.40234375)
  (0.00041999999999999996, -185375.29296875)
  (0.000425, -48961.5478515625)
  (0.00042999999999999994, 90822.734375)
  (0.00043499999999999995, 51318.9501953125)
  (0.00043999999999999996, -103479.55078125)
  (0.000445, -159542.83203125)
  (0.00045, -22696.33544921875)
  (0.00045499999999999995, 186155.8203125)
  (0.00045999999999999996, 281902.1875)
  (0.00046499999999999997, 215235.0390625)
  (0.00046999999999999993, 103394.521484375)
  (0.00047499999999999994, 61231.337890625)
  (0.00047999999999999996, 52470.419921875)
  (0.00048499999999999997, -46822.1630859375)
  (0.00049, -296480.44921875)
  (0.000495, -591814.296875)
  (0.0005, -763692.265625)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> test_mid_acc_2D_2.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {80.69222222222221mm},
  legend pos = {north west},
  ylabel = {$\textrm{acceleration }\ddot{\bar u}_x \textrm{ (m/s)}^2$\\\color{white}.\\\color{white}.},
  xmin = {0.000124275},
  xmax = {0.000768225},
  ymax = {3.5921966475e7},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.00030000000000000003,0.0004,0.0005,0.0006000000000000001,0.0007},xticklabels = {,,,,,},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0e7,-2.0e7,-1.0e7,0.0,1.0e7,2.0e7,3.0e7},yticklabels = {$-3\times10^{7}$,$-2\times10^{7}$,$-1\times10^{7}$,$0$,$1\times10^{7}$,$2\times10^{7}$,$3\times10^{7}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 122.51mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-3.7307743975e7},
  width = {92.13633333333334mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, -512.6571875823468)
  (0.00015, -384.80114859953574)
  (0.00015749999999999998, 140.04199237856147)
  (0.000165, 662.1966040064859)
  (0.0001725, 4344.049060627213)
  (0.00017999999999999998, 37430.50066633917)
  (0.0001875, 224754.60761448598)
  (0.000195, 955783.2193829374)
  (0.0002025, 2.939613271133977e6)
  (0.00020999999999999998, 6.602126552318845e6)
  (0.00021749999999999997, 1.0713630890907556e7)
  (0.000225, 1.163952945167543e7)
  (0.00023249999999999999, 5.13977349063618e6)
  (0.00023999999999999998, -9.58502402012238e6)
  (0.0002475, -2.671274488609442e7)
  (0.000255, -3.505060364787114e7)
  (0.0002625, -2.5292860900571316e7)
  (0.00026999999999999995, 329887.5309784543)
  (0.00027749999999999997, 2.5948166564879682e7)
  (0.000285, 3.357316638032322e7)
  (0.0002925, 1.8653189740104046e7)
  (0.0003, -5.864399486563921e6)
  (0.0003075, -1.9824153511874136e7)
  (0.00031499999999999996, -1.2203929793120736e7)
  (0.0003225, 7.981095855734316e6)
  (0.00033, 1.9218357462278917e7)
  (0.00033749999999999996, 1.0662863283867111e7)
  (0.000345, -6.7298888014002e6)
  (0.00035249999999999995, -1.5295758321503486e7)
  (0.00035999999999999997, -9.121747273435146e6)
  (0.0003675, 3.999110167817477e6)
  (0.000375, 1.0933990672074713e7)
  (0.0003825, 4.976991727086408e6)
  (0.00039, -5.736517219501426e6)
  (0.00039749999999999996, -7.517683661348363e6)
  (0.000405, 212667.2740508698)
  (0.00041249999999999994, 5.6553802112833895e6)
  (0.00041999999999999996, 2.765030527443354e6)
  (0.0004275, -2.6486160418220917e6)
  (0.00043499999999999995, -3.7051751308000297e6)
  (0.00044249999999999997, -380663.0227367389)
  (0.00045, 2.8494738570134155e6)
  (0.00045749999999999995, 2.3322308654499315e6)
  (0.00046499999999999997, -1.2718614539289107e6)
  (0.0004725, -3.216114168563552e6)
  (0.00047999999999999996, 5663.29524586134)
  (0.0004875, 5.456800032103221e6)
  (0.000495, 6.74642741233864e6)
  (0.0005024999999999999, 2.682669230751782e6)
  (0.00051, -746316.9677763938)
  (0.0005175, 134046.85822470795)
  (0.000525, -379539.06507832295)
  (0.0005325, -7.420113925163917e6)
  (0.0005399999999999999, -1.3917280610082138e7)
  (0.0005475, -1.0935573328820577e7)
  (0.0005549999999999999, -1.9503000077574211e6)
  (0.0005625, 5.398333486631634e6)
  (0.00057, 9.130019411120955e6)
  (0.0005774999999999999, 7.221825182049008e6)
  (0.000585, -618973.8088177588)
  (0.0005924999999999999, -6.330831011213706e6)
  (0.0006, -5.111403181392762e6)
  (0.0006075, -3.542842807991421e6)
  (0.0006149999999999999, -4.746785145026591e6)
  (0.0006225, -1.5132744626785037e6)
  (0.0006299999999999999, 9.167993432261596e6)
  (0.0006375, 1.938980830022096e7)
  (0.000645, 2.1307873631604694e7)
  (0.0006524999999999999, 1.5008744803521045e7)
  (0.00066, 3.6252318427162175e6)
  (0.0006674999999999999, -1.12796990001544e7)
  (0.000675, -2.549798326905102e7)
  (0.0006825, -3.0227755664734796e7)
  (0.0006899999999999999, -1.9730159361001298e7)
  (0.0006975, 1.9788191841669134e6)
  (0.0007049999999999999, 2.3004988214760218e7)
  (0.0007125, 3.06085683135369e7)
  (0.0007199999999999999, 1.888616033978442e7)
  (0.0007274999999999998, -6.146948862215126e6)
  (0.000735, -2.6615968939220157e7)
  (0.0007424999999999999, -2.4681716145403814e7)
  (0.00075, -2.6620463225541594e6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, 0.05313236266374588)
  (0.00015, 1.185903325676918)
  (0.00015749999999999998, 23.402488231658936)
  (0.000165, 362.53604888916016)
  (0.0001725, 4340.3228759765625)
  (0.00017999999999999998, 37363.68896484375)
  (0.0001875, 224681.30859375)
  (0.000195, 956679.296875)
  (0.0002025, 2.9461725e6)
  (0.00020999999999999998, 6.637426875e6)
  (0.00021749999999999997, 1.0806745e7)
  (0.000225, 1.17524175e7)
  (0.00023249999999999999, 5.1635840625e6)
  (0.00023999999999999998, -9.686926875e6)
  (0.0002475, -2.68754e7)
  (0.000255, -3.5235205e7)
  (0.0002625, -2.53888575e7)
  (0.00026999999999999995, 555529.9609375)
  (0.00027749999999999997, 2.6402285e7)
  (0.000285, 3.38494275e7)
  (0.0002925, 1.87953125e7)
  (0.0003, -5.646451875e6)
  (0.0003075, -1.997853875e7)
  (0.00031499999999999996, -1.287861375e7)
  (0.0003225, 7.55531375e6)
  (0.00033, 1.907578875e7)
  (0.00033749999999999996, 1.0222381875e7)
  (0.000345, -6.763468125e6)
  (0.00035249999999999995, -1.444564e7)
  (0.00035999999999999997, -8.76866125e6)
  (0.0003675, 3.4901146875e6)
  (0.000375, 1.0959155e7)
  (0.0003825, 5.34752375e6)
  (0.00039, -6.096636875e6)
  (0.00039749999999999996, -7.79408875e6)
  (0.000405, 673568.59375)
  (0.00041249999999999994, 5.747163125e6)
  (0.00041999999999999996, 2.26814046875e6)
  (0.0004275, -2.5993134375e6)
  (0.00043499999999999995, -3.1310540625e6)
  (0.00044249999999999997, -344636.9140625)
  (0.00045, 2.36587796875e6)
  (0.00045749999999999995, 2.28857875e6)
  (0.00046499999999999997, -886716.484375)
  (0.0004725, -3.32275125e6)
  (0.00047999999999999996, -487724.1796875)
  (0.0004875, 5.634988125e6)
  (0.000495, 7.87463875e6)
  (0.0005024999999999999, 4.0487228125e6)
  (0.00051, 249594.921875)
  (0.0005175, 751594.140625)
  (0.000525, -793201.484375)
  (0.0005325, -1.0428685625e7)
  (0.0005399999999999999, -1.8401725e7)
  (0.0005475, -1.303606125e7)
  (0.0005549999999999999, -1.4484403125e6)
  (0.0005625, 6.205911875e6)
  (0.00057, 1.160699e7)
  (0.0005774999999999999, 1.14964725e7)
  (0.000585, 855791.015625)
  (0.0005924999999999999, -8.343251875e6)
  (0.0006, -6.522035e6)
  (0.0006075, -3.787690625e6)
  (0.0006149999999999999, -5.298331875e6)
  (0.0006225, -1.5233059375e6)
  (0.0006299999999999999, 1.016497125e7)
  (0.0006375, 2.009178625e7)
  (0.000645, 2.064531125e7)
  (0.0006524999999999999, 1.393749e7)
  (0.00066, 4.040440625e6)
  (0.0006674999999999999, -1.00815875e7)
  (0.000675, -2.56329275e7)
  (0.0006825, -3.0872455e7)
  (0.0006899999999999999, -1.940137125e7)
  (0.0006975, 2.4313475e6)
  (0.0007049999999999999, 2.28078475e7)
  (0.0007125, 3.0134885e7)
  (0.0007199999999999999, 1.9199955e7)
  (0.0007274999999999998, -5.1114375e6)
  (0.000735, -2.688387e7)
  (0.0007424999999999999, -2.570157e7)
  (0.00075, -1.85310125e6)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {80.69222222222221mm},
  legend pos = {north west},
  xmin = {0.000124275},
  xmax = {0.000768225},
  ymax = {3.600533843393767e7},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.00030000000000000003,0.0004,0.0005,0.0006000000000000001,0.0007},xticklabels = {,,,,,},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-3.0e7,-2.0e7,-1.0e7,0.0,1.0e7,2.0e7,3.0e7},yticklabels = {,,,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 92.13633333333334mm,
    yshift = 122.51mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-3.731017228448362e7},
  width = {92.88638888888889mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, -512.6317317433115)
  (0.00015, -384.74293367185146)
  (0.00015749999999999998, 140.13859511211535)
  (0.000165, 662.2894188493299)
  (0.0001725, 4344.041553187177)
  (0.00017999999999999998, 37430.346381332594)
  (0.0001875, 224754.5010816507)
  (0.000195, 955783.4372143935)
  (0.0002025, 2.939615158517342e6)
  (0.00020999999999999998, 6.602135990686695e6)
  (0.00021749999999999997, 1.0713707408750841e7)
  (0.000225, 1.1640004084626092e7)
  (0.00023249999999999999, 5.141957778639553e6)
  (0.00023999999999999998, -9.577128281536175e6)
  (0.0002475, -2.6689478488107182e7)
  (0.000255, -3.499343993087721e7)
  (0.0002625, -2.5174377100520138e7)
  (0.00026999999999999995, 537362.4342387009)
  (0.00027749999999999997, 2.625157185862198e7)
  (0.000285, 3.393037114945405e7)
  (0.0002925, 1.8955540689708862e7)
  (0.0003, -5.773074937574142e6)
  (0.0003075, -2.0078961882628467e7)
  (0.00031499999999999996, -1.2822922639843004e7)
  (0.0003225, 7.159756978303934e6)
  (0.00033, 1.850079383648104e7)
  (0.00033749999999999996, 1.0352636381149001e7)
  (0.000345, -6.515632441853517e6)
  (0.00035249999999999995, -1.4718946737667859e7)
  (0.00035999999999999997, -8.537588177989012e6)
  (0.0003675, 4.267283600293916e6)
  (0.000375, 1.0802556023710668e7)
  (0.0003825, 4.634624986117967e6)
  (0.00039, -5.996029047902142e6)
  (0.00039749999999999996, -7.524616503998123e6)
  (0.000405, 398601.5300201406)
  (0.00041249999999999994, 5.836574814877197e6)
  (0.00041999999999999996, 2.795869812902895e6)
  (0.0004275, -2.74611935776175e6)
  (0.00043499999999999995, -3.7891549226548327e6)
  (0.00044249999999999997, -337652.4397154425)
  (0.00045, 2.996389442683484e6)
  (0.00045749999999999995, 2.443329172163032e6)
  (0.00046499999999999997, -1.3313391850363952e6)
  (0.0004725, -3.4514478722874355e6)
  (0.00047999999999999996, -243101.2137413555)
  (0.0004875, 5.444372510780182e6)
  (0.000495, 7.140047016902987e6)
  (0.0005024999999999999, 3.4055617454021727e6)
  (0.00051, -63845.81012003037)
  (0.0005175, 267876.67378828936)
  (0.000525, -1.1314454519838318e6)
  (0.0005325, -8.945994027316617e6)
  (0.0005399999999999999, -1.5625559984937716e7)
  (0.0005475, -1.2038344883201148e7)
  (0.0005549999999999999, -1.9032666509222824e6)
  (0.0005625, 6.579185567384335e6)
  (0.00057, 1.087527111779761e7)
  (0.0005774999999999999, 8.72772934848467e6)
  (0.000585, 43411.38224407274)
  (0.0005924999999999999, -6.618323646032269e6)
  (0.0006, -5.956999525733702e6)
  (0.0006075, -4.343308012075817e6)
  (0.0006149999999999999, -5.078046347747394e6)
  (0.0006225, -1.3670324975767217e6)
  (0.0006299999999999999, 9.461056116074355e6)
  (0.0006375, 1.9477281449907698e7)
  (0.000645, 2.1108749784068823e7)
  (0.0006524999999999999, 1.4745609815582924e7)
  (0.00066, 3.596106255073916e6)
  (0.0006674999999999999, -1.0963348649957271e7)
  (0.000675, -2.4979761851353206e7)
  (0.0006825, -2.9762855830182977e7)
  (0.0006899999999999999, -1.949551649303773e7)
  (0.0006975, 1.9659125348031523e6)
  (0.0007049999999999999, 2.2848393518246576e7)
  (0.0007125, 3.045793765374472e7)
  (0.0007199999999999999, 1.8880423653069332e7)
  (0.0007274999999999998, -5.92912560828391e6)
  (0.000735, -2.621252638217292e7)
  (0.0007424999999999999, -2.4269118565992456e7)
  (0.00075, -2.4901151748784008e6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, 0.05313236266374588)
  (0.00015, 1.185903325676918)
  (0.00015749999999999998, 23.402488231658936)
  (0.000165, 362.53604888916016)
  (0.0001725, 4340.3228759765625)
  (0.00017999999999999998, 37363.68896484375)
  (0.0001875, 224681.30859375)
  (0.000195, 956679.296875)
  (0.0002025, 2.9461725e6)
  (0.00020999999999999998, 6.637426875e6)
  (0.00021749999999999997, 1.0806745e7)
  (0.000225, 1.17524175e7)
  (0.00023249999999999999, 5.1635840625e6)
  (0.00023999999999999998, -9.686926875e6)
  (0.0002475, -2.68754e7)
  (0.000255, -3.5235205e7)
  (0.0002625, -2.53888575e7)
  (0.00026999999999999995, 555529.9609375)
  (0.00027749999999999997, 2.6402285e7)
  (0.000285, 3.38494275e7)
  (0.0002925, 1.87953125e7)
  (0.0003, -5.646451875e6)
  (0.0003075, -1.997853875e7)
  (0.00031499999999999996, -1.287861375e7)
  (0.0003225, 7.55531375e6)
  (0.00033, 1.907578875e7)
  (0.00033749999999999996, 1.0222381875e7)
  (0.000345, -6.763468125e6)
  (0.00035249999999999995, -1.444564e7)
  (0.00035999999999999997, -8.76866125e6)
  (0.0003675, 3.4901146875e6)
  (0.000375, 1.0959155e7)
  (0.0003825, 5.34752375e6)
  (0.00039, -6.096636875e6)
  (0.00039749999999999996, -7.79408875e6)
  (0.000405, 673568.59375)
  (0.00041249999999999994, 5.747163125e6)
  (0.00041999999999999996, 2.26814046875e6)
  (0.0004275, -2.5993134375e6)
  (0.00043499999999999995, -3.1310540625e6)
  (0.00044249999999999997, -344636.9140625)
  (0.00045, 2.36587796875e6)
  (0.00045749999999999995, 2.28857875e6)
  (0.00046499999999999997, -886716.484375)
  (0.0004725, -3.32275125e6)
  (0.00047999999999999996, -487724.1796875)
  (0.0004875, 5.634988125e6)
  (0.000495, 7.87463875e6)
  (0.0005024999999999999, 4.0487228125e6)
  (0.00051, 249594.921875)
  (0.0005175, 751594.140625)
  (0.000525, -793201.484375)
  (0.0005325, -1.0428685625e7)
  (0.0005399999999999999, -1.8401725e7)
  (0.0005475, -1.303606125e7)
  (0.0005549999999999999, -1.4484403125e6)
  (0.0005625, 6.205911875e6)
  (0.00057, 1.160699e7)
  (0.0005774999999999999, 1.14964725e7)
  (0.000585, 855791.015625)
  (0.0005924999999999999, -8.343251875e6)
  (0.0006, -6.522035e6)
  (0.0006075, -3.787690625e6)
  (0.0006149999999999999, -5.298331875e6)
  (0.0006225, -1.5233059375e6)
  (0.0006299999999999999, 1.016497125e7)
  (0.0006375, 2.009178625e7)
  (0.000645, 2.064531125e7)
  (0.0006524999999999999, 1.393749e7)
  (0.00066, 4.040440625e6)
  (0.0006674999999999999, -1.00815875e7)
  (0.000675, -2.56329275e7)
  (0.0006825, -3.0872455e7)
  (0.0006899999999999999, -1.940137125e7)
  (0.0006975, 2.4313475e6)
  (0.0007049999999999999, 2.28078475e7)
  (0.0007125, 3.0134885e7)
  (0.0007199999999999999, 1.9199955e7)
  (0.0007274999999999998, -5.1114375e6)
  (0.000735, -2.688387e7)
  (0.0007424999999999999, -2.570157e7)
  (0.00075, -1.85310125e6)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {84.57277777777777mm},
  legend pos = {north west},
  ylabel = {$\textrm{acceleration }\ddot{\bar u}_y \textrm{ (m/s)}^2$\\\color{white}.\\\color{white}.},
  xmin = {0.000124275},
  xmax = {0.000768225},
  ymax = {1.4473429575e7},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.00030000000000000003,0.0004,0.0005,0.0006000000000000001,0.0007},xticklabels = {$0.0002$,$0.0003$,$0.0004$,$0.0005$,$0.0006$,$0.0007$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.0e7,-5.0e6,0.0,5.0e6,1.0e7},yticklabels = {$-1\times10^{7}$,$-5\times10^{6}$,$0$,$5\times10^{6}$,$1\times10^{7}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 37.94mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.3060497075e7},
  width = {92.13633333333334mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, 0.007847436829830912)
  (0.00015, 0.011502112907919582)
  (0.00015749999999999998, 0.008936003905599677)
  (0.000165, -0.0078268893123834)
  (0.0001725, -0.023838435996097473)
  (0.00017999999999999998, 0.1638137773768733)
  (0.0001875, 1.4634970840233397)
  (0.000195, 10.242429158952007)
  (0.0002025, 57.48702335467022)
  (0.00020999999999999998, 272.4067338678277)
  (0.00021749999999999997, 1094.8300003515026)
  (0.000225, 3785.3501794085737)
  (0.00023249999999999999, 11305.194608242045)
  (0.00023999999999999998, 29199.728599657486)
  (0.0002475, 65065.94079775929)
  (0.000255, 124081.59733912366)
  (0.0002625, 198626.3128287539)
  (0.00026999999999999995, 254781.5421738149)
  (0.00027749999999999997, 227238.35362292588)
  (0.000285, 40532.69467369706)
  (0.0002925, -333711.17796234955)
  (0.0003, -804418.9920571649)
  (0.0003075, -1.1336734292064288e6)
  (0.00031499999999999996, -1.0222657887702885e6)
  (0.0003225, -314220.2887738639)
  (0.00033, 792619.7536973463)
  (0.00033749999999999996, 1.7259739413205858e6)
  (0.000345, 1.8335475585868917e6)
  (0.00035249999999999995, 874138.8827843814)
  (0.00035999999999999997, -662384.498180606)
  (0.0003675, -1.7639165541510282e6)
  (0.000375, -1.6137024576253209e6)
  (0.0003825, -298824.6956332912)
  (0.00039, 1.14744458689596e6)
  (0.00039749999999999996, 1.542879372666865e6)
  (0.000405, 586436.2077832154)
  (0.00041249999999999994, -824441.8134651467)
  (0.00041999999999999996, -1.3771572677070354e6)
  (0.0004275, -570966.6130626025)
  (0.00043499999999999995, 784651.3469395137)
  (0.00044249999999999997, 1.339263460497567e6)
  (0.00045, 525914.2608409892)
  (0.00045749999999999995, -869313.7803741721)
  (0.00046499999999999997, -1.4648569785320756e6)
  (0.0004725, -591800.788639029)
  (0.00047999999999999996, 1.1459924958509742e6)
  (0.0004875, 2.4956524614515277e6)
  (0.000495, 2.558702241452107e6)
  (0.0005024999999999999, 1.171504135760593e6)
  (0.00051, -1.3590119316843606e6)
  (0.0005175, -4.3786890644517755e6)
  (0.000525, -6.570639642916005e6)
  (0.0005325, -6.031647817104619e6)
  (0.0005399999999999999, -1.5968904456103381e6)
  (0.0005475, 5.327485453856281e6)
  (0.0005549999999999999, 1.0584810164792888e7)
  (0.0005625, 9.959904546120035e6)
  (0.00057, 2.98316680195861e6)
  (0.0005774999999999999, -5.813834134557949e6)
  (0.000585, -1.007457470443667e7)
  (0.0005924999999999999, -6.877008004008648e6)
  (0.0006, 699984.0527126249)
  (0.0006075, 6.267552072287152e6)
  (0.0006149999999999999, 5.703103106753103e6)
  (0.0006225, 472973.3250291806)
  (0.0006299999999999999, -4.221571643745165e6)
  (0.0006375, -4.424346952918132e6)
  (0.000645, -719532.2766404848)
  (0.0006524999999999999, 2.9609215090003186e6)
  (0.00066, 3.3711532520714877e6)
  (0.0006674999999999999, 773888.6368348168)
  (0.000675, -1.8615432176059296e6)
  (0.0006825, -2.0591234406378374e6)
  (0.0006899999999999999, -126212.60695051089)
  (0.0006975, 1.5365500508870329e6)
  (0.0007049999999999999, 1.1086357043497842e6)
  (0.0007125, -828986.263547657)
  (0.0007199999999999999, -2.0721264086524493e6)
  (0.0007274999999999998, -1.1957808135432005e6)
  (0.000735, 972317.6150657418)
  (0.0007424999999999999, 2.291570695228541e6)
  (0.00075, 1.581461947799733e6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, -3.444444473643671e-5)
  (0.00015, 0.00018548611478763632)
  (0.00015749999999999998, -0.000727708320482634)
  (0.000165, 0.003713819314725697)
  (0.0001725, -0.0033354861079715192)
  (0.00017999999999999998, 0.26189159601926804)
  (0.0001875, 1.0853666067123413)
  (0.000195, 10.28027892112732)
  (0.0002025, 57.07324981689453)
  (0.00020999999999999998, 266.62755966186523)
  (0.00021749999999999997, 1052.3650360107422)
  (0.000225, 3561.9583129882812)
  (0.00023249999999999999, 10383.76953125)
  (0.00023999999999999998, 26189.28955078125)
  (0.0002475, 57122.24609375)
  (0.000255, 107033.8671875)
  (0.0002625, 168929.2578125)
  (0.00026999999999999995, 214031.03515625)
  (0.00027749999999999997, 187757.8515625)
  (0.000285, 26881.1767578125)
  (0.0002925, -293238.96484375)
  (0.0003, -697368.125)
  (0.0003075, -984385.0)
  (0.00031499999999999996, -894617.421875)
  (0.0003225, -283186.8359375)
  (0.00033, 691877.5)
  (0.00033749999999999996, 1.53582890625e6)
  (0.000345, 1.65965671875e6)
  (0.00035249999999999995, 818093.4375)
  (0.00035999999999999997, -579169.6484375)
  (0.0003675, -1.6180084375e6)
  (0.000375, -1.517816875e6)
  (0.0003825, -309816.66015625)
  (0.00039, 1.070851796875e6)
  (0.00039749999999999996, 1.4904796875e6)
  (0.000405, 609132.0703125)
  (0.00041249999999999994, -759964.53125)
  (0.00041999999999999996, -1.3500409375e6)
  (0.0004275, -630663.75)
  (0.00043499999999999995, 653564.765625)
  (0.00044249999999999997, 1.200607109375e6)
  (0.00045, 456351.953125)
  (0.00045749999999999995, -787952.65625)
  (0.00046499999999999997, -1.155041328125e6)
  (0.0004725, -29736.5625)
  (0.00047999999999999996, 1.86071734375e6)
  (0.0004875, 3.1159503125e6)
  (0.000495, 2.7693253125e6)
  (0.0005024999999999999, 713182.34375)
  (0.00051, -2.58300234375e6)
  (0.0005175, -6.22815625e6)
  (0.000525, -8.599203125e6)
  (0.0005325, -7.47602625e6)
  (0.0005399999999999999, -1.61182546875e6)
  (0.0005475, 7.14795375e6)
  (0.0005549999999999999, 1.36941675e7)
  (0.0005625, 1.29080575e7)
  (0.00057, 4.245883125e6)
  (0.0005774999999999999, -6.74849125e6)
  (0.000585, -1.2281235e7)
  (0.0005924999999999999, -8.714181875e6)
  (0.0006, 292160.78125)
  (0.0006075, 7.016101875e6)
  (0.0006149999999999999, 6.463099375e6)
  (0.0006225, 404774.3359375)
  (0.0006299999999999999, -4.9312875e6)
  (0.0006375, -4.919455e6)
  (0.000645, -433978.7890625)
  (0.0006524999999999999, 3.76620875e6)
  (0.00066, 3.9378509375e6)
  (0.0006674999999999999, 617859.4140625)
  (0.000675, -2.51089265625e6)
  (0.0006825, -2.55803203125e6)
  (0.0006899999999999999, -66944.43359375)
  (0.0006975, 1.9795640625e6)
  (0.0007049999999999999, 1.447273125e6)
  (0.0007125, -900989.84375)
  (0.0007199999999999999, -2.4347421875e6)
  (0.0007274999999999998, -1.4577390625e6)
  (0.000735, 1.06642984375e6)
  (0.0007424999999999999, 2.613954375e6)
  (0.00075, 1.76231296875e6)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {84.57277777777777mm},
  legend pos = {north west},
  xmin = {0.000124275},
  xmax = {0.000768225},
  ymax = {1.4473429575e7},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.00030000000000000003,0.0004,0.0005,0.0006000000000000001,0.0007},xticklabels = {$0.0002$,$0.0003$,$0.0004$,$0.0005$,$0.0006$,$0.0007$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.0e7,-5.0e6,0.0,5.0e6,1.0e7},yticklabels = {,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 92.13633333333334mm,
    yshift = 37.94mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-1.3060497075e7},
  width = {92.88638888888889mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, -0.014699850150545757)
  (0.00015, -0.025991968730707526)
  (0.00015749999999999998, -0.018809808723254662)
  (0.000165, 0.006811942913103053)
  (0.0001725, 0.04234131376961159)
  (0.00017999999999999998, 0.24735484914664596)
  (0.0001875, 1.5262876435157935)
  (0.000195, 10.058742353260946)
  (0.0002025, 56.61715827041087)
  (0.00020999999999999998, 262.87845699901186)
  (0.00021749999999999997, 1024.3131679470323)
  (0.000225, 3406.6283476410904)
  (0.00023249999999999999, 9767.734256402146)
  (0.00023999999999999998, 24272.59627721593)
  (0.0002475, 52268.321523381885)
  (0.000255, 96836.51391423009)
  (0.0002625, 151287.27287325522)
  (0.00026999999999999995, 189658.74928603054)
  (0.00027749999999999997, 163296.96702913466)
  (0.000285, 16307.33770084133)
  (0.0002925, -272495.25317107467)
  (0.0003, -634927.0553589666)
  (0.0003075, -889701.7978070604)
  (0.00031499999999999996, -802954.7024053799)
  (0.0003225, -244232.7782511069)
  (0.00033, 642340.8277567411)
  (0.00033749999999999996, 1.4062320154814757e6)
  (0.000345, 1.5114366627041635e6)
  (0.00035249999999999995, 735721.9604464924)
  (0.00035999999999999997, -542887.148321635)
  (0.0003675, -1.4858234175293157e6)
  (0.000375, -1.3810225107928934e6)
  (0.0003825, -265620.2174782246)
  (0.00039, 992525.5548447429)
  (0.00039749999999999996, 1.3547130121471244e6)
  (0.000405, 524861.4643915223)
  (0.00041249999999999994, -726697.0591213629)
  (0.00041999999999999996, -1.2285997971955566e6)
  (0.0004275, -518450.0825099987)
  (0.00043499999999999995, 675135.4176999022)
  (0.00044249999999999997, 1.124064713737808e6)
  (0.00045, 342238.86834986456)
  (0.00045749999999999995, -867941.2893084341)
  (0.00046499999999999997, -1.157109018623838e6)
  (0.0004725, 61916.34083796838)
  (0.00047999999999999996, 2.0338366302255322e6)
  (0.0004875, 3.307630596526821e6)
  (0.000495, 2.8475972409028476e6)
  (0.0005024999999999999, 551606.9565608258)
  (0.00051, -2.962138690366625e6)
  (0.0005175, -6.585167437416406e6)
  (0.000525, -8.62505175914923e6)
  (0.0005325, -7.097736886837458e6)
  (0.0005399999999999999, -1.1451270721937916e6)
  (0.0005475, 7.223711563185941e6)
  (0.0005549999999999999, 1.321577316136624e7)
  (0.0005625, 1.2278319494755361e7)
  (0.00057, 4.119305082870878e6)
  (0.0005774999999999999, -6.109911640768857e6)
  (0.000585, -1.1353487133673556e7)
  (0.0005924999999999999, -8.329638960358676e6)
  (0.0006, -266139.6516191146)
  (0.0006075, 5.983568623298764e6)
  (0.0006149999999999999, 5.885852780741038e6)
  (0.0006225, 786240.0317473676)
  (0.0006299999999999999, -3.987070041927333e6)
  (0.0006375, -4.303439486947748e6)
  (0.000645, -664991.9276048207)
  (0.0006524999999999999, 2.9905738776791696e6)
  (0.00066, 3.3910514643554064e6)
  (0.0006674999999999999, 785370.4892310991)
  (0.000675, -1.866425333718997e6)
  (0.0006825, -2.0959367749561924e6)
  (0.0006899999999999999, -199940.68475271136)
  (0.0006975, 1.4524564834667519e6)
  (0.0007049999999999999, 1.0626243375984707e6)
  (0.0007125, -806861.4321212186)
  (0.0007199999999999999, -1.99892020152752e6)
  (0.0007274999999999998, -1.1238263043422317e6)
  (0.000735, 989695.2455365215)
  (0.0007424999999999999, 2.227229717372256e6)
  (0.00075, 1.4502878816456296e6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.0001425, -3.444444473643671e-5)
  (0.00015, 0.00018548611478763632)
  (0.00015749999999999998, -0.000727708320482634)
  (0.000165, 0.003713819314725697)
  (0.0001725, -0.0033354861079715192)
  (0.00017999999999999998, 0.26189159601926804)
  (0.0001875, 1.0853666067123413)
  (0.000195, 10.28027892112732)
  (0.0002025, 57.07324981689453)
  (0.00020999999999999998, 266.62755966186523)
  (0.00021749999999999997, 1052.3650360107422)
  (0.000225, 3561.9583129882812)
  (0.00023249999999999999, 10383.76953125)
  (0.00023999999999999998, 26189.28955078125)
  (0.0002475, 57122.24609375)
  (0.000255, 107033.8671875)
  (0.0002625, 168929.2578125)
  (0.00026999999999999995, 214031.03515625)
  (0.00027749999999999997, 187757.8515625)
  (0.000285, 26881.1767578125)
  (0.0002925, -293238.96484375)
  (0.0003, -697368.125)
  (0.0003075, -984385.0)
  (0.00031499999999999996, -894617.421875)
  (0.0003225, -283186.8359375)
  (0.00033, 691877.5)
  (0.00033749999999999996, 1.53582890625e6)
  (0.000345, 1.65965671875e6)
  (0.00035249999999999995, 818093.4375)
  (0.00035999999999999997, -579169.6484375)
  (0.0003675, -1.6180084375e6)
  (0.000375, -1.517816875e6)
  (0.0003825, -309816.66015625)
  (0.00039, 1.070851796875e6)
  (0.00039749999999999996, 1.4904796875e6)
  (0.000405, 609132.0703125)
  (0.00041249999999999994, -759964.53125)
  (0.00041999999999999996, -1.3500409375e6)
  (0.0004275, -630663.75)
  (0.00043499999999999995, 653564.765625)
  (0.00044249999999999997, 1.200607109375e6)
  (0.00045, 456351.953125)
  (0.00045749999999999995, -787952.65625)
  (0.00046499999999999997, -1.155041328125e6)
  (0.0004725, -29736.5625)
  (0.00047999999999999996, 1.86071734375e6)
  (0.0004875, 3.1159503125e6)
  (0.000495, 2.7693253125e6)
  (0.0005024999999999999, 713182.34375)
  (0.00051, -2.58300234375e6)
  (0.0005175, -6.22815625e6)
  (0.000525, -8.599203125e6)
  (0.0005325, -7.47602625e6)
  (0.0005399999999999999, -1.61182546875e6)
  (0.0005475, 7.14795375e6)
  (0.0005549999999999999, 1.36941675e7)
  (0.0005625, 1.29080575e7)
  (0.00057, 4.245883125e6)
  (0.0005774999999999999, -6.74849125e6)
  (0.000585, -1.2281235e7)
  (0.0005924999999999999, -8.714181875e6)
  (0.0006, 292160.78125)
  (0.0006075, 7.016101875e6)
  (0.0006149999999999999, 6.463099375e6)
  (0.0006225, 404774.3359375)
  (0.0006299999999999999, -4.9312875e6)
  (0.0006375, -4.919455e6)
  (0.000645, -433978.7890625)
  (0.0006524999999999999, 3.76620875e6)
  (0.00066, 3.9378509375e6)
  (0.0006674999999999999, 617859.4140625)
  (0.000675, -2.51089265625e6)
  (0.0006825, -2.55803203125e6)
  (0.0006899999999999999, -66944.43359375)
  (0.0006975, 1.9795640625e6)
  (0.0007049999999999999, 1.447273125e6)
  (0.0007125, -900989.84375)
  (0.0007199999999999999, -2.4347421875e6)
  (0.0007274999999999998, -1.4577390625e6)
  (0.000735, 1.06642984375e6)
  (0.0007424999999999999, 2.613954375e6)
  (0.00075, 1.76231296875e6)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> test_mid_disp_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\textrm{displacement } \bar{u} \textrm{ (m)}$},
  xmin = {0.0001451},
  xmax = {0.0010249},
  ymax = {0.009337627872468206},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.0004,0.0006000000000000001,0.0008,0.001},xticklabels = {$0.0002$,$0.0004$,$0.0006$,$0.0008$,$0.0010$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.002,0.004,0.006,0.008},yticklabels = {$0.000$,$0.002$,$0.004$,$0.006$,$0.008$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.001099090727728416},
  width = {90.78166666666667mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 4.882722705712822e-22)
  (0.000172, 8.222634559672488e-21)
  (0.000173, 4.363523622155912e-20)
  (0.000174, 1.4457910736905137e-19)
  (0.000175, 3.700257544073456e-19)
  (0.000176, 8.036394639147428e-19)
  (0.000177, 1.5565736031275074e-18)
  (0.000178, 2.7687617298985457e-18)
  (0.000179, 4.607942403294012e-18)
  (0.00018, 7.265666237115028e-18)
  (0.000181, 1.094959078841474e-17)
  (0.000182, 1.5871475855807597e-17)
  (0.000183, 2.2230449648470887e-17)
  (0.000184, 3.019132438308725e-17)
  (0.000185, 3.985799559249604e-17)
  (0.000186, 5.1242258187179695e-17)
  (0.000187, 6.422870733776094e-17)
  (0.000188, 7.853675447901244e-17)
  (0.000189, 9.368116675519943e-17)
  (0.00019, 1.0893291838548222e-16)
  (0.000191, 1.2328250881602783e-16)
  (0.000192, 1.354082371921575e-16)
  (0.000193, 1.4365220610854334e-16)
  (0.000194, 1.4600703902573427e-16)
  (0.000195, 1.4011641379604364e-16)
  (0.000196, 1.2329251819957518e-16)
  (0.000197, 9.255340211878496e-17)
  (0.000198, 4.4682916817991295e-17)
  (0.000199, -2.368452029933858e-17)
  (0.0002, -1.1595272781086175e-16)
  (0.000201, -2.3542533625985535e-16)
  (0.000202, -3.851403421310525e-16)
  (0.000203, -5.676790145529303e-16)
  (0.000204, -7.849518558534419e-16)
  (0.000205, -1.0379657723112417e-15)
  (0.000206, -1.3265781587252194e-15)
  (0.000207, -1.649245193179114e-15)
  (0.000208, -2.0027732204623023e-15)
  (0.000209, -2.3820836091021643e-15)
  (0.00021, -2.780002825410832e-15)
  (0.000211, -3.1870906000970687e-15)
  (0.000212, -3.591519887056348e-15)
  (0.000213, -3.979022747250256e-15)
  (0.000214, -4.332916252848986e-15)
  (0.000215, -4.6342219236604095e-15)
  (0.000216, -4.861891014641735e-15)
  (0.000217, -4.9931461189678735e-15)
  (0.000218, -5.003947002586204e-15)
  (0.000219, -4.869585331823529e-15)
  (0.00022, -4.565409009028887e-15)
  (0.000221, -4.067672234437678e-15)
  (0.000222, -3.3545022381345853e-15)
  (0.000223, -2.406967979245792e-15)
  (0.000224, -1.2102301282512274e-15)
  (0.000225, 2.4525449716000713e-16)
  (0.000226, 1.9625069814718296e-15)
  (0.000227, 3.9368176301885034e-15)
  (0.000228, 6.1545986744737364e-15)
  (0.000229, 8.592347031249693e-15)
  (0.00023, 1.1215769289503456e-14)
  (0.000231, 1.3979123269771777e-14)
  (0.000232, 1.6824831093736664e-14)
  (0.000233, 1.968341746539096e-14)
  (0.000234, 2.2473823599045608e-14)
  (0.000235, 2.5104141773204052e-14)
  (0.000236, 2.7472807741354693e-14)
  (0.000237, 2.9470278158344156e-14)
  (0.000238, 3.0981207830446624e-14)
  (0.000239, 3.1887127102344526e-14)
  (0.00024, 3.2069603282572404e-14)
  (0.000241, 3.141385200561064e-14)
  (0.000242, 2.9812745256733765e-14)
  (0.000243, 2.717114296278862e-14)
  (0.000244, 2.341045518410996e-14)
  (0.000245, 1.8473322711981573e-14)
  (0.000246, 1.2328286025387323e-14)
  (0.000247, 4.974296873799391e-15)
  (0.000248, -3.555085971222823e-15)
  (0.000249, -1.3187984227258721e-14)
  (0.00025, -2.3811142790404167e-14)
  (0.000251, -3.52676988508239e-14)
  (0.000252, -4.735594232282136e-14)
  (0.000253, -5.982922004246415e-14)
  (0.000254, -7.239711748925064e-14)
  (0.000255, -8.472802688111716e-14)
  (0.000256, -9.645317969704695e-14)
  (0.000257, -1.0717218562580323e-13)
  (0.000258, -1.1646007958087813e-13)
  (0.000259, -1.238758350689711e-13)
  (0.00026, -1.2897225752150867e-13)
  (0.000261, -1.3130712722643624e-13)
  (0.000262, -1.30455420611247e-13)
  (0.000263, -1.2602240353410907e-13)
  (0.000264, -1.1765736393145235e-13)
  (0.000265, -1.0506773687521826e-13)
  (0.000266, -8.803337620530233e-14)
  (0.000267, -6.642074689969295e-14)
  (0.000268, -4.019685468907324e-14)
  (0.000269, -9.442797450717619e-15)
  (0.00027, 2.5633080284875733e-14)
  (0.000271, 6.468232010923491e-14)
  (0.000272, 1.0720349826543938e-13)
  (0.000273, 1.5252892132760428e-13)
  (0.000274, 1.9981016751177e-13)
  (0.000275, 2.480015036316333e-13)
  (0.000276, 2.958399050805442e-13)
  (0.000277, 3.418200720485578e-13)
  (0.000278, 3.841624734383969e-13)
  (0.000279, 4.2077206603055e-13)
  (0.00028, 4.491849372680991e-13)
  (0.000281, 4.66499714021049e-13)
  (0.000282, 4.69290176811964e-13)
  (0.000283, 4.534951306904731e-13)
  (0.000284, 4.1428122308521974e-13)
  (0.000285, 3.458740796578547e-13)
  (0.000286, 2.413528666421201e-13)
  (0.000287, 9.240319843647735e-14)
  (0.000288, -1.1097679102683952e-13)
  (0.000289, -3.808223884981021e-13)
  (0.00029, -7.316052993288058e-13)
  (0.000291, -1.1806984806057387e-12)
  (0.000292, -1.7489071638082355e-12)
  (0.000293, -2.4610698297177814e-12)
  (0.000294, -3.3467321265534967e-12)
  (0.000295, -4.4408957610522766e-12)
  (0.000296, -5.784843235130001e-12)
  (0.000297, -7.42703794501559e-12)
  (0.000298, -9.42409760647942e-12)
  (0.000299, -1.1841837224526686e-11)
  (0.0003, -1.4756375899036413e-11)
  (0.000301, -1.8255299664755603e-11)
  (0.000302, -2.2438870325622055e-11)
  (0.000303, -2.7421267885910386e-11)
  (0.000304, -3.3331851736046375e-11)
  (0.000305, -4.031642325646083e-11)
  (0.000306, -4.853847000117894e-11)
  (0.000307, -5.818036916153153e-11)
  (0.000308, -6.944452564146323e-11)
  (0.000309, -8.255441785529708e-11)
  (0.00031, -9.775552234548693e-11)
  (0.000311, -1.1531608657306154e-10)
  (0.000312, -1.355277178195317e-10)
  (0.000313, -1.587057551184465e-10)
  (0.000314, -1.8518939056878858e-10)
  (0.000315, -2.1534150632971994e-10)
  (0.000316, -2.495481941115946e-10)
  (0.000317, -2.8821792511104e-10)
  (0.000318, -3.317803401308397e-10)
  (0.000319, -3.806846321125436e-10)
  (0.00032, -4.353974965157657e-10)
  (0.000321, -4.964006289164783e-10)
  (0.000322, -5.64187753868575e-10)
  (0.000323, -6.392611744664119e-10)
  (0.000324, -7.221278381347086e-10)
  (0.000325, -8.132949209148419e-10)
  (0.000326, -9.132649398566235e-10)
  (0.000327, -1.0225304109900173e-9)
  (0.000328, -1.1415680786543512e-9)
  (0.000329, -1.2708327506008759e-9)
  (0.00033, -1.4107507821411697e-9)
  (0.000331, -1.561713261558926e-9)
  (0.000332, -1.7240689578941497e-9)
  (0.000333, -1.898117100895084e-9)
  (0.000334, -2.084100071254167e-9)
  (0.000335, -2.2821960870346944e-9)
  (0.000336, -2.492511979285869e-9)
  (0.000337, -2.71507615606688e-9)
  (0.000338, -2.9498318592895933e-9)
  (0.000339, -3.196630822784394e-9)
  (0.00034, -3.4552274426441375e-9)
  (0.000341, -3.7252735720690416e-9)
  (0.000342, -4.00631405249858e-9)
  (0.000343, -4.2977830906722236e-9)
  (0.000344, -4.599001587328326e-9)
  (0.000345, -4.909175517474179e-9)
  (0.000346, -5.2273954545119226e-9)
  (0.000347, -5.552637320986796e-9)
  (0.000348, -5.883764437369168e-9)
  (0.000349, -6.219530927157292e-9)
  (0.00035, -6.558586521793198e-9)
  (0.000351, -6.899482792555885e-9)
  (0.000352, -7.240680818901762e-9)
  (0.000353, -7.580560283865466e-9)
  (0.000354, -7.917429967348794e-9)
  (0.000355, -8.249539587675945e-9)
  (0.000356, -8.575092920971893e-9)
  (0.000357, -8.892262107043407e-9)
  (0.000358, -9.19920302984615e-9)
  (0.000359, -9.494071640660004e-9)
  (0.00036, -9.77504107313283e-9)
  (0.000361, -1.0040319381762411e-8)
  (0.000362, -1.0288167719539124e-8)
  (0.000363, -1.0516918756735067e-8)
  (0.000364, -1.0724995131553958e-8)
  (0.000365, -1.0910927714886188e-8)
  (0.000366, -1.1073373466054694e-8)
  (0.000367, -1.121113265446497e-8)
  (0.000368, -1.1323165223720333e-8)
  (0.000369, -1.1408606080211745e-8)
  (0.00037, -1.1466779097559614e-8)
  (0.000371, -1.1497209641622083e-8)
  (0.000372, -1.1499635438051888e-8)
  (0.000373, -1.147401562545248e-8)
  (0.000374, -1.1420537861807582e-8)
  (0.000375, -1.1339623379670127e-8)
  (0.000376, -1.1231929916081898e-8)
  (0.000377, -1.1098352475676403e-8)
  (0.000378, -1.0940021919033993e-8)
  (0.000379, -1.0758301402032232e-8)
  (0.00038, -1.055478072435648e-8)
  (0.000381, -1.0331268674919672e-8)
  (0.000382, -1.0089783486799897e-8)
  (0.000383, -9.83254153220796e-9)
  (0.000384, -9.561944396328695e-9)
  (0.000385, -9.280564464592336e-9)
  (0.000386, -8.991129137498746e-9)
  (0.000387, -8.696503746476803e-9)
  (0.000388, -8.39967317876412e-9)
  (0.000389, -8.103722123639702e-9)
  (0.00039, -7.811813720526587e-9)
  (0.000391, -7.527166214723089e-9)
  (0.000392, -7.253027001207e-9)
  (0.000393, -6.992643152577348e-9)
  (0.000394, -6.749227174290352e-9)
  (0.000395, -6.5259162984375325e-9)
  (0.000396, -6.3257231048752504e-9)
  (0.000397, -6.1514746329195185e-9)
  (0.000398, -6.00573640431511e-9)
  (0.000399, -5.8907169038792e-9)
  (0.0004, -5.808147042071366e-9)
  (0.000401, -5.759127936598799e-9)
  (0.000402, -5.743938979794248e-9)
  (0.000403, -5.7617965856646525e-9)
  (0.000404, -5.81055221504972e-9)
  (0.000405, -5.88631623832486e-9)
  (0.000406, -5.982991890993665e-9)
  (0.000407, -6.0917009864027016e-9)
  (0.000408, -6.200080149583018e-9)
  (0.000409, -6.29142310493178e-9)
  (0.00041, -6.3436409666324714e-9)
  (0.000411, -6.328008523795407e-9)
  (0.000412, -6.207660163029787e-9)
  (0.000413, -5.935794312108749e-9)
  (0.000414, -5.453540104509392e-9)
  (0.000415, -4.687434343829585e-9)
  (0.000416, -3.546450780963721e-9)
  (0.000417, -1.91851720135384e-9)
  (0.000418, 3.3355114440766034e-10)
  (0.000419, 3.3767806390295856e-9)
  (0.00042, 7.413517632247418e-9)
  (0.000421, 1.2687750956957878e-8)
  (0.000422, 1.9492382193509044e-8)
  (0.000423, 2.81775562055522e-8)
  (0.000424, 3.916017371882483e-8)
  (0.000425, 5.293471719282063e-8)
  (0.000426, 7.008553087308797e-8)
  (0.000427, 9.130070562496683e-8)
  (0.000428, 1.1738772884081989e-7)
  (0.000429, 1.4929106927134618e-7)
  (0.00043, 1.8811187593220098e-7)
  (0.000431, 2.35129979140042e-7)
  (0.000432, 2.918283900825264e-7)
  (0.000433, 3.5992050295499437e-7)
  (0.000434, 4.41380210418028e-7)
  (0.000435, 5.38475148745692e-7)
  (0.000436, 6.538032933309936e-7)
  (0.000437, 7.903331279667152e-7)
  (0.000438, 9.514476122879145e-7)
  (0.000439, 1.140992170697966e-6)
  (0.00044, 1.3633269227447346e-6)
  (0.000441, 1.6233833690018575e-6)
  (0.000442, 1.9267257377717933e-6)
  (0.000443, 2.2796171860893514e-6)
  (0.000444, 2.689091033294744e-6)
  (0.000445, 3.163027186594991e-6)
  (0.000446, 3.710233895280726e-6)
  (0.000447, 4.340534943361611e-6)
  (0.000448, 5.064862359092813e-6)
  (0.000449, 5.895354683971916e-6)
  (0.00045, 6.845460803098535e-6)
  (0.000451, 7.930049293146322e-6)
  (0.000452, 9.16552319346947e-6)
  (0.000453, 1.056994004996548e-5)
  (0.000454, 1.216313702019625e-5)
  (0.000455, 1.3966860761936025e-5)
  (0.000456, 1.6004901755825703e-5)
  (0.000457, 1.830323263628702e-5)
  (0.000458, 2.089015002346944e-5)
  (0.000459, 2.3796419263019492e-5)
  (0.00046, 2.7055421390200902e-5)
  (0.000461, 3.070330154075487e-5)
  (0.000462, 3.477911793335728e-5)
  (0.000463, 3.932499044816334e-5)
  (0.000464, 4.438624772338448e-5)
  (0.000465, 5.0011571587846356e-5)
  (0.000466, 5.625313754285771e-5)
  (0.000467, 6.316674990237758e-5)
  (0.000468, 7.081197009740113e-5)
  (0.000469, 7.925223654975777e-5)
  (0.00047, 8.855497442328392e-5)
  (0.000471, 9.879169346781808e-5)
  (0.000472, 0.00011003807208495462)
  (0.000473, 0.00012237402566533693)
  (0.000474, 0.00013588375717686727)
  (0.000475, 0.00015065578792299383)
  (0.000476, 0.00016678296634168178)
  (0.000477, 0.00018436245268025868)
  (0.000478, 0.00020349567736053706)
  (0.000479, 0.0002242882708439328)
  (0.00048, 0.00024684996281915486)
  (0.000481, 0.0002712944485668517)
  (0.000482, 0.0002977392204076855)
  (0.000483, 0.0003263053622139317)
  (0.000484, 0.0003571173050610176)
  (0.000485, 0.00039030254221544803)
  (0.000486, 0.0004259913018002211)
  (0.000487, 0.00046431617564883206)
  (0.000488, 0.0005054117030548563)
  (0.000489, 0.0005494139083462451)
  (0.00049, 0.0005964597914619958)
  (0.000491, 0.0006466867709836627)
  (0.000492, 0.0007002320793749054)
  (0.000493, 0.0007572321105083177)
  (0.000494, 0.0008178217199092308)
  (0.000495, 0.0008821334785198385)
  (0.000496, 0.0009502968811823799)
  (0.000497, 0.001022437511455413)
  (0.000498, 0.0010986761648103171)
  (0.000499, 0.0011791279327036585)
  (0.0005, 0.0012639012504821673)
  (0.000501, 0.0013530969125478214)
  (0.000502, 0.0014468070586875345)
  (0.000503, 0.0015451141359515772)
  (0.000504, 0.0016480898409432778)
  (0.000505, 0.0017557940478555478)
  (0.000506, 0.0018682737280530945)
  (0.000507, 0.001985561867448146)
  (0.000508, 0.0021076763883474676)
  (0.000509, 0.00223461908285461)
  (0.00051, 0.0023663745652885734)
  (0.000511, 0.0025029092514235866)
  (0.000512, 0.002644170372659414)
  (0.000513, 0.0027900850334925103)
  (0.000514, 0.0029405593208707077)
  (0.000515, 0.0030954774741730746)
  (0.000516, 0.00325470112465773)
  (0.000517, 0.003418068613259396)
  (0.000518, 0.00358539439559129)
  (0.000519, 0.003756468542909314)
  (0.00052, 0.003931056347626526)
  (0.000521, 0.004108898041720825)
  (0.000522, 0.004289708636055484)
  (0.000523, 0.004473177888229634)
  (0.000524, 0.004658970406092793)
  (0.000525, 0.004846725893493694)
  (0.000526, 0.0050360595441894355)
  (0.000527, 0.005226562589117222)
  (0.000528, 0.005417803001429936)
  (0.000529, 0.005609326362820504)
  (0.00053, 0.0058006568937125184)
  (0.000531, 0.005991298648879713)
  (0.000532, 0.006180736878979652)
  (0.000533, 0.006368439557353519)
  (0.000534, 0.006553859070260444)
  (0.000535, 0.006736434067489143)
  (0.000536, 0.0069155914690292464)
  (0.000537, 0.007090748622199139)
  (0.000538, 0.007261315602325209)
  (0.000539, 0.007426697648759372)
  (0.00054, 0.007586297726718015)
  (0.000541, 0.007739519204137248)
  (0.000542, 0.007885768631477516)
  (0.000543, 0.008024458611186969)
  (0.000544, 0.008155010742359468)
  (0.000545, 0.008276858625010817)
  (0.000546, 0.008389450907358462)
  (0.000547, 0.008492254358536198)
  (0.000548, 0.008584756948318477)
  (0.000549, 0.008666470914678894)
  (0.00055, 0.00873693579937558)
  (0.000551, 0.00879572143125168)
  (0.000552, 0.008842430836571697)
  (0.000553, 0.008876703055491604)
  (0.000554, 0.008898215843690225)
  (0.000555, 0.008906688238277751)
  (0.000556, 0.008901882967348623)
  (0.000557, 0.008883608682965423)
  (0.000558, 0.008851721997949157)
  (0.000559, 0.008806129307611358)
  (0.00056, 0.008746788378493959)
  (0.000561, 0.00867370968728193)
  (0.000562, 0.0085869574943181)
  (0.000563, 0.008486650637573964)
  (0.000564, 0.008372963034508353)
  (0.000565, 0.008246123880969179)
  (0.000566, 0.008106417538152203)
  (0.000567, 0.007954183100614165)
  (0.000568, 0.0077898136404323)
  (0.000569, 0.007613755124794458)
  (0.00057, 0.007426505006578491)
  (0.000571, 0.007228610489819254)
  (0.000572, 0.007020666474349153)
  (0.000573, 0.0068033131863148855)
  (0.000574, 0.0065772335036994355)
  (0.000575, 0.006343149988394515)
  (0.000576, 0.006101821638753756)
  (0.000577, 0.005854040378890456)
  (0.000578, 0.005600627303244447)
  (0.000579, 0.005342428697109948)
  (0.00058, 0.0050803118558691825)
  (0.000581, 0.004815160727595641)
  (0.000582, 0.004547871405456029)
  (0.000583, 0.004279347497933048)
  (0.000584, 0.0040104954062947125)
  (0.000585, 0.0037422195399336826)
  (0.000586, 0.0034754175011774864)
  (0.000587, 0.0032109752719142676)
  (0.000588, 0.002949762434877878)
  (0.000589, 0.0026926274626810597)
  (0.00059, 0.0024403931076692636)
  (0.000591, 0.0021938519253849416)
  (0.000592, 0.0019537619638805626)
  (0.000593, 0.0017208426502975313)
  (0.000594, 0.0014957709050397647)
  (0.000595, 0.0012791775125196587)
  (0.000596, 0.0010716437758472427)
  (0.000597, 0.000873698480980283)
  (0.000598, 0.000685815193765712)
  (0.000599, 0.0005084099109953329)
  (0.0006, 0.00034183908408781113)
  (0.000601, 0.000186398031313282)
  (0.000602, 4.2319751617102276e-5)
  (0.000603, -9.022584990201652e-5)
  (0.000604, -0.00021113231792278347)
  (0.000605, -0.0003203565805143795)
  (0.000606, -0.00041791845997977425)
  (0.000607, -0.0005038997637884933)
  (0.000608, -0.0005784429617770541)
  (0.000609, -0.0006417494590928901)
  (0.00061, -0.0006940774776043359)
  (0.000611, -0.0007357395616657219)
  (0.000612, -0.0007670997271837698)
  (0.000613, -0.0007885702758509259)
  (0.000614, -0.0008006082991654746)
  (0.000615, -0.0008037118994209644)
  (0.000616, -0.0007984161571938736)
  (0.000617, -0.0007852888769654559)
  (0.000618, -0.0007649261443602114)
  (0.000619, -0.0007379477300506793)
  (0.00062, -0.0007049923766497116)
  (0.000621, -0.0006667130058733529)
  (0.000622, -0.0006237718838989038)
  (0.000623, -0.0005768357831556215)
  (0.000624, -0.0005265711787648549)
  (0.000625, -0.00047363951749033637)
  (0.000626, -0.0004186925963692004)
  (0.000627, -0.0003623680871746309)
  (0.000628, -0.00030528524151960946)
  (0.000629, -0.0002480408097589224)
  (0.00063, -0.00019120520489742047)
  (0.000631, -0.0001353189404834215)
  (0.000632, -8.088936897690916e-5)
  (0.000633, -2.8387744355242795e-5)
  (0.000634, 2.1753370220686115e-5)
  (0.000635, 6.91423319823991e-5)
  (0.000636, 0.00011343027095658486)
  (0.000637, 0.00015431255418742898)
  (0.000638, 0.00019152985427312255)
  (0.000639, 0.00022486881827356108)
  (0.00064, 0.0002541623366352788)
  (0.000641, 0.00027928941536097966)
  (0.000642, 0.00030017465819024536)
  (0.000643, 0.000316787369021019)
  (0.000644, 0.0003291402881548532)
  (0.000645, 0.0003372879791602444)
  (0.000646, 0.0003413248861865302)
  (0.000647, 0.0003413830843964205)
  (0.000648, 0.000337629748790753)
  (0.000649, 0.00033026436904939676)
  (0.00065, 0.0003195157400846901)
  (0.000651, 0.0003056387597785619)
  (0.000652, 0.00028891106683471695)
  (0.000653, 0.0002696295528092868)
  (0.000654, 0.0002481067831768859)
  (0.000655, 0.00022466736273719573)
  (0.000656, 0.00019964428076674857)
  (0.000657, 0.0001733752710717621)
  (0.000658, 0.0001461992215045913)
  (0.000659, 0.00011845266657602381)
  (0.00066, 9.046639553919575e-5)
  (0.000661, 6.256220675262144e-5)
  (0.000662, 3.50498372672522e-5)
  (0.000663, 8.224094446163006e-6)
  (0.000664, -1.763778596119688e-5)
  (0.000665, -4.2278533479288005e-5)
  (0.000666, -6.546296929754662e-5)
  (0.000667, -8.69798493614728e-5)
  (0.000668, -0.0001066434112398938)
  (0.000669, -0.00012429461505213238)
  (0.00067, -0.00013980207201283768)
  (0.000671, -0.0001530626574579122)
  (0.000672, -0.00016400180851727339)
  (0.000673, -0.00017257350986429304)
  (0.000674, -0.00017875997416335338)
  (0.000675, -0.00018257102692270964)
  (0.000676, -0.00018404320840766482)
  (0.000677, -0.00018323860804853165)
  (0.000678, -0.00018024344936053084)
  (0.000679, -0.00017516644575248886)
  (0.00068, -0.00016813694971435695)
  (0.000681, -0.00015930291971942917)
  (0.000682, -0.00014882873073795782)
  (0.000683, -0.000136892855520181)
  (0.000684, -0.0001236854447575176)
  (0.000685, -0.00010940583486325112)
  (0.000686, -9.426001242442287e-5)
  (0.000687, -7.845806436450536e-5)
  (0.000688, -6.221164252491952e-5)
  (0.000689, -4.573147072936917e-5)
  (0.00069, -2.9224921448514018e-5)
  (0.000691, -1.2893687947232262e-5)
  (0.000692, 3.0684237106434756e-6)
  (0.000693, 1.847756018503318e-5)
  (0.000694, 3.316172328452057e-5)
  (0.000695, 4.6962490863281766e-5)
  (0.000696, 5.973654013312123e-5)
  (0.000697, 7.135695985638612e-5)
  (0.000698, 8.171434052731587e-5)
  (0.000699, 9.071763437883673e-5)
  (0.0007, 9.829477983674603e-5)
  (0.000701, 0.00010439308785106781)
  (0.000702, 0.00010897939033253614)
  (0.000703, 0.00011203995367848287)
  (0.000704, 0.00011358016305543331)
  (0.000705, 0.00011362398568514034)
  (0.000706, 0.00011221322382775768)
  (0.000707, 0.00010940657044332982)
  (0.000708, 0.00010527848261580813)
  (0.000709, 9.991788971984679e-5)
  (0.00071, 9.342675497977332e-5)
  (0.000711, 8.591851049531297e-5)
  (0.000712, 7.751638697586615e-5)
  (0.000713, 6.835166032357712e-5)
  (0.000714, 5.856183782755631e-5)
  (0.000715, 4.828880707328724e-5)
  (0.000716, 3.7676970731674585e-5)
  (0.000717, 2.6871390173992508e-5)
  (0.000718, 1.6015960368093957e-5)
  (0.000719, 5.251637756794506e-6)
  (0.00072, -5.285258186413518e-6)
  (0.000721, -1.5464650271066926e-5)
  (0.000722, -2.5164197779794087e-5)
  (0.000723, -3.427066319979026e-5)
  (0.000724, -4.268113699426258e-5)
  (0.000725, -5.0304107896817835e-5)
  (0.000726, -5.706036832102664e-5)
  (0.000727, -6.288374668417212e-5)
  (0.000728, -6.772166072021718e-5)
  (0.000729, -7.153548817348106e-5)
  (0.00073, -7.430075359236992e-5)
  (0.000731, -7.600713225288131e-5)
  (0.000732, -7.665827450612926e-5)
  (0.000733, -7.627145603530797e-5)
  (0.000734, -7.487706159900644e-5)
  (0.000735, -7.251791180479902e-5)
  (0.000736, -6.924844427656489e-5)
  (0.000737, -6.513376223011182e-5)
  (0.000738, -6.024856493579567e-5)
  (0.000739, -5.467597580787619e-5)
  (0.00074, -4.850628490498693e-5)
  (0.000741, -4.18356234438323e-5)
  (0.000742, -3.476458851154998e-5)
  (0.000743, -2.7396836506606584e-5)
  (0.000744, -1.983766394222266e-5)
  (0.000745, -1.2192594111794745e-5)
  (0.000746, -4.565987747258479e-6)
  (0.000747, 2.9403047935990212e-6)
  (0.000748, 1.0228233085831507e-5)
  (0.000749, 1.720476223093994e-5)
  (0.00075, 2.3782999975765523e-5)
  (0.000751, 2.9883222218291496e-5)
  (0.000752, 3.543378528330359e-5)
  (0.000753, 4.037191500083812e-5)
  (0.000754, 4.464436437612995e-5)
  (0.000755, 4.820793347738679e-5)
  (0.000756, 5.102984706239885e-5)
  (0.000757, 5.308798739150027e-5)
  (0.000758, 5.437098160735382e-5)
  (0.000759, 5.487814497624144e-5)
  (0.00076, 5.461928315633483e-5)
  (0.000761, 5.361435846194717e-5)
  (0.000762, 5.1893026806316985e-5)
  (0.000763, 4.9494053607753745e-5)
  (0.000764, 4.6464618415375204e-5)
  (0.000765, 4.2859519333498824e-5)
  (0.000766, 3.874028948247147e-5)
  (0.000767, 3.417423871509998e-5)
  (0.000768, 2.923343460113615e-5)
  (0.000769, 2.3993637289303925e-5)
  (0.00077, 1.8533203251655337e-5)
  (0.000771, 1.293197310583462e-5)
  (0.000772, 7.2701586970921935e-6)
  (0.000773, 1.6272444062925565e-6)
  (0.000774, -3.919082761971616e-6)
  (0.000775, -9.293960357840299e-6)
  (0.000776, -1.442632175706263e-5)
  (0.000777, -1.9249799295098094e-5)
  (0.000778, -2.370354813139626e-5)
  (0.000779, -2.7732980941641322e-5)
  (0.00078, -3.129040488315472e-5)
  (0.000781, -3.4335553723156474e-5)
  (0.000782, -3.683600954062846e-5)
  (0.000783, -3.8767509988729256e-5)
  (0.000784, -4.011413871420246e-5)
  (0.000785, -4.0868398150906276e-5)
  (0.000786, -4.10311655144683e-5)
  (0.000787, -4.061153440251498e-5)
  (0.000788, -3.9626545928991314e-5)
  (0.000789, -3.810081477176986e-5)
  (0.00079, -3.6066056871253336e-5)
  (0.000791, -3.3560526766660304e-5)
  (0.000792, -3.0628373680476345e-5)
  (0.000793, -2.7318926446348346e-5)
  (0.000794, -2.3685918209733556e-5)
  (0.000795, -1.9786662504298783e-5)
  (0.000796, -1.5681192813098727e-5)
  (0.000797, -1.1431378057010528e-5)
  (0.000798, -7.100026611238662e-6)
  (0.000799, -2.74999143382664e-6)
  (0.0008, 1.5567112996866698e-6)
  (0.000801, 5.75975801940779e-6)
  (0.000802, 9.801336525430103e-6)
  (0.000803, 1.362691684858361e-5)
  (0.000804, 1.718596417590757e-5)
  (0.000805, 2.0432584750704953e-5)
  (0.000806, 2.3326096712521705e-5)
  (0.000807, 2.5831518995901296e-5)
  (0.000808, 2.7919972641196637e-5)
  (0.000809, 2.9568990168041447e-5)
  (0.00081, 3.076273000357356e-5)
  (0.000811, 3.149209432403751e-5)
  (0.000812, 3.175475004069582e-5)
  (0.000813, 3.155505401989881e-5)
  (0.000814, 3.090388495393999e-5)
  (0.000815, 2.9818385575835537e-5)
  (0.000816, 2.832162012019051e-5)
  (0.000817, 2.6442153057738913e-5)
  (0.000818, 2.4213556158201995e-5)
  (0.000819, 2.1673851851552842e-5)
  (0.00082, 1.8864901650062055e-5)
  (0.000821, 1.5831749052924774e-5)
  (0.000822, 1.2621926874093258e-5)
  (0.000823, 9.284739306471226e-6)
  (0.000824, 5.87052925828607e-6)
  (0.000825, 2.4299415688048497e-6)
  (0.000826, -9.868073686987108e-7)
  (0.000827, -4.3306432758726405e-6)
  (0.000828, -7.5543210192420565e-6)
  (0.000829, -1.0613075576412292e-5)
  (0.00083, -1.3465228147258676e-5)
  (0.000831, -1.6072739369404126e-5)
  (0.000832, -1.840170245296201e-5)
  (0.000833, -2.0422769997018683e-5)
  (0.000834, -2.2111509275191187e-5)
  (0.000835, -2.344868186441916e-5)
  (0.000836, -2.44204446238117e-5)
  (0.000837, -2.5018470192262333e-5)
  (0.000838, -2.523998634781583e-5)
  (0.000839, -2.508773474156149e-5)
  (0.00084, -2.456985066751976e-5)
  (0.000841, -2.369966664142893e-5)
  (0.000842, -2.249544362007324e-5)
  (0.000843, -2.0980034684272977e-5)
  (0.000844, -1.9180486919441822e-5)
  (0.000845, -1.712758804555537e-5)
  (0.000846, -1.485536506276402e-5)
  (0.000847, -1.2400542780612748e-5)
  (0.000848, -9.801970580488565e-6)
  (0.000849, -7.100026116892015e-6)
  (0.00085, -4.336004889665231e-6)
  (0.000851, -1.5515047145448949e-6)
  (0.000852, 1.2121859166125384e-6)
  (0.000853, 3.914686759936381e-6)
  (0.000854, 6.517103492891366e-6)
  (0.000855, 8.982576012717899e-6)
  (0.000856, 1.1276789759553993e-5)
  (0.000857, 1.3368443091621507e-5)
  (0.000858, 1.52296644615193e-5)
  (0.000859, 1.683637394676309e-5)
  (0.00086, 1.8168584561736107e-5)
  (0.000861, 1.9210639708771355e-5)
  (0.000862, 1.995138409909269e-5)
  (0.000863, 2.0384266475243147e-5)
  (0.000864, 2.050737348060608e-5)
  (0.000865, 2.0323395033817298e-5)
  (0.000866, 1.9839522561586336e-5)
  (0.000867, 1.9067282408383953e-5)
  (0.000868, 1.8022307661894e-5)
  (0.000869, 1.6724052496131927e-5)
  (0.00087, 1.519545392772275e-5)
  (0.000871, 1.3462546594158889e-5)
  (0.000872, 1.1554036786347973e-5)
  (0.000873, 9.500842493238416e-6)
  (0.000874, 7.335606637113376e-6)
  (0.000875, 5.092190989197329e-6)
  (0.000876, 2.8051584531042734e-6)
  (0.000877, 5.092514866369987e-7)
  (0.000878, -1.7611255995144478e-6)
  (0.000879, -3.9724128728862976e-6)
  (0.00088, -6.092382202148121e-6)
  (0.000881, -8.090598894199775e-6)
  (0.000882, -9.938851027052474e-6)
  (0.000883, -1.1611540510320347e-5)
  (0.000884, -1.3086030537402947e-5)
  (0.000885, -1.4342944797587046e-5)
  (0.000886, -1.536641458124581e-5)
  (0.000887, -1.6144270725188188e-5)
  (0.000888, -1.6668178195524986e-5)
  (0.000889, -1.6933711979266114e-5)
  (0.00089, -1.6940373840118327e-5)
  (0.000891, -1.6691550375456337e-5)
  (0.000892, -1.6194413677197723e-5)
  (0.000893, -1.5459766736686717e-5)
  (0.000894, -1.4501836530580617e-5)
  (0.000895, -1.3338018469746733e-5)
  (0.000896, -1.198857657579985e-5)
  (0.000897, -1.047630436064676e-5)
  (0.000898, -8.826151914909896e-6)
  (0.000899, -7.0648251543012135e-6)
  (0.0009, -5.220363523190425e-6)
  (0.000901, -3.3217027074734394e-6)
  (0.000902, -1.3982290615928238e-6)
  (0.000903, 5.206674940982556e-7)
  (0.000904, 2.4060353992792533e-6)
  (0.000905, 4.229791645859122e-6)
  (0.000906, 5.965133924934845e-6)
  (0.000907, 7.586928754254635e-6)
  (0.000908, 9.072070034924214e-6)
  (0.000909, 1.0399802987714422e-5)
  (0.00091, 1.1552008991330589e-5)
  (0.000911, 1.2513447478173412e-5)
  (0.000912, 1.3271951727413511e-5)
  (0.000913, 1.3818576119902692e-5)
  (0.000914, 1.4147693173333427e-5)
  (0.000915, 1.425703944757909e-5)
  (0.000916, 1.4147710187587468e-5)
  (0.000917, 1.382410334286268e-5)
  (0.000918, 1.3293814356950988e-5)
  (0.000919, 1.2567483846302977e-5)
  (0.00092, 1.1658600974799975e-5)
  (0.000921, 1.0583265968172855e-5)
  (0.000922, 9.359915792389935e-6)
  (0.000923, 8.009017533690548e-6)
  (0.000924, 6.552734458194934e-6)
  (0.000925, 5.014570090002256e-6)
  (0.000926, 3.418995923708553e-6)
  (0.000927, 1.7910685769526857e-6)
  (0.000928, 1.5604228889010696e-7)
  (0.000929, -1.4610173192770265e-6)
  (0.00093, -3.035612384736179e-6)
  (0.000931, -4.544179173999604e-6)
  (0.000932, -5.96443626441876e-6)
  (0.000933, -7.275709446388136e-6)
  (0.000934, -8.459228660145358e-6)
  (0.000935, -9.49839275186143e-6)
  (0.000936, -1.0378998363763173e-5)
  (0.000937, -1.1089429853785118e-5)
  (0.000938, -1.1620807762462421e-5)
  (0.000939, -1.196709399865961e-5)
  (0.00094, -1.2125152591094528e-5)
  (0.000941, -1.2094765539041679e-5)
  (0.000942, -1.1878603982585957e-5)
  (0.000943, -1.1482155589927868e-5)
  (0.000944, -1.0913609716339378e-5)
  (0.000945, -1.0183702516648448e-5)
  (0.000946, -9.305524781339611e-6)
  (0.000947, -8.294295806920632e-6)
  (0.000948, -7.167107096338258e-6)
  (0.000949, -5.942640108056334e-6)
  (0.00095, -4.640862627066844e-6)
  (0.000951, -3.2827086128046595e-6)
  (0.000952, -1.8897465840461467e-6)
  (0.000953, -4.838417269489039e-7)
  (0.000954, 9.13183041780785e-7)
  (0.000955, 2.2798818590119837e-6)
  (0.000956, 3.595511462429484e-6)
  (0.000957, 4.840342606693824e-6)
  (0.000958, 5.995952717302685e-6)
  (0.000959, 7.045495482258766e-6)
  (0.00096, 7.973943475659643e-6)
  (0.000961, 8.768300357456849e-6)
  (0.000962, 9.417779692516701e-6)
  (0.000963, 9.913947971705306e-6)
  (0.000964, 1.025082998941044e-5)
  (0.000965, 1.0424975326681711e-5)
  (0.000966, 1.0435485297718204e-5)
  (0.000967, 1.0284000330325658e-5)
  (0.000968, 9.974648358784434e-6)
  (0.000969, 9.513955401046695e-6)
  (0.00097, 8.910720062351128e-6)
  (0.000971, 8.17585424566469e-6)
  (0.000972, 7.322192847856224e-6)
  (0.000973, 6.364275671871051e-6)
  (0.000974, 5.318105182888451e-6)
  (0.000975, 4.200884074859695e-6)
  (0.000976, 3.030736888254736e-6)
  (0.000977, 1.8264201266208927e-6)
  (0.000978, 6.070254560778662e-7)
  (0.000979, -6.083193633607474e-7)
  (0.00098, -1.8007471731236978e-6)
  (0.000981, -2.951941175348572e-6)
  (0.000982, -4.044413341734766e-6)
  (0.000983, -5.06176727274406e-6)
  (0.000984, -5.9889415858584255e-6)
  (0.000985, -6.812430247583289e-6)
  (0.000986, -7.520476652224621e-6)
  (0.000987, -8.103238684740651e-6)
  (0.000988, -8.552922478088144e-6)
  (0.000989, -8.863883079820694e-6)
  (0.00099, -9.032690770205265e-6)
  (0.000991, -9.058162316460115e-6)
  (0.000992, -8.941356996379496e-6)
  (0.000993, -8.68553777106284e-6)
  (0.000994, -8.29609852227616e-6)
  (0.000995, -7.780458786939139e-6)
  (0.000996, -7.147927911506885e-6)
  (0.000997, -6.409541005228095e-6)
  (0.000998, -5.577869486624451e-6)
  (0.000999, -4.666809385946071e-6)
  (0.001, 0.0)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 0.0)
  (0.00027, 0.0)
  (0.000271, 0.0)
  (0.000272, 0.0)
  (0.000273, 0.0)
  (0.000274, 0.0)
  (0.000275, 0.0)
  (0.000276, 0.0)
  (0.000277, 0.0)
  (0.000278, 0.0)
  (0.000279, 0.0)
  (0.00028, 0.0)
  (0.000281, 0.0)
  (0.000282, 0.0)
  (0.000283, 0.0)
  (0.000284, 0.0)
  (0.000285, 0.0)
  (0.000286, 0.0)
  (0.000287, 0.0)
  (0.000288, 0.0)
  (0.000289, 0.0)
  (0.00029, 0.0)
  (0.000291, 0.0)
  (0.000292, 0.0)
  (0.000293, 0.0)
  (0.000294, 0.0)
  (0.000295, 0.0)
  (0.000296, 0.0)
  (0.000297, 0.0)
  (0.000298, 0.0)
  (0.000299, 0.0)
  (0.0003, 0.0)
  (0.000301, 0.0)
  (0.000302, 0.0)
  (0.000303, 0.0)
  (0.000304, 0.0)
  (0.000305, 0.0)
  (0.000306, 0.0)
  (0.000307, 0.0)
  (0.000308, 0.0)
  (0.000309, 0.0)
  (0.00031, 0.0)
  (0.000311, 0.0)
  (0.000312, 0.0)
  (0.000313, 0.0)
  (0.000314, 0.0)
  (0.000315, 0.0)
  (0.000316, 0.0)
  (0.000317, 0.0)
  (0.000318, 0.0)
  (0.000319, 0.0)
  (0.00032, 0.0)
  (0.000321, 0.0)
  (0.000322, 0.0)
  (0.000323, 0.0)
  (0.000324, 0.0)
  (0.000325, 0.0)
  (0.000326, 0.0)
  (0.000327, 0.0)
  (0.000328, 0.0)
  (0.000329, 0.0)
  (0.00033, 0.0)
  (0.000331, 0.0)
  (0.000332, 0.0)
  (0.000333, 0.0)
  (0.000334, 0.0)
  (0.000335, 0.0)
  (0.000336, 0.0)
  (0.000337, 0.0)
  (0.000338, 0.0)
  (0.000339, 0.0)
  (0.00034, 0.0)
  (0.000341, 0.0)
  (0.000342, 0.0)
  (0.000343, 0.0)
  (0.000344, 0.0)
  (0.000345, 0.0)
  (0.000346, 0.0)
  (0.000347, 0.0)
  (0.000348, 0.0)
  (0.000349, 0.0)
  (0.00035, 0.0)
  (0.000351, 0.0)
  (0.000352, 0.0)
  (0.000353, 0.0)
  (0.000354, 0.0)
  (0.000355, 0.0)
  (0.000356, 0.0)
  (0.000357, 0.0)
  (0.000358, 0.0)
  (0.000359, 0.0)
  (0.00036, 0.0)
  (0.000361, 0.0)
  (0.000362, 0.0)
  (0.000363, 0.0)
  (0.000364, 0.0)
  (0.000365, 0.0)
  (0.000366, 0.0)
  (0.000367, 0.0)
  (0.000368, 0.0)
  (0.000369, 0.0)
  (0.00037, 0.0)
  (0.000371, 0.0)
  (0.000372, 0.0)
  (0.000373, 0.0)
  (0.000374, 0.0)
  (0.000375, 0.0)
  (0.000376, 0.0)
  (0.000377, 0.0)
  (0.000378, 0.0)
  (0.000379, 0.0)
  (0.00038, 0.0)
  (0.000381, 0.0)
  (0.000382, 0.0)
  (0.000383, 0.0)
  (0.000384, 0.0)
  (0.000385, 0.0)
  (0.000386, 0.0)
  (0.000387, 0.0)
  (0.000388, 0.0)
  (0.000389, 0.0)
  (0.00039, 0.0)
  (0.000391, 0.0)
  (0.000392, 0.0)
  (0.000393, 0.0)
  (0.000394, 0.0)
  (0.000395, 0.0)
  (0.000396, 0.0)
  (0.000397, 0.0)
  (0.000398, 0.0)
  (0.000399, 0.0)
  (0.0004, 0.0)
  (0.000401, 0.0)
  (0.000402, 0.0)
  (0.000403, 0.0)
  (0.000404, 0.0)
  (0.000405, 0.0)
  (0.000406, -0.0)
  (0.000407, -0.0)
  (0.000408, 0.0)
  (0.000409, 0.0)
  (0.00041, 1.111111111111111e-9)
  (0.000411, 1.111111111111111e-9)
  (0.000412, 2.222222222222222e-9)
  (0.000413, 4.444444444444444e-9)
  (0.000414, 5.555555555555556e-9)
  (0.000415, 7.777777777777778e-9)
  (0.000416, 1.3333333333333334e-8)
  (0.000417, 1.9999999999999994e-8)
  (0.000418, 2.888888888888889e-8)
  (0.000419, 4.0e-8)
  (0.00042, 5.666666666666667e-8)
  (0.000421, 7.555555555555555e-8)
  (0.000422, 9.888888888888889e-8)
  (0.000423, 1.311111111111111e-7)
  (0.000424, 1.688888888888889e-7)
  (0.000425, 2.1888888888888888e-7)
  (0.000426, 2.777777777777778e-7)
  (0.000427, 3.5e-7)
  (0.000428, 4.4222222222222223e-7)
  (0.000429, 5.522222222222221e-7)
  (0.00043, 6.833333333333335e-7)
  (0.000431, 8.422222222222223e-7)
  (0.000432, 1.0322222222222222e-6)
  (0.000433, 1.26e-6)
  (0.000434, 1.5277777777777778e-6)
  (0.000435, 1.848888888888889e-6)
  (0.000436, 2.2255555555555555e-6)
  (0.000437, 2.67e-6)
  (0.000438, 3.187777777777778e-6)
  (0.000439, 3.791111111111111e-6)
  (0.00044, 4.4977777777777775e-6)
  (0.000441, 5.312222222222222e-6)
  (0.000442, 6.25888888888889e-6)
  (0.000443, 7.347777777777779e-6)
  (0.000444, 8.605555555555555e-6)
  (0.000445, 1.0045555555555557e-5)
  (0.000446, 1.1693333333333334e-5)
  (0.000447, 1.357111111111111e-5)
  (0.000448, 1.5714444444444446e-5)
  (0.000449, 1.814888888888889e-5)
  (0.00045, 2.090777777777778e-5)
  (0.000451, 2.4025555555555553e-5)
  (0.000452, 2.7544444444444442e-5)
  (0.000453, 3.1504444444444445e-5)
  (0.000454, 3.5954444444444445e-5)
  (0.000455, 4.094222222222222e-5)
  (0.000456, 4.652222222222222e-5)
  (0.000457, 5.275e-5)
  (0.000458, 5.969111111111111e-5)
  (0.000459, 6.740888888888889e-5)
  (0.00046, 7.597444444444444e-5)
  (0.000461, 8.54611111111111e-5)
  (0.000462, 9.594777777777777e-5)
  (0.000463, 0.00010752444444444445)
  (0.000464, 0.00012027333333333334)
  (0.000465, 0.00013429555555555557)
  (0.000466, 0.00014968111111111112)
  (0.000467, 0.00016654222222222222)
  (0.000468, 0.0001849777777777778)
  (0.000469, 0.0002051111111111111)
  (0.00047, 0.0002270544444444445)
  (0.000471, 0.00025092999999999996)
  (0.000472, 0.00027686555555555555)
  (0.000473, 0.0003049922222222222)
  (0.000474, 0.00033544333333333337)
  (0.000475, 0.0003683577777777777)
  (0.000476, 0.0004038733333333333)
  (0.000477, 0.00044214111111111115)
  (0.000478, 0.0004833022222222222)
  (0.000479, 0.0005275)
  (0.00048, 0.0005748944444444445)
  (0.000481, 0.0006256244444444443)
  (0.000482, 0.0006798455555555554)
  (0.000483, 0.0007377011111111111)
  (0.000484, 0.0007993422222222223)
  (0.000485, 0.0008649111111111112)
  (0.000486, 0.0009345455555555555)
  (0.000487, 0.0010083855555555556)
  (0.000488, 0.00108656)
  (0.000489, 0.0011691933333333332)
  (0.00049, 0.0012563977777777778)
  (0.000491, 0.0013482866666666667)
  (0.000492, 0.0014449600000000001)
  (0.000493, 0.0015464966666666668)
  (0.000494, 0.0016529777777777779)
  (0.000495, 0.0017644633333333333)
  (0.000496, 0.0018809988888888888)
  (0.000497, 0.002002618888888889)
  (0.000498, 0.0021293344444444444)
  (0.000499, 0.0022611444444444444)
  (0.0005, 0.0023980233333333336)
  (0.000501, 0.002539932222222222)
  (0.000502, 0.002686798888888889)
  (0.000503, 0.0028385411111111107)
  (0.000504, 0.0029950499999999995)
  (0.000505, 0.003156184444444444)
  (0.000506, 0.003321786666666666)
  (0.000507, 0.0034916722222222223)
  (0.000508, 0.0036656299999999996)
  (0.000509, 0.003843418888888889)
  (0.00051, 0.004024774444444444)
  (0.000511, 0.004209403333333333)
  (0.000512, 0.004396984444444444)
  (0.000513, 0.0045871677777777784)
  (0.000514, 0.004779581111111111)
  (0.000515, 0.004973827777777778)
  (0.000516, 0.00516947111111111)
  (0.000517, 0.005366062222222222)
  (0.000518, 0.005563126666666667)
  (0.000519, 0.0057601611111111105)
  (0.00052, 0.005956642222222222)
  (0.000521, 0.0061520355555555566)
  (0.000522, 0.00634577)
  (0.000523, 0.006537275555555556)
  (0.000524, 0.006725954444444444)
  (0.000525, 0.006911205555555555)
  (0.000526, 0.007092407777777777)
  (0.000527, 0.007268942222222222)
  (0.000528, 0.007440184444444443)
  (0.000529, 0.007605496666666666)
  (0.00053, 0.007764254444444444)
  (0.000531, 0.00791583111111111)
  (0.000532, 0.008059605555555556)
  (0.000533, 0.008194973333333334)
  (0.000534, 0.008321338888888889)
  (0.000535, 0.00843812)
  (0.000536, 0.008544761111111111)
  (0.000537, 0.008640728888888888)
  (0.000538, 0.008725509999999999)
  (0.000539, 0.008798634444444446)
  (0.00054, 0.008859648888888887)
  (0.000541, 0.008908152222222222)
  (0.000542, 0.008943767777777778)
  (0.000543, 0.008966172222222221)
  (0.000544, 0.008975085555555557)
  (0.000545, 0.00897027)
  (0.000546, 0.008951537777777777)
  (0.000547, 0.008918758888888887)
  (0.000548, 0.00887184888888889)
  (0.000549, 0.008810788888888888)
  (0.00055, 0.008735603333333333)
  (0.000551, 0.008646386666666667)
  (0.000552, 0.00854328111111111)
  (0.000553, 0.008426494444444444)
  (0.000554, 0.00829628888888889)
  (0.000555, 0.008152984444444443)
  (0.000556, 0.00799696111111111)
  (0.000557, 0.007828653333333335)
  (0.000558, 0.007648551111111111)
  (0.000559, 0.0074571966666666665)
  (0.00056, 0.007255183333333334)
  (0.000561, 0.007043149999999999)
  (0.000562, 0.006821787777777778)
  (0.000563, 0.006591827777777779)
  (0.000564, 0.006354034444444445)
  (0.000565, 0.006109217777777778)
  (0.000566, 0.005858208888888891)
  (0.000567, 0.0056018744444444445)
  (0.000568, 0.0053410988888888886)
  (0.000569, 0.005076788888888888)
  (0.00057, 0.004809863333333333)
  (0.000571, 0.004541244444444445)
  (0.000572, 0.0042718688888888886)
  (0.000573, 0.00400266111111111)
  (0.000574, 0.0037345466666666672)
  (0.000575, 0.003468438888888889)
  (0.000576, 0.003205226666666666)
  (0.000577, 0.0029457866666666665)
  (0.000578, 0.002690964444444444)
  (0.000579, 0.0024415777777777774)
  (0.00058, 0.0021984033333333334)
  (0.000581, 0.0019621855555555555)
  (0.000582, 0.0017336133333333338)
  (0.000583, 0.0015133411111111108)
  (0.000584, 0.001301965555555556)
  (0.000585, 0.0011000266666666666)
  (0.000586, 0.000908008888888889)
  (0.000587, 0.0007263411111111112)
  (0.000588, 0.000555388888888889)
  (0.000589, 0.00039545222222222225)
  (0.00059, 0.0002467666666666667)
  (0.000591, 0.00010950888888888885)
  (0.000592, -1.6214444444444454e-5)
  (0.000593, -0.00013036111111111104)
  (0.000594, -0.00023294888888888887)
  (0.000595, -0.0003240688888888889)
  (0.000596, -0.00040385777777777776)
  (0.000597, -0.00047252555555555545)
  (0.000598, -0.0005303311111111112)
  (0.000599, -0.0005775933333333332)
  (0.0006, -0.0006146788888888889)
  (0.000601, -0.0006420033333333334)
  (0.000602, -0.0006600244444444445)
  (0.000603, -0.0006692477777777778)
  (0.000604, -0.0006702077777777777)
  (0.000605, -0.0006634666666666667)
  (0.000606, -0.0006496233333333333)
  (0.000607, -0.000629291111111111)
  (0.000608, -0.0006031077777777776)
  (0.000609, -0.0005717177777777777)
  (0.00061, -0.0005357711111111111)
  (0.000611, -0.0004959266666666666)
  (0.000612, -0.00045283444444444446)
  (0.000613, -0.0004071433333333333)
  (0.000614, -0.00035948666666666665)
  (0.000615, -0.00031047666666666665)
  (0.000616, -0.0002607166666666667)
  (0.000617, -0.0002107744444444444)
  (0.000618, -0.00016119666666666665)
  (0.000619, -0.00011249222222222222)
  (0.00062, -6.514333333333334e-5)
  (0.000621, -1.958555555555558e-5)
  (0.000622, 2.3777777777777807e-5)
  (0.000623, 6.459222222222221e-5)
  (0.000624, 0.00010253333333333335)
  (0.000625, 0.00013733666666666664)
  (0.000626, 0.0001687711111111111)
  (0.000627, 0.0001966588888888889)
  (0.000628, 0.00022085888888888892)
  (0.000629, 0.0002412833333333333)
  (0.00063, 0.00025788)
  (0.000631, 0.0002706444444444444)
  (0.000632, 0.00027961333333333333)
  (0.000633, 0.00028485888888888885)
  (0.000634, 0.0002864877777777778)
  (0.000635, 0.0002846488888888889)
  (0.000636, 0.00027951888888888885)
  (0.000637, 0.00027129888888888893)
  (0.000638, 0.00026021777777777776)
  (0.000639, 0.00024653555555555554)
  (0.00064, 0.0002305166666666667)
  (0.000641, 0.00021244777777777778)
  (0.000642, 0.00019262111111111111)
  (0.000643, 0.00017135111111111112)
  (0.000644, 0.00014894222222222218)
  (0.000645, 0.00012570444444444444)
  (0.000646, 0.00010194666666666664)
  (0.000647, 7.797222222222222e-5)
  (0.000648, 5.407222222222223e-5)
  (0.000649, 3.052777777777778e-5)
  (0.00065, 7.606666666666654e-6)
  (0.000651, -1.4445555555555566e-5)
  (0.000652, -3.5394444444444443e-5)
  (0.000653, -5.503222222222223e-5)
  (0.000654, -7.317777777777778e-5)
  (0.000655, -8.966666666666666e-5)
  (0.000656, -0.00010436222222222222)
  (0.000657, -0.00011715555555555555)
  (0.000658, -0.00012796222222222222)
  (0.000659, -0.0001367311111111111)
  (0.00066, -0.00014342333333333335)
  (0.000661, -0.00014804000000000003)
  (0.000662, -0.00015059555555555556)
  (0.000663, -0.00015114000000000002)
  (0.000664, -0.00014973777777777778)
  (0.000665, -0.0001464722222222222)
  (0.000666, -0.00014146)
  (0.000667, -0.00013481555555555557)
  (0.000668, -0.00012668555555555555)
  (0.000669, -0.00011722333333333335)
  (0.00067, -0.00010659555555555554)
  (0.000671, -9.497444444444444e-5)
  (0.000672, -8.253999999999999e-5)
  (0.000673, -6.94811111111111e-5)
  (0.000674, -5.598333333333333e-5)
  (0.000675, -4.2234444444444446e-5)
  (0.000676, -2.841888888888889e-5)
  (0.000677, -1.4712222222222219e-5)
  (0.000678, -1.2933333333333355e-6)
  (0.000679, 1.1681111111111113e-5)
  (0.00068, 2.4050000000000005e-5)
  (0.000681, 3.567666666666666e-5)
  (0.000682, 4.643444444444444e-5)
  (0.000683, 5.621222222222223e-5)
  (0.000684, 6.49111111111111e-5)
  (0.000685, 7.245777777777777e-5)
  (0.000686, 7.878222222222224e-5)
  (0.000687, 8.38488888888889e-5)
  (0.000688, 8.762555555555557e-5)
  (0.000689, 9.010444444444444e-5)
  (0.00069, 9.129333333333334e-5)
  (0.000691, 9.122e-5)
  (0.000692, 8.992111111111111e-5)
  (0.000693, 8.745666666666667e-5)
  (0.000694, 8.389000000000001e-5)
  (0.000695, 7.930555555555555e-5)
  (0.000696, 7.379333333333334e-5)
  (0.000697, 6.745555555555556e-5)
  (0.000698, 6.040333333333333e-5)
  (0.000699, 5.274777777777777e-5)
  (0.0007, 4.46111111111111e-5)
  (0.000701, 3.611666666666667e-5)
  (0.000702, 2.7386666666666673e-5)
  (0.000703, 1.8547777777777778e-5)
  (0.000704, 9.717777777777778e-6)
  (0.000705, 1.0211111111111108e-6)
  (0.000706, -7.434444444444442e-6)
  (0.000707, -1.5537777777777774e-5)
  (0.000708, -2.3187777777777784e-5)
  (0.000709, -3.0298888888888887e-5)
  (0.00071, -3.678333333333334e-5)
  (0.000711, -4.2571111111111105e-5)
  (0.000712, -4.760333333333333e-5)
  (0.000713, -5.1830000000000004e-5)
  (0.000714, -5.521333333333333e-5)
  (0.000715, -5.7734444444444457e-5)
  (0.000716, -5.937555555555555e-5)
  (0.000717, -6.014222222222222e-5)
  (0.000718, -6.004333333333335e-5)
  (0.000719, -5.910555555555555e-5)
  (0.00072, -5.736333333333333e-5)
  (0.000721, -5.486444444444444e-5)
  (0.000722, -5.1660000000000003e-5)
  (0.000723, -4.781777777777778e-5)
  (0.000724, -4.340555555555556e-5)
  (0.000725, -3.8501111111111105e-5)
  (0.000726, -3.318777777777777e-5)
  (0.000727, -2.754777777777778e-5)
  (0.000728, -2.167444444444444e-5)
  (0.000729, -1.5649999999999998e-5)
  (0.00073, -9.566666666666666e-6)
  (0.000731, -3.513333333333335e-6)
  (0.000732, 2.43111111111111e-6)
  (0.000733, 8.183333333333335e-6)
  (0.000734, 1.3668888888888888e-5)
  (0.000735, 1.8815555555555554e-5)
  (0.000736, 2.3558888888888887e-5)
  (0.000737, 2.7844444444444443e-5)
  (0.000738, 3.162111111111111e-5)
  (0.000739, 3.4851111111111105e-5)
  (0.00074, 3.7500000000000003e-5)
  (0.000741, 3.9547777777777777e-5)
  (0.000742, 4.097555555555556e-5)
  (0.000743, 4.1779999999999996e-5)
  (0.000744, 4.1964444444444436e-5)
  (0.000745, 4.154e-5)
  (0.000746, 4.052777777777778e-5)
  (0.000747, 3.895222222222222e-5)
  (0.000748, 3.685333333333333e-5)
  (0.000749, 3.427222222222222e-5)
  (0.00075, 3.125555555555556e-5)
  (0.000751, 2.7854444444444444e-5)
  (0.000752, 2.413e-5)
  (0.000753, 2.014444444444445e-5)
  (0.000754, 1.595888888888889e-5)
  (0.000755, 1.1637777777777776e-5)
  (0.000756, 7.252222222222223e-6)
  (0.000757, 2.8611111111111106e-6)
  (0.000758, -1.469999999999999e-6)
  (0.000759, -5.673333333333335e-6)
  (0.00076, -9.696666666666668e-6)
  (0.000761, -1.3482222222222224e-5)
  (0.000762, -1.6981111111111108e-5)
  (0.000763, -2.0150000000000002e-5)
  (0.000764, -2.2945555555555554e-5)
  (0.000765, -2.5336666666666664e-5)
  (0.000766, -2.7304444444444438e-5)
  (0.000767, -2.8816666666666665e-5)
  (0.000768, -2.9871111111111115e-5)
  (0.000769, -3.0462222222222222e-5)
  (0.00077, -3.0587777777777774e-5)
  (0.000771, -3.026e-5)
  (0.000772, -2.9496666666666665e-5)
  (0.000773, -2.8306666666666668e-5)
  (0.000774, -2.673e-5)
  (0.000775, -2.479222222222222e-5)
  (0.000776, -2.2528888888888895e-5)
  (0.000777, -1.998111111111111e-5)
  (0.000778, -1.7194444444444445e-5)
  (0.000779, -1.4215555555555554e-5)
  (0.00078, -1.1085555555555555e-5)
  (0.000781, -7.858888888888888e-6)
  (0.000782, -4.585555555555554e-6)
  (0.000783, -1.3122222222222213e-6)
  (0.000784, 1.9111111111111112e-6)
  (0.000785, 5.038888888888889e-6)
  (0.000786, 8.024444444444445e-6)
  (0.000787, 1.0827777777777777e-5)
  (0.000788, 1.3408888888888889e-5)
  (0.000789, 1.573777777777778e-5)
  (0.00079, 1.778e-5)
  (0.000791, 1.9512222222222224e-5)
  (0.000792, 2.0914444444444443e-5)
  (0.000793, 2.1973333333333335e-5)
  (0.000794, 2.267888888888889e-5)
  (0.000795, 2.3026666666666668e-5)
  (0.000796, 2.3017777777777777e-5)
  (0.000797, 2.2663333333333337e-5)
  (0.000798, 2.1969999999999998e-5)
  (0.000799, 2.096e-5)
  (0.0008, 1.9654444444444445e-5)
  (0.000801, 1.8077777777777777e-5)
  (0.000802, 1.6253333333333332e-5)
  (0.000803, 1.4225555555555556e-5)
  (0.000804, 1.2022222222222221e-5)
  (0.000805, 9.67777777777778e-6)
  (0.000806, 7.233333333333332e-6)
  (0.000807, 4.732222222222223e-6)
  (0.000808, 2.206666666666666e-6)
  (0.000809, -3.0222222222222235e-7)
  (0.00081, -2.7566666666666664e-6)
  (0.000811, -5.119999999999998e-6)
  (0.000812, -7.361111111111112e-6)
  (0.000813, -9.444444444444445e-6)
  (0.000814, -1.1344444444444445e-5)
  (0.000815, -1.3034444444444446e-5)
  (0.000816, -1.4494444444444444e-5)
  (0.000817, -1.5704444444444447e-5)
  (0.000818, -1.665e-5)
  (0.000819, -1.7321111111111115e-5)
  (0.00082, -1.771777777777778e-5)
  (0.000821, -1.7833333333333338e-5)
  (0.000822, -1.767222222222222e-5)
  (0.000823, -1.7241111111111112e-5)
  (0.000824, -1.6554444444444448e-5)
  (0.000825, -1.5624444444444445e-5)
  (0.000826, -1.4469999999999999e-5)
  (0.000827, -1.3115555555555555e-5)
  (0.000828, -1.1582222222222224e-5)
  (0.000829, -9.898888888888889e-6)
  (0.00083, -8.094444444444444e-6)
  (0.000831, -6.1977777777777765e-6)
  (0.000832, -4.241111111111111e-6)
  (0.000833, -2.254444444444444e-6)
  (0.000834, -2.7111111111111013e-7)
  (0.000835, 1.6811111111111107e-6)
  (0.000836, 3.571111111111111e-6)
  (0.000837, 5.3677777777777785e-6)
  (0.000838, 7.046666666666667e-6)
  (0.000839, 8.592222222222223e-6)
  (0.00084, 9.971111111111109e-6)
  (0.000841, 1.1168888888888887e-5)
  (0.000842, 1.217777777777778e-5)
  (0.000843, 1.2974444444444445e-5)
  (0.000844, 1.355888888888889e-5)
  (0.000845, 1.3922222222222221e-5)
  (0.000846, 1.4062222222222223e-5)
  (0.000847, 1.3983333333333332e-5)
  (0.000848, 1.3688888888888891e-5)
  (0.000849, 1.3185555555555554e-5)
  (0.00085, 1.2487777777777776e-5)
  (0.000851, 1.1606666666666667e-5)
  (0.000852, 1.0558888888888888e-5)
  (0.000853, 9.365555555555557e-6)
  (0.000854, 8.044444444444444e-6)
  (0.000855, 6.622222222222224e-6)
  (0.000856, 5.118888888888889e-6)
  (0.000857, 3.558888888888889e-6)
  (0.000858, 1.9711111111111115e-6)
  (0.000859, 3.744444444444438e-7)
  (0.00086, -1.1999999999999997e-6)
  (0.000861, -2.73e-6)
  (0.000862, -4.191111111111111e-6)
  (0.000863, -5.562222222222223e-6)
  (0.000864, -6.824444444444444e-6)
  (0.000865, -7.954444444444444e-6)
  (0.000866, -8.941111111111109e-6)
  (0.000867, -9.771111111111111e-6)
  (0.000868, -1.0432222222222223e-5)
  (0.000869, -1.0912222222222221e-5)
  (0.00087, -1.1215555555555552e-5)
  (0.000871, -1.1333333333333334e-5)
  (0.000872, -1.1270000000000002e-5)
  (0.000873, -1.1027777777777779e-5)
  (0.000874, -1.0616666666666664e-5)
  (0.000875, -1.0043333333333336e-5)
  (0.000876, -9.32e-6)
  (0.000877, -8.463333333333334e-6)
  (0.000878, -7.485555555555557e-6)
  (0.000879, -6.412222222222223e-6)
  (0.00088, -5.2522222222222214e-6)
  (0.000881, -4.027777777777778e-6)
  (0.000882, -2.763333333333333e-6)
  (0.000883, -1.475555555555556e-6)
  (0.000884, -1.8888888888888904e-7)
  (0.000885, 1.0822222222222222e-6)
  (0.000886, 2.312222222222222e-6)
  (0.000887, 3.491111111111111e-6)
  (0.000888, 4.588888888888889e-6)
  (0.000889, 5.604444444444445e-6)
  (0.00089, 6.512222222222221e-6)
  (0.000891, 7.304444444444445e-6)
  (0.000892, 7.969999999999998e-6)
  (0.000893, 8.49888888888889e-6)
  (0.000894, 8.883333333333334e-6)
  (0.000895, 9.125555555555556e-6)
  (0.000896, 9.22111111111111e-6)
  (0.000897, 9.164444444444444e-6)
  (0.000898, 8.965555555555555e-6)
  (0.000899, 8.625555555555555e-6)
  (0.0009, 8.152222222222222e-6)
  (0.000901, 7.555555555555556e-6)
  (0.000902, 6.848888888888889e-6)
  (0.000903, 6.0388888888888885e-6)
  (0.000904, 5.14111111111111e-6)
  (0.000905, 4.176666666666667e-6)
  (0.000906, 3.1577777777777777e-6)
  (0.000907, 2.102222222222222e-6)
  (0.000908, 1.0277777777777777e-6)
  (0.000909, -5.111111111111084e-8)
  (0.00091, -1.1077777777777776e-6)
  (0.000911, -2.1322222222222217e-6)
  (0.000912, -3.1077777777777773e-6)
  (0.000913, -4.0166666666666675e-6)
  (0.000914, -4.844444444444444e-6)
  (0.000915, -5.582222222222221e-6)
  (0.000916, -6.2155555555555554e-6)
  (0.000917, -6.742222222222223e-6)
  (0.000918, -7.1477777777777776e-6)
  (0.000919, -7.430000000000001e-6)
  (0.00092, -7.586666666666667e-6)
  (0.000921, -7.623333333333333e-6)
  (0.000922, -7.532222222222223e-6)
  (0.000923, -7.323333333333334e-6)
  (0.000924, -7.001111111111111e-6)
  (0.000925, -6.570000000000001e-6)
  (0.000926, -6.041111111111111e-6)
  (0.000927, -5.425555555555555e-6)
  (0.000928, -4.732222222222222e-6)
  (0.000929, -3.973333333333334e-6)
  (0.00093, -3.165555555555555e-6)
  (0.000931, -2.3188888888888894e-6)
  (0.000932, -1.4466666666666664e-6)
  (0.000933, -5.677777777777779e-7)
  (0.000934, 3.1222222222222226e-7)
  (0.000935, 1.1733333333333328e-6)
  (0.000936, 2.0033333333333334e-6)
  (0.000937, 2.7899999999999995e-6)
  (0.000938, 3.5233333333333336e-6)
  (0.000939, 4.186666666666667e-6)
  (0.00094, 4.7788888888888895e-6)
  (0.000941, 5.282222222222223e-6)
  (0.000942, 5.7e-6)
  (0.000943, 6.02e-6)
  (0.000944, 6.2366666666666665e-6)
  (0.000945, 6.348888888888888e-6)
  (0.000946, 6.3577777777777775e-6)
  (0.000947, 6.263333333333333e-6)
  (0.000948, 6.07e-6)
  (0.000949, 5.774444444444446e-6)
  (0.00095, 5.392222222222222e-6)
  (0.000951, 4.925555555555555e-6)
  (0.000952, 4.382222222222223e-6)
  (0.000953, 3.774444444444445e-6)
  (0.000954, 3.111111111111112e-6)
  (0.000955, 2.4055555555555555e-6)
  (0.000956, 1.671111111111111e-6)
  (0.000957, 9.166666666666661e-7)
  (0.000958, 1.588888888888889e-7)
  (0.000959, -5.899999999999998e-7)
  (0.00096, -1.32e-6)
  (0.000961, -2.0177777777777776e-6)
  (0.000962, -2.6733333333333333e-6)
  (0.000963, -3.2700000000000005e-6)
  (0.000964, -3.8055555555555556e-6)
  (0.000965, -4.274444444444445e-6)
  (0.000966, -4.66e-6)
  (0.000967, -4.966666666666666e-6)
  (0.000968, -5.184444444444443e-6)
  (0.000969, -5.314444444444445e-6)
  (0.00097, -5.356666666666666e-6)
  (0.000971, -5.311111111111111e-6)
  (0.000972, -5.18e-6)
  (0.000973, -4.9655555555555555e-6)
  (0.000974, -4.675555555555555e-6)
  (0.000975, -4.313333333333334e-6)
  (0.000976, -3.8844444444444444e-6)
  (0.000977, -3.3999999999999996e-6)
  (0.000978, -2.8711111111111113e-6)
  (0.000979, -2.3011111111111113e-6)
  (0.00098, -1.7011111111111113e-6)
  (0.000981, -1.0833333333333333e-6)
  (0.000982, -4.577777777777779e-7)
  (0.000983, 1.688888888888891e-7)
  (0.000984, 7.833333333333332e-7)
  (0.000985, 1.377777777777778e-6)
  (0.000986, 1.944444444444445e-6)
  (0.000987, 2.471111111111111e-6)
  (0.000988, 2.953333333333333e-6)
  (0.000989, 3.383333333333333e-6)
  (0.00099, 3.7500000000000005e-6)
  (0.000991, 4.056666666666666e-6)
  (0.000992, 4.291111111111111e-6)
  (0.000993, 4.453333333333333e-6)
  (0.000994, 4.5422222222222215e-6)
  (0.000995, 4.552222222222222e-6)
  (0.000996, 4.49e-6)
  (0.000997, 4.353333333333334e-6)
  (0.000998, 4.146666666666667e-6)
  (0.000999, 3.8711111111111115e-6)
  (0.001, 3.5355555555555557e-6)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  xmin = {0.0001451},
  xmax = {0.0010249},
  ymax = {0.009337627872468206},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0002,0.0004,0.0006000000000000001,0.0008,0.001},xticklabels = {$0.0002$,$0.0004$,$0.0006$,$0.0008$,$0.0010$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.002,0.004,0.006,0.008},yticklabels = {,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 90.78166666666667mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.001099090727728416},
  width = {94.01527777777777mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 1.477808070233181e-21)
  (0.000172, 2.4963077251284922e-20)
  (0.000173, 1.3307731615792336e-19)
  (0.000174, 4.434380380938159e-19)
  (0.000175, 1.1421636547577564e-18)
  (0.000176, 2.4973011215102552e-18)
  (0.000177, 4.8695672247643166e-18)
  (0.000178, 8.71745215057576e-18)
  (0.000179, 1.459357972407531e-17)
  (0.00018, 2.3129282971106357e-17)
  (0.000181, 3.500465828374002e-17)
  (0.000182, 5.0901918298487867e-17)
  (0.000183, 7.144067259744767e-17)
  (0.000184, 9.709481384150452e-17)
  (0.000185, 1.2809194867118335e-16)
  (0.000186, 1.6429774764345804e-16)
  (0.000187, 2.0508914304753426e-16)
  (0.000188, 2.492219111867949e-16)
  (0.000189, 2.9469975864302265e-16)
  (0.00019, 3.3865350308354013e-16)
  (0.000191, 3.7724020425828305e-16)
  (0.000192, 4.0557306217384747e-16)
  (0.000193, 4.176934598804236e-16)
  (0.000194, 4.065965951564661e-16)
  (0.000195, 3.6432163502801592e-16)
  (0.000196, 2.821161701318012e-16)
  (0.000197, 1.5068289247044285e-16)
  (0.000198, -3.948615595618999e-17)
  (0.000199, -2.9768571224017e-16)
  (0.0002, -6.324857285461113e-16)
  (0.000201, -1.0511386378828247e-15)
  (0.000202, -1.5589170698358402e-15)
  (0.000203, -2.1583990888167953e-15)
  (0.000204, -2.8487236479947803e-15)
  (0.000205, -3.624844518194815e-15)
  (0.000206, -4.476816207987618e-15)
  (0.000207, -5.389150058612294e-15)
  (0.000208, -6.340282477262146e-15)
  (0.000209, -7.302199858986895e-15)
  (0.00021, -8.240265839484562e-15)
  (0.000211, -9.113295834141862e-15)
  (0.000212, -9.87392110035668e-15)
  (0.000213, -1.046927960447753e-14)
  (0.000214, -1.0842063638034047e-14)
  (0.000215, -1.0931944343825823e-14)
  (0.000216, -1.0677381105388816e-14)
  (0.000217, -1.0017809250815975e-14)
  (0.000218, -8.896182964846526e-15)
  (0.000219, -7.261832051555189e-15)
  (0.00022, -5.0735717258048336e-15)
  (0.000221, -2.302984537194371e-15)
  (0.000222, 1.0622264392729005e-15)
  (0.000223, 5.0149330602468944e-15)
  (0.000224, 9.52546336279503e-15)
  (0.000225, 1.4538820202177933e-14)
  (0.000226, 1.997239956730598e-14)
  (0.000227, 2.5714376811684304e-14)
  (0.000228, 3.162292930934257e-14)
  (0.000229, 3.7526457792083755e-14)
  (0.00023, 4.322495513212989e-14)
  (0.000231, 4.849265006807052e-14)
  (0.000232, 5.308202402272986e-14)
  (0.000233, 5.672926168882681e-14)
  (0.000234, 5.916115072958319e-14)
  (0.000235, 6.010339336508243e-14)
  (0.000236, 5.9290233764435e-14)
  (0.000237, 5.647524139112571e-14)
  (0.000238, 5.1443023486868635e-14)
  (0.000239, 4.4021571828528296e-14)
  (0.00024, 3.409488219340351e-14)
  (0.000241, 2.1615422355573567e-14)
  (0.000242, 6.6159688780315975e-15)
  (0.000243, -1.0779712416364802e-14)
  (0.000244, -3.0347899437806655e-14)
  (0.000245, -5.1758232973788185e-14)
  (0.000246, -7.456989079121652e-14)
  (0.000247, -9.823115956866701e-14)
  (0.000248, -1.220828973794044e-13)
  (0.000249, -1.453663035254359e-13)
  (0.00025, -1.672353100459188e-13)
  (0.000251, -1.8677378030965393e-13)
  (0.000252, -2.030175459136713e-13)
  (0.000253, -2.1498113597075927e-13)
  (0.000254, -2.2168885635618998e-13)
  (0.000255, -2.222096654981982e-13)
  (0.000256, -2.1569507409224515e-13)
  (0.000257, -2.0141907629612304e-13)
  (0.000258, -1.7881890841451085e-13)
  (0.000259, -1.4753523789072634e-13)
  (0.00026, -1.0745022170785579e-13)
  (0.000261, -5.872175100319563e-14)
  (0.000262, -1.8121303202865613e-15)
  (0.000263, 6.24905617969215e-14)
  (0.000264, 1.3306010661277335e-13)
  (0.000265, 2.0843028027422464e-13)
  (0.000266, 2.868047257433737e-13)
  (0.000267, 3.660794139623751e-13)
  (0.000268, 4.438780439028252e-13)
  (0.000269, 5.176001038948414e-13)
  (0.00027, 5.844805628458666e-13)
  (0.000271, 6.41659281182376e-13)
  (0.000272, 6.862572331009819e-13)
  (0.000273, 7.154555239061128e-13)
  (0.000274, 7.265719834593012e-13)
  (0.000275, 7.171288386385519e-13)
  (0.000276, 6.849036388504821e-13)
  (0.000277, 6.279542587790776e-13)
  (0.000278, 5.446074663642994e-13)
  (0.000279, 4.333992608121646e-13)
  (0.00028, 2.9295399878803496e-13)
  (0.000281, 1.2178828397725471e-13)
  (0.000282, -8.19752541330388e-14)
  (0.000283, -3.209997702707426e-13)
  (0.000284, -5.992473860587648e-13)
  (0.000285, -9.226294849727027e-13)
  (0.000286, -1.2998094146780584e-12)
  (0.000287, -1.7431720003043739e-12)
  (0.000288, -2.2699728918509647e-12)
  (0.000289, -2.903678864567764e-12)
  (0.00029, -3.675507735908158e-12)
  (0.000291, -4.626173539485074e-12)
  (0.000292, -5.807838999785416e-12)
  (0.000293, -7.286273188482827e-12)
  (0.000294, -9.143207535433484e-12)
  (0.000295, -1.1478878151423039e-11)
  (0.000296, -1.4414736748001083e-11)
  (0.000297, -1.8096306381289085e-11)
  (0.000298, -2.2696151887061197e-11)
  (0.000299, -2.8416928315585754e-11)
  (0.0003, -3.549446403425815e-11)
  (0.000301, -4.4200828576084205e-11)
  (0.000302, -5.484732891772163e-11)
  (0.000303, -6.778737182816347e-11)
  (0.000304, -8.341912440287858e-11)
  (0.000305, -1.0218790005855526e-10)
  (0.000306, -1.2458819328309294e-10)
  (0.000307, -1.5116528348539246e-10)
  (0.000308, -1.8251632653578677e-10)
  (0.000309, -2.192908521871433e-10)
  (0.00031, -2.621905866615211e-10)
  (0.000311, -3.119685224023712e-10)
  (0.000312, -3.6942716142974023e-10)
  (0.000313, -4.354158649712191e-10)
  (0.000314, -5.108272501192787e-10)
  (0.000315, -5.965925841968413e-10)
  (0.000316, -6.936761392709196e-10)
  (0.000317, -8.030684827726658e-10)
  (0.000318, -9.257786953536535e-10)
  (0.000319, -1.0628255237825985e-9)
  (0.00032, -1.2152274946716925e-9)
  (0.000321, -1.383992033883318e-9)
  (0.000322, -1.570103656332622e-9)
  (0.000323, -1.7745113112591275e-9)
  (0.000324, -1.998114988548374e-9)
  (0.000325, -2.2417517119720437e-9)
  (0.000326, -2.5061810648898847e-9)
  (0.000327, -2.7920704126121882e-9)
  (0.000328, -3.0999800028432033e-9)
  (0.000329, -3.430348141001166e-9)
  (0.00033, -3.783476650336259e-9)
  (0.000331, -4.159516837260759e-9)
  (0.000332, -4.5584561898103045e-9)
  (0.000333, -4.980106041354813e-9)
  (0.000334, -5.424090432301181e-9)
  (0.000335, -5.889836399362346e-9)
  (0.000336, -6.376565914855368e-9)
  (0.000337, -6.8832896873514605e-9)
  (0.000338, -7.408803019824016e-9)
  (0.000339, -7.951683902295435e-9)
  (0.00034, -8.510293493020309e-9)
  (0.000341, -9.082779115690782e-9)
  (0.000342, -9.66707987032077e-9)
  (0.000343, -1.0260934922745226e-8)
  (0.000344, -1.0861894502515648e-8)
  (0.000345, -1.1467333601905283e-8)
  (0.000346, -1.2074468330332018e-8)
  (0.000347, -1.2680374839383024e-8)
  (0.000348, -1.3282010694435493e-8)
  (0.000349, -1.3876238530280696e-8)
  (0.00035, -1.445985179084984e-8)
  (0.000351, -1.5029602317773246e-8)
  (0.000352, -1.5582229519719075e-8)
  (0.000353, -1.6114490824854497e-8)
  (0.000354, -1.66231930928981e-8)
  (0.000355, -1.710522464157032e-8)
  (0.000356, -1.755758752520621e-8)
  (0.000357, -1.797742969119438e-8)
  (0.000358, -1.8362076632981197e-8)
  (0.000359, -1.870906215676994e-8)
  (0.00036, -1.9016157882796386e-8)
  (0.000361, -1.928140111113092e-8)
  (0.000362, -1.9503120696211463e-8)
  (0.000363, -1.9679960593545085e-8)
  (0.000364, -1.9810900765955237e-8)
  (0.000365, -1.9895275165069528e-8)
  (0.000366, -1.993278653607649e-8)
  (0.000367, -1.9923517829737926e-8)
  (0.000368, -1.986794004483008e-8)
  (0.000369, -1.9766916366204607e-8)
  (0.00037, -1.9621702508126978e-8)
  (0.000371, -1.9433943219100238e-8)
  (0.000372, -1.9205664952662868e-8)
  (0.000373, -1.893926475832083e-8)
  (0.000374, -1.8637495497474675e-8)
  (0.000375, -1.830344754053524e-8)
  (0.000376, -1.79405271528962e-8)
  (0.000377, -1.7552431828414755e-8)
  (0.000378, -1.7143122878685638e-8)
  (0.000379, -1.6716795633507493e-8)
  (0.00038, -1.6277847650935767e-8)
  (0.000381, -1.5830845372036413e-8)
  (0.000382, -1.5380489683034428e-8)
  (0.000383, -1.493158086224947e-8)
  (0.000384, -1.4488983386215926e-8)
  (0.000385, -1.4057591042619466e-8)
  (0.000386, -1.364229273957678e-8)
  (0.000387, -1.3247939302051219e-8)
  (0.000388, -1.2879311395590319e-8)
  (0.000389, -1.2541088501650324e-8)
  (0.00039, -1.2237818571661502e-8)
  (0.000391, -1.1973887590151487e-8)
  (0.000392, -1.175348775927214e-8)
  (0.000393, -1.1580582353501971e-8)
  (0.000394, -1.1458864456443567e-8)
  (0.000395, -1.139170575050386e-8)
  (0.000396, -1.1382090250460351e-8)
  (0.000397, -1.1432526315731692e-8)
  (0.000398, -1.1544928402551907e-8)
  (0.000399, -1.172045778203541e-8)
  (0.0004, -1.195930880629374e-8)
  (0.000401, -1.2260424202809544e-8)
  (0.000402, -1.262111926565745e-8)
  (0.000403, -1.3036590637948874e-8)
  (0.000404, -1.349928058945854e-8)
  (0.000405, -1.399806223336032e-8)
  (0.000406, -1.451720494417291e-8)
  (0.000407, -1.5035072285584697e-8)
  (0.000408, -1.5522496985669246e-8)
  (0.000409, -1.594076886711899e-8)
  (0.00041, -1.6239162117225025e-8)
  (0.000411, -1.635191784053332e-8)
  (0.000412, -1.6194586460761608e-8)
  (0.000413, -1.56596222241625e-8)
  (0.000414, -1.461110881470129e-8)
  (0.000415, -1.2878480949010502e-8)
  (0.000416, -1.0249091821179431e-8)
  (0.000417, -6.459460479470142e-9)
  (0.000418, -1.1850167268316247e-9)
  (0.000419, 5.97185594324911e-9)
  (0.00042, 1.5495696396149376e-8)
  (0.000421, 2.797399572912091e-8)
  (0.000422, 4.4115633714179656e-8)
  (0.000423, 6.477199232921445e-8)
  (0.000424, 9.096103427444267e-8)
  (0.000425, 1.238946510674624e-7)
  (0.000426, 1.6500960100212473e-7)
  (0.000427, 2.1600237159104074e-7)
  (0.000428, 2.788683137046127e-7)
  (0.000429, 3.559454050573664e-7)
  (0.00043, 4.49963008533931e-7)
  (0.000431, 5.640959956262075e-7)
  (0.000432, 7.020246064824959e-7)
  (0.000433, 8.680004152434544e-7)
  (0.000434, 1.0669187619406863e-6)
  (0.000435, 1.3043979997360286e-6)
  (0.000436, 1.5868658881564581e-6)
  (0.000437, 1.921653438709718e-6)
  (0.000438, 2.317096488341139e-6)
  (0.000439, 2.7826452381257215e-6)
  (0.00044, 3.3289819489244856e-6)
  (0.000441, 3.968146932052698e-6)
  (0.000442, 4.713672910941276e-6)
  (0.000443, 5.580727759012042e-6)
  (0.000444, 6.586265539292517e-6)
  (0.000445, 7.749185682506876e-6)
  (0.000446, 9.090500042427108e-6)
  (0.000447, 1.0633507460184159e-5)
  (0.000448, 1.2403975353165366e-5)
  (0.000449, 1.443032771932551e-5)
  (0.00045, 1.6743838814608026e-5)
  (0.000451, 1.937883162024052e-5)
  (0.000452, 2.2372880068613463e-5)
  (0.000453, 2.57670138420987e-5)
  (0.000454, 2.9605924399501876e-5)
  (0.000455, 3.3938170721012474e-5)
  (0.000456, 3.8816383095823086e-5)
  (0.000457, 4.4297463108499926e-5)
  (0.000458, 5.044277781232554e-5)
  (0.000459, 5.731834591197853e-5)
  (0.00046, 6.49950136159884e-5)
  (0.000461, 7.354861766346982e-5)
  (0.000462, 8.30601328818875e-5)
  (0.000463, 9.361580149532984e-5)
  (0.000464, 0.0001053072412783722)
  (0.000465, 0.00011823152954155726)
  (0.000466, 0.00013249125984333924)
  (0.000467, 0.000148194568252573)
  (0.000468, 0.00016545512593784723)
  (0.000469, 0.00018439209483767823)
  (0.00047, 0.00020513004317127537)
  (0.000471, 0.00022779881758564494)
  (0.000472, 0.0002525333688034617)
  (0.000473, 0.0002794735277395179)
  (0.000474, 0.0003087637291935513)
  (0.000475, 0.0003405526804055283)
  (0.000476, 0.0003749929719774203)
  (0.000477, 0.0004122406289242613)
  (0.000478, 0.0004524545999175489)
  (0.000479, 0.0004957961831262656)
  (0.00048, 0.0005424283874449087)
  (0.000481, 0.0005925152283234571)
  (0.000482, 0.000646220957880292)
  (0.000483, 0.0007037092294842687)
  (0.000484, 0.00076514219753455)
  (0.000485, 0.000830679553743982)
  (0.000486, 0.0009004775018408091)
  (0.000487, 0.0009746876732408592)
  (0.000488, 0.001053455986903961)
  (0.000489, 0.0011369214572697825)
  (0.00049, 0.0012252149548643517)
  (0.000491, 0.0013184579248737963)
  (0.000492, 0.0014167610696901984)
  (0.000493, 0.0015202230021395485)
  (0.000494, 0.0016289288767966966)
  (0.000495, 0.0017429490074698118)
  (0.000496, 0.0018623374795897218)
  (0.000497, 0.001987130766859836)
  (0.000498, 0.0021173463621024942)
  (0.000499, 0.0022529814327694204)
  (0.0005, 0.0023940115120596904)
  (0.000501, 0.0025403892370003574)
  (0.000502, 0.002692043145184928)
  (0.000503, 0.0028488765421258023)
  (0.000504, 0.003010766451351587)
  (0.000505, 0.0031775626594620597)
  (0.000506, 0.003349086868336578)
  (0.000507, 0.0035251319665702686)
  (0.000508, 0.0037054614319817943)
  (0.000509, 0.003889808876692657)
  (0.00051, 0.004077877745818213)
  (0.000511, 0.004269341180232368)
  (0.000512, 0.004463842053170453)
  (0.000513, 0.004660993189618104)
  (0.000514, 0.004860377776499335)
  (0.000515, 0.005061549970626625)
  (0.000516, 0.005264035710213943)
  (0.000517, 0.005467333734484365)
  (0.000518, 0.005670916814534633)
  (0.000519, 0.005874233197155869)
  (0.00052, 0.006076708261762749)
  (0.000521, 0.006277746388961907)
  (0.000522, 0.006476733037605653)
  (0.000523, 0.006673037025441753)
  (0.000524, 0.006866013006697192)
  (0.000525, 0.0070550041381377574)
  (0.000526, 0.007239344923341492)
  (0.000527, 0.007418364223128453)
  (0.000528, 0.0075913884183176315)
  (0.000529, 0.007757744709252556)
  (0.00053, 0.007916764534866262)
  (0.000531, 0.00806778709246198)
  (0.000532, 0.00821016293788547)
  (0.000533, 0.008343257644375377)
  (0.000534, 0.008466455497116613)
  (0.000535, 0.00857916319940452)
  (0.000536, 0.00868081356536996)
  (0.000537, 0.008770869173432408)
  (0.000538, 0.00884882595405278)
  (0.000539, 0.008914216684962147)
  (0.00054, 0.008966614366857775)
  (0.000541, 0.009005635452592767)
  (0.000542, 0.009030942903146958)
  (0.000543, 0.009042249044160755)
  (0.000544, 0.009039318197542716)
  (0.000545, 0.00902196906362721)
  (0.000546, 0.008990076830559761)
  (0.000547, 0.00894357498902051)
  (0.000548, 0.008882456832055415)
  (0.000549, 0.008806776621661919)
  (0.00055, 0.008716650405860761)
  (0.000551, 0.008612256472264806)
  (0.000552, 0.008493835426615302)
  (0.000553, 0.008361689887377581)
  (0.000554, 0.00821618379025333)
  (0.000555, 0.008057741299353594)
  (0.000556, 0.007886845324762975)
  (0.000557, 0.007704035649286219)
  (0.000558, 0.007509906670277702)
  (0.000559, 0.007305104765585586)
  (0.00056, 0.007090325295767005)
  (0.000561, 0.0068663092578202)
  (0.000562, 0.0066338396087055815)
  (0.000563, 0.006393737279860208)
  (0.000564, 0.00614685690672132)
  (0.000565, 0.005894082299935178)
  (0.000566, 0.005636321687410648)
  (0.000567, 0.005374502758655902)
  (0.000568, 0.0051095675448865644)
  (0.000569, 0.00484246717019108)
  (0.00057, 0.004574156510562909)
  (0.000571, 0.004305588798840175)
  (0.000572, 0.0040377102145149075)
  (0.000573, 0.0037714544979722724)
  (0.000574, 0.0035077376289841004)
  (0.000575, 0.003247452609202527)
  (0.000576, 0.0029914643879741733)
  (0.000577, 0.002740604970021352)
  (0.000578, 0.0024956687424164147)
  (0.000579, 0.002257408056813931)
  (0.00058, 0.002026529101111819)
  (0.000581, 0.001803688092599042)
  (0.000582, 0.001589487822229751)
  (0.000583, 0.001384474576960611)
  (0.000584, 0.0011891354641214546)
  (0.000585, 0.0010038961585843225)
  (0.000586, 0.0008291190900797875)
  (0.000587, 0.0006651020844124588)
  (0.000588, 0.0005120774685818005)
  (0.000589, 0.00037021164595399766)
  (0.00059, 0.00023960514369123786)
  (0.000591, 0.00012029313066321895)
  (0.000592, 1.2246400079621489e-5)
  (0.000593, -8.462719287021969e-5)
  (0.000594, -0.0001704808519650379)
  (0.000595, -0.0002455265368527039)
  (0.000596, -0.0003100322568954953)
  (0.000597, -0.0003643189863930009)
  (0.000598, -0.0004087572288420568)
  (0.000599, -0.00044376326087007566)
  (0.0006, -0.00046979508917602)
  (0.000601, -0.00048734815620461724)
  (0.000602, -0.0004969508323397179)
  (0.000603, -0.00049915973411066)
  (0.000604, -0.0004945549092433638)
  (0.000605, -0.00048373493034150136)
  (0.000606, -0.00046731193954230104)
  (0.000607, -0.0004459066866501193)
  (0.000608, -0.00042014360300681743)
  (0.000609, -0.0003906459527132369)
  (0.00061, -0.00035803110177696953)
  (0.000611, -0.000322905944338526)
  (0.000612, -0.0002858625233352809)
  (0.000613, -0.0002474738808185627)
  (0.000614, -0.0002082901706659344)
  (0.000615, -0.00016883506365358966)
  (0.000616, -0.0001296024718016033)
  (0.000617, -9.105361560918326e-5)
  (0.000618, -5.361445429231439e-5)
  (0.000619, -1.7673495458754737e-5)
  (0.00062, 1.6420003156474467e-5)
  (0.000621, 4.835743117843848e-5)
  (0.000622, 7.787181754626156e-5)
  (0.000623, 0.00010473841615069394)
  (0.000624, 0.00012877488831687946)
  (0.000625, 0.00014984108916909057)
  (0.000626, 0.00016783846867980277)
  (0.000627, 0.0001827091018227388)
  (0.000628, 0.00019443436568133903)
  (0.000629, 0.00020303328457556852)
  (0.00063, 0.00020856056722861772)
  (0.000631, 0.00021110436267136247)
  (0.000632, 0.0002107837639500748)
  (0.000633, 0.00020774609073901564)
  (0.000634, 0.00020216398364510493)
  (0.000635, 0.00019423234431177676)
  (0.000636, 0.0001841651563723937)
  (0.000637, 0.00017219222286351258)
  (0.000638, 0.00015855585588241074)
  (0.000639, 0.00014350755406353552)
  (0.00064, 0.00012730470286108573)
  (0.000641, 0.00011020733167017484)
  (0.000642, 9.247496051140945e-5)
  (0.000643, 7.436356736156332e-5)
  (0.000644, 5.612270525832074e-5)
  (0.000645, 3.799279606515432e-5)
  (0.000646, 2.0202625281714312e-5)
  (0.000647, 2.967059556778054e-6)
  (0.000648, -1.35149943616821e-5)
  (0.000649, -2.9062373585989178e-5)
  (0.00065, -4.35131735075463e-5)
  (0.000651, -5.672598351154825e-5)
  (0.000652, -6.858083815639154e-5)
  (0.000653, -7.897988132519244e-5)
  (0.000654, -8.784774416352684e-5)
  (0.000655, -9.513164085461396e-5)
  (0.000656, -0.00010080118941421681)
  (0.000657, -0.00010484796767771261)
  (0.000658, -0.00010728481746830802)
  (0.000659, -0.00010814491254788216)
  (0.00066, -0.0001074806083328261)
  (0.000661, -0.00010536209348198884)
  (0.000662, -0.00010187586531124885)
  (0.000663, -9.712305254169093e-5)
  (0.000664, -9.121761013202076e-5)
  (0.000665, -8.4284411870713e-5)
  (0.000666, -7.645726700346506e-5)
  (0.000667, -6.787688744481686e-5)
  (0.000668, -5.868883207129992e-5)
  (0.000669, -4.904145422311962e-5)
  (0.00067, -3.9083877861903916e-5)
  (0.000671, -2.8964026856864005e-5)
  (0.000672, -1.8826730617674266e-5)
  (0.000673, -8.81192777954352e-6)
  (0.000674, 9.470121026879534e-7)
  (0.000675, 1.032483085344253e-5)
  (0.000676, 1.920577211152454e-5)
  (0.000677, 2.7484806338552633e-5)
  (0.000678, 3.506867925306982e-5)
  (0.000679, 4.187677504710597e-5)
  (0.00068, 4.784178830256676e-5)
  (0.000681, 5.291020110843782e-5)
  (0.000682, 5.7042564453446054e-5)
  (0.000683, 6.021358550014323e-5)
  (0.000684, 6.241202480402176e-5)
  (0.000685, 6.364040989529892e-5)
  (0.000686, 6.39145738632438e-5)
  (0.000687, 6.326302964731392e-5)
  (0.000688, 6.172619262228535e-5)
  (0.000689, 5.935546574506333e-5)
  (0.00069, 5.621220299094689e-5)
  (0.000691, 5.236656803191779e-5)
  (0.000692, 4.78963060874375e-5)
  (0.000693, 4.288544760106903e-5)
  (0.000694, 3.7422962859237174e-5)
  (0.000695, 3.1601386870328725e-5)
  (0.000696, 2.551543376526561e-5)
  (0.000697, 1.9260619670190596e-5)
  (0.000698, 1.2931912446751985e-5)
  (0.000699, 6.622425907521657e-6)
  (0.0007, 4.2217510807412404e-7)
  (0.000701, -5.5830918894099644e-6)
  (0.000702, -1.131297177369268e-5)
  (0.000703, -1.669338080240428e-5)
  (0.000704, -2.1657415901488565e-5)
  (0.000705, -2.6146093059541206e-5)
  (0.000706, -3.0108955906824718e-5)
  (0.000707, -3.35045493025005e-5)
  (0.000708, -3.630075471755612e-5)
  (0.000709, -3.8474986167897836e-5)
  (0.00071, -4.0014247395401365e-5)
  (0.000711, -4.0915052888407606e-5)
  (0.000712, -4.1183217152356205e-5)
  (0.000713, -4.083351836253019e-5)
  (0.000714, -3.9889244132533685e-5)
  (0.000715, -3.8381628594414236e-5)
  (0.000716, -3.63491912917965e-5)
  (0.000717, -3.38369895209622e-5)
  (0.000718, -3.0895796704068875e-5)
  (0.000719, -2.7581220133949276e-5)
  (0.00072, -2.3952771984329852e-5)
  (0.000721, -2.007290782888326e-5)
  (0.000722, -1.60060470562246e-5)
  (0.000723, -1.1817589507586462e-5)
  (0.000724, -7.572942404075673e-6)
  (0.000725, -3.336571178440951e-6)
  (0.000726, 8.289128079678269e-7)
  (0.000727, 4.8636154866400875e-6)
  (0.000728, 8.711163025209985e-6)
  (0.000729, 1.231943437520548e-5)
  (0.00073, 1.5641214527131907e-5)
  (0.000731, 1.8634760897847088e-5)
  (0.000732, 2.1264276678455827e-5)
  (0.000733, 2.3500286434074835e-5)
  (0.000734, 2.5319910747955865e-5)
  (0.000735, 2.670703821959393e-5)
  (0.000736, 2.765239463772052e-5)
  (0.000737, 2.8153510633069783e-5)
  (0.000738, 2.8214590551836803e-5)
  (0.000739, 2.7846286659179352e-5)
  (0.00074, 2.7065384064599404e-5)
  (0.000741, 2.589440294076218e-5)
  (0.000742, 2.4361125669209823e-5)
  (0.000743, 2.249805747737797e-5)
  (0.000744, 2.0341829920306e-5)
  (0.000745, 1.793255719864359e-5)
  (0.000746, 1.5313155785515775e-5)
  (0.000747, 1.2528638154405871e-5)
  (0.000748, 9.625391556737934e-6)
  (0.000749, 6.650452791961849e-6)
  (0.00075, 3.650789747671987e-6)
  (0.000751, 6.726001678974937e-7)
  (0.000752, -2.2393623583967754e-6)
  (0.000753, -5.042425799939562e-6)
  (0.000754, -7.696591817650506e-6)
  (0.000755, -1.0165074814245987e-5)
  (0.000756, -1.241478102345706e-5)
  (0.000757, -1.4416721787836777e-5)
  (0.000758, -1.614635626531361e-5)
  (0.000759, -1.7583859945321215e-5)
  (0.00076, -1.871431652785799e-5)
  (0.000761, -1.952783190537592e-5)
  (0.000762, -2.0019570170238025e-5)
  (0.000763, -2.0189712732229327e-5)
  (0.000764, -2.0043342754474035e-5)
  (0.000765, -1.9590258186149727e-5)
  (0.000766, -1.8844717671707945e-5)
  (0.000767, -1.7825124535277764e-5)
  (0.000768, -1.6553654863358753e-5)
  (0.000769, -1.5055836428216598e-5)
  (0.00077, -1.336008579972492e-5)
  (0.000771, -1.1497211477736661e-5)
  (0.000772, -9.49989123531396e-6)
  (0.000773, -7.402132092156748e-6)
  (0.000774, -5.238721436178381e-6)
  (0.000775, -3.0446777801799514e-6)
  (0.000776, -8.547094826904302e-7)
  (0.000777, 1.2973105181645509e-6)
  (0.000778, 3.3788463051031956e-6)
  (0.000779, 5.359169768017102e-6)
  (0.00078, 7.2097940306084125e-6)
  (0.000781, 8.904863662419081e-6)
  (0.000782, 1.0421496587918792e-5)
  (0.000783, 1.1740073433956367e-5)
  (0.000784, 1.2844470935976867e-5)
  (0.000785, 1.372223693784083e-5)
  (0.000786, 1.4364705455428815e-5)
  (0.000787, 1.4767051215966937e-5)
  (0.000788, 1.4928284018800715e-5)
  (0.000789, 1.4851184175159289e-5)
  (0.00079, 1.4542181160835606e-5)
  (0.000791, 1.4011178443959016e-5)
  (0.000792, 1.3271328218387013e-5)
  (0.000793, 1.2338760471026064e-5)
  (0.000794, 1.123227142917983e-5)
  (0.000795, 9.972976963761931e-6)
  (0.000796, 8.583936959307516e-6)
  (0.000797, 7.08975699713271e-6)
  (0.000798, 5.516173930279126e-6)
  (0.000799, 3.889632056227114e-6)
  (0.0008, 2.236856615580514e-6)
  (0.000801, 5.844312634414057e-7)
  (0.000802, -1.0416140220091407e-6)
  (0.000803, -2.616198407649894e-6)
  (0.000804, -4.115563233003502e-6)
  (0.000805, -5.517617231978455e-6)
  (0.000806, -6.80224911032288e-6)
  (0.000807, -7.95160323269003e-6)
  (0.000808, -8.950314820859876e-6)
  (0.000809, -9.785701756708953e-6)
  (0.00081, -1.0447910808567464e-5)
  (0.000811, -1.0930016845915429e-5)
  (0.000812, -1.1228074363074788e-5)
  (0.000813, -1.1341121385819365e-5)
  (0.000814, -1.1271136574043208e-5)
  (0.000815, -1.1022951047591781e-5)
  (0.000816, -1.060411714042981e-5)
  (0.000817, -1.0024736920575096e-5)
  (0.000818, -9.297253890616485e-6)
  (0.000819, -8.436211798093246e-6)
  (0.00082, -7.45798492958266e-6)
  (0.000821, -6.38048463125349e-6)
  (0.000822, -5.222847087391679e-6)
  (0.000823, -4.005107593801584e-6)
  (0.000824, -2.7478666831869126e-6)
  (0.000825, -1.4719534941286178e-6)
  (0.000826, -1.9809172495195243e-7)
  (0.000827, 1.0534266192320068e-6)
  (0.000828, 2.2630546903027094e-6)
  (0.000829, 3.412286762671534e-6)
  (0.00083, 4.483932347480612e-6)
  (0.000831, 5.462364520611441e-6)
  (0.000832, 6.333739002685146e-6)
  (0.000833, 7.0861810487508455e-6)
  (0.000834, 7.709937762475146e-6)
  (0.000835, 8.197494035029318e-6)
  (0.000836, 8.54365091288898e-6)
  (0.000837, 8.745565811635827e-6)
  (0.000838, 8.802754604818686e-6)
  (0.000839, 8.71705621838893e-6)
  (0.00084, 8.492560942885699e-6)
  (0.000841, 8.135504228572654e-6)
  (0.000842, 7.654128244869819e-6)
  (0.000843, 7.058513957136654e-6)
  (0.000844, 6.3603868944146805e-6)
  (0.000845, 5.5729001453066814e-6)
  (0.000846, 4.71039842091748e-6)
  (0.000847, 3.7881672599183628e-6)
  (0.000848, 2.8221716186254144e-6)
  (0.000849, 1.8287881869214068e-6)
  (0.00085, 8.245357984476551e-7)
  (0.000851, -1.7419173858920946e-7)
  (0.000852, -1.1513861736561518e-6)
  (0.000853, -2.0916746679674627e-6)
  (0.000854, -2.980555165645243e-6)
  (0.000855, -3.804613770314321e-6)
  (0.000856, -4.551720959680788e-6)
  (0.000857, -5.211203859697976e-6)
  (0.000858, -5.773992226961451e-6)
  (0.000859, -6.232736245627854e-6)
  (0.00086, -6.581894725677203e-6)
  (0.000861, -6.817792784745237e-6)
  (0.000862, -6.938648597934516e-6)
  (0.000863, -6.944569300877518e-6)
  (0.000864, -6.83751662292099e-6)
  (0.000865, -6.6212433019429625e-6)
  (0.000866, -6.301201782701312e-6)
  (0.000867, -5.884427119939678e-6)
  (0.000868, -5.379396389531496e-6)
  (0.000869, -4.79586725020178e-6)
  (0.00087, -4.144698590067695e-6)
  (0.000871, -3.4376564324503285e-6)
  (0.000872, -2.6872084610783763e-6)
  (0.000873, -1.9063106537915665e-6)
  (0.000874, -1.1081895849556835e-6)
  (0.000875, -3.061239697619724e-7)
  (0.000876, 4.867710209258559e-7)
  (0.000877, 1.2577532469131825e-6)
  (0.000878, 1.9946536117787457e-6)
  (0.000879, 2.6860635323228913e-6)
  (0.00088, 3.3215070440931063e-6)
  (0.000881, 3.8915950143133895e-6)
  (0.000882, 4.3881592612801164e-6)
  (0.000883, 4.804364737366467e-6)
  (0.000884, 5.134798314998879e-6)
  (0.000885, 5.375533114835009e-6)
  (0.000886, 5.524167726197445e-6)
  (0.000887, 5.57984008483691e-6)
  (0.000888, 5.543216185579833e-6)
  (0.000889, 5.416454210763465e-6)
  (0.00089, 5.20314504322563e-6)
  (0.000891, 4.908230498984155e-6)
  (0.000892, 4.5379009540349105e-6)
  (0.000893, 4.0994743468545895e-6)
  (0.000894, 3.6012588087425004e-6)
  (0.000895, 3.0524014042558258e-6)
  (0.000896, 2.4627256505718944e-6)
  (0.000897, 1.8425606252818703e-6)
  (0.000898, 1.2025645652888325e-6)
  (0.000899, 5.535459043441271e-7)
  (0.0009, -9.371530670661903e-8)
  (0.000901, 0.0)
  (0.000902, 0.0)
  (0.000903, 0.0)
  (0.000904, 0.0)
  (0.000905, 0.0)
  (0.000906, 0.0)
  (0.000907, 0.0)
  (0.000908, 0.0)
  (0.000909, 0.0)
  (0.00091, 0.0)
  (0.000911, 0.0)
  (0.000912, 0.0)
  (0.000913, 0.0)
  (0.000914, 0.0)
  (0.000915, 0.0)
  (0.000916, 0.0)
  (0.000917, 0.0)
  (0.000918, 0.0)
  (0.000919, 0.0)
  (0.00092, 0.0)
  (0.000921, 0.0)
  (0.000922, 0.0)
  (0.000923, 0.0)
  (0.000924, 0.0)
  (0.000925, 0.0)
  (0.000926, 0.0)
  (0.000927, 0.0)
  (0.000928, 0.0)
  (0.000929, 0.0)
  (0.00093, 0.0)
  (0.000931, 0.0)
  (0.000932, 0.0)
  (0.000933, 0.0)
  (0.000934, 0.0)
  (0.000935, 0.0)
  (0.000936, 0.0)
  (0.000937, 0.0)
  (0.000938, 0.0)
  (0.000939, 0.0)
  (0.00094, 0.0)
  (0.000941, 0.0)
  (0.000942, 0.0)
  (0.000943, 0.0)
  (0.000944, 0.0)
  (0.000945, 0.0)
  (0.000946, 0.0)
  (0.000947, 0.0)
  (0.000948, 0.0)
  (0.000949, 0.0)
  (0.00095, 0.0)
  (0.000951, 0.0)
  (0.000952, 0.0)
  (0.000953, 0.0)
  (0.000954, 0.0)
  (0.000955, 0.0)
  (0.000956, 0.0)
  (0.000957, 0.0)
  (0.000958, 0.0)
  (0.000959, 0.0)
  (0.00096, 0.0)
  (0.000961, 0.0)
  (0.000962, 0.0)
  (0.000963, 0.0)
  (0.000964, 0.0)
  (0.000965, 0.0)
  (0.000966, 0.0)
  (0.000967, 0.0)
  (0.000968, 0.0)
  (0.000969, 0.0)
  (0.00097, 0.0)
  (0.000971, 0.0)
  (0.000972, 0.0)
  (0.000973, 0.0)
  (0.000974, 0.0)
  (0.000975, 0.0)
  (0.000976, 0.0)
  (0.000977, 0.0)
  (0.000978, 0.0)
  (0.000979, 0.0)
  (0.00098, 0.0)
  (0.000981, 0.0)
  (0.000982, 0.0)
  (0.000983, 0.0)
  (0.000984, 0.0)
  (0.000985, 0.0)
  (0.000986, 0.0)
  (0.000987, 0.0)
  (0.000988, 0.0)
  (0.000989, 0.0)
  (0.00099, 0.0)
  (0.000991, 0.0)
  (0.000992, 0.0)
  (0.000993, 0.0)
  (0.000994, 0.0)
  (0.000995, 0.0)
  (0.000996, 0.0)
  (0.000997, 0.0)
  (0.000998, 0.0)
  (0.000999, 0.0)
  (0.001, 0.0)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (0.00017, 0.0)
  (0.000171, 0.0)
  (0.000172, 0.0)
  (0.000173, 0.0)
  (0.000174, 0.0)
  (0.000175, 0.0)
  (0.000176, 0.0)
  (0.000177, 0.0)
  (0.000178, 0.0)
  (0.000179, 0.0)
  (0.00018, 0.0)
  (0.000181, 0.0)
  (0.000182, 0.0)
  (0.000183, 0.0)
  (0.000184, 0.0)
  (0.000185, 0.0)
  (0.000186, 0.0)
  (0.000187, 0.0)
  (0.000188, 0.0)
  (0.000189, 0.0)
  (0.00019, 0.0)
  (0.000191, 0.0)
  (0.000192, 0.0)
  (0.000193, 0.0)
  (0.000194, 0.0)
  (0.000195, 0.0)
  (0.000196, 0.0)
  (0.000197, 0.0)
  (0.000198, 0.0)
  (0.000199, 0.0)
  (0.0002, 0.0)
  (0.000201, 0.0)
  (0.000202, 0.0)
  (0.000203, 0.0)
  (0.000204, 0.0)
  (0.000205, 0.0)
  (0.000206, 0.0)
  (0.000207, 0.0)
  (0.000208, 0.0)
  (0.000209, 0.0)
  (0.00021, 0.0)
  (0.000211, 0.0)
  (0.000212, 0.0)
  (0.000213, 0.0)
  (0.000214, 0.0)
  (0.000215, 0.0)
  (0.000216, 0.0)
  (0.000217, 0.0)
  (0.000218, 0.0)
  (0.000219, 0.0)
  (0.00022, 0.0)
  (0.000221, 0.0)
  (0.000222, 0.0)
  (0.000223, 0.0)
  (0.000224, 0.0)
  (0.000225, 0.0)
  (0.000226, 0.0)
  (0.000227, 0.0)
  (0.000228, 0.0)
  (0.000229, 0.0)
  (0.00023, 0.0)
  (0.000231, 0.0)
  (0.000232, 0.0)
  (0.000233, 0.0)
  (0.000234, 0.0)
  (0.000235, 0.0)
  (0.000236, 0.0)
  (0.000237, 0.0)
  (0.000238, 0.0)
  (0.000239, 0.0)
  (0.00024, 0.0)
  (0.000241, 0.0)
  (0.000242, 0.0)
  (0.000243, 0.0)
  (0.000244, 0.0)
  (0.000245, 0.0)
  (0.000246, 0.0)
  (0.000247, 0.0)
  (0.000248, 0.0)
  (0.000249, 0.0)
  (0.00025, 0.0)
  (0.000251, 0.0)
  (0.000252, 0.0)
  (0.000253, 0.0)
  (0.000254, 0.0)
  (0.000255, 0.0)
  (0.000256, 0.0)
  (0.000257, 0.0)
  (0.000258, 0.0)
  (0.000259, 0.0)
  (0.00026, 0.0)
  (0.000261, 0.0)
  (0.000262, 0.0)
  (0.000263, 0.0)
  (0.000264, 0.0)
  (0.000265, 0.0)
  (0.000266, 0.0)
  (0.000267, 0.0)
  (0.000268, 0.0)
  (0.000269, 0.0)
  (0.00027, 0.0)
  (0.000271, 0.0)
  (0.000272, 0.0)
  (0.000273, 0.0)
  (0.000274, 0.0)
  (0.000275, 0.0)
  (0.000276, 0.0)
  (0.000277, 0.0)
  (0.000278, 0.0)
  (0.000279, 0.0)
  (0.00028, 0.0)
  (0.000281, 0.0)
  (0.000282, 0.0)
  (0.000283, 0.0)
  (0.000284, 0.0)
  (0.000285, 0.0)
  (0.000286, 0.0)
  (0.000287, 0.0)
  (0.000288, 0.0)
  (0.000289, 0.0)
  (0.00029, 0.0)
  (0.000291, 0.0)
  (0.000292, 0.0)
  (0.000293, 0.0)
  (0.000294, 0.0)
  (0.000295, 0.0)
  (0.000296, 0.0)
  (0.000297, 0.0)
  (0.000298, 0.0)
  (0.000299, 0.0)
  (0.0003, 0.0)
  (0.000301, 0.0)
  (0.000302, 0.0)
  (0.000303, 0.0)
  (0.000304, 0.0)
  (0.000305, 0.0)
  (0.000306, 0.0)
  (0.000307, 0.0)
  (0.000308, 0.0)
  (0.000309, 0.0)
  (0.00031, 0.0)
  (0.000311, 0.0)
  (0.000312, 0.0)
  (0.000313, 0.0)
  (0.000314, 0.0)
  (0.000315, 0.0)
  (0.000316, 0.0)
  (0.000317, 0.0)
  (0.000318, 0.0)
  (0.000319, 0.0)
  (0.00032, 0.0)
  (0.000321, 0.0)
  (0.000322, 0.0)
  (0.000323, 0.0)
  (0.000324, 0.0)
  (0.000325, 0.0)
  (0.000326, 0.0)
  (0.000327, 0.0)
  (0.000328, 0.0)
  (0.000329, 0.0)
  (0.00033, 0.0)
  (0.000331, 0.0)
  (0.000332, 0.0)
  (0.000333, 0.0)
  (0.000334, 0.0)
  (0.000335, 0.0)
  (0.000336, 0.0)
  (0.000337, 0.0)
  (0.000338, 0.0)
  (0.000339, 0.0)
  (0.00034, 0.0)
  (0.000341, 0.0)
  (0.000342, 0.0)
  (0.000343, 0.0)
  (0.000344, 0.0)
  (0.000345, 0.0)
  (0.000346, 0.0)
  (0.000347, 0.0)
  (0.000348, 0.0)
  (0.000349, 0.0)
  (0.00035, 0.0)
  (0.000351, 0.0)
  (0.000352, 0.0)
  (0.000353, 0.0)
  (0.000354, 0.0)
  (0.000355, 0.0)
  (0.000356, 0.0)
  (0.000357, 0.0)
  (0.000358, 0.0)
  (0.000359, 0.0)
  (0.00036, 0.0)
  (0.000361, 0.0)
  (0.000362, 0.0)
  (0.000363, 0.0)
  (0.000364, 0.0)
  (0.000365, 0.0)
  (0.000366, 0.0)
  (0.000367, 0.0)
  (0.000368, 0.0)
  (0.000369, 0.0)
  (0.00037, 0.0)
  (0.000371, 0.0)
  (0.000372, 0.0)
  (0.000373, 0.0)
  (0.000374, 0.0)
  (0.000375, 0.0)
  (0.000376, 0.0)
  (0.000377, 0.0)
  (0.000378, 0.0)
  (0.000379, 0.0)
  (0.00038, 0.0)
  (0.000381, 0.0)
  (0.000382, 0.0)
  (0.000383, 0.0)
  (0.000384, 0.0)
  (0.000385, 0.0)
  (0.000386, 0.0)
  (0.000387, 0.0)
  (0.000388, 0.0)
  (0.000389, 0.0)
  (0.00039, 0.0)
  (0.000391, 0.0)
  (0.000392, 0.0)
  (0.000393, 0.0)
  (0.000394, 0.0)
  (0.000395, 0.0)
  (0.000396, 0.0)
  (0.000397, 0.0)
  (0.000398, 0.0)
  (0.000399, 0.0)
  (0.0004, 0.0)
  (0.000401, 0.0)
  (0.000402, 0.0)
  (0.000403, 0.0)
  (0.000404, 0.0)
  (0.000405, 0.0)
  (0.000406, -0.0)
  (0.000407, -0.0)
  (0.000408, 0.0)
  (0.000409, 0.0)
  (0.00041, 1.111111111111111e-9)
  (0.000411, 1.111111111111111e-9)
  (0.000412, 2.222222222222222e-9)
  (0.000413, 4.444444444444444e-9)
  (0.000414, 5.555555555555556e-9)
  (0.000415, 7.777777777777778e-9)
  (0.000416, 1.3333333333333334e-8)
  (0.000417, 1.9999999999999994e-8)
  (0.000418, 2.888888888888889e-8)
  (0.000419, 4.0e-8)
  (0.00042, 5.666666666666667e-8)
  (0.000421, 7.555555555555555e-8)
  (0.000422, 9.888888888888889e-8)
  (0.000423, 1.311111111111111e-7)
  (0.000424, 1.688888888888889e-7)
  (0.000425, 2.1888888888888888e-7)
  (0.000426, 2.777777777777778e-7)
  (0.000427, 3.5e-7)
  (0.000428, 4.4222222222222223e-7)
  (0.000429, 5.522222222222221e-7)
  (0.00043, 6.833333333333335e-7)
  (0.000431, 8.422222222222223e-7)
  (0.000432, 1.0322222222222222e-6)
  (0.000433, 1.26e-6)
  (0.000434, 1.5277777777777778e-6)
  (0.000435, 1.848888888888889e-6)
  (0.000436, 2.2255555555555555e-6)
  (0.000437, 2.67e-6)
  (0.000438, 3.187777777777778e-6)
  (0.000439, 3.791111111111111e-6)
  (0.00044, 4.4977777777777775e-6)
  (0.000441, 5.312222222222222e-6)
  (0.000442, 6.25888888888889e-6)
  (0.000443, 7.347777777777779e-6)
  (0.000444, 8.605555555555555e-6)
  (0.000445, 1.0045555555555557e-5)
  (0.000446, 1.1693333333333334e-5)
  (0.000447, 1.357111111111111e-5)
  (0.000448, 1.5714444444444446e-5)
  (0.000449, 1.814888888888889e-5)
  (0.00045, 2.090777777777778e-5)
  (0.000451, 2.4025555555555553e-5)
  (0.000452, 2.7544444444444442e-5)
  (0.000453, 3.1504444444444445e-5)
  (0.000454, 3.5954444444444445e-5)
  (0.000455, 4.094222222222222e-5)
  (0.000456, 4.652222222222222e-5)
  (0.000457, 5.275e-5)
  (0.000458, 5.969111111111111e-5)
  (0.000459, 6.740888888888889e-5)
  (0.00046, 7.597444444444444e-5)
  (0.000461, 8.54611111111111e-5)
  (0.000462, 9.594777777777777e-5)
  (0.000463, 0.00010752444444444445)
  (0.000464, 0.00012027333333333334)
  (0.000465, 0.00013429555555555557)
  (0.000466, 0.00014968111111111112)
  (0.000467, 0.00016654222222222222)
  (0.000468, 0.0001849777777777778)
  (0.000469, 0.0002051111111111111)
  (0.00047, 0.0002270544444444445)
  (0.000471, 0.00025092999999999996)
  (0.000472, 0.00027686555555555555)
  (0.000473, 0.0003049922222222222)
  (0.000474, 0.00033544333333333337)
  (0.000475, 0.0003683577777777777)
  (0.000476, 0.0004038733333333333)
  (0.000477, 0.00044214111111111115)
  (0.000478, 0.0004833022222222222)
  (0.000479, 0.0005275)
  (0.00048, 0.0005748944444444445)
  (0.000481, 0.0006256244444444443)
  (0.000482, 0.0006798455555555554)
  (0.000483, 0.0007377011111111111)
  (0.000484, 0.0007993422222222223)
  (0.000485, 0.0008649111111111112)
  (0.000486, 0.0009345455555555555)
  (0.000487, 0.0010083855555555556)
  (0.000488, 0.00108656)
  (0.000489, 0.0011691933333333332)
  (0.00049, 0.0012563977777777778)
  (0.000491, 0.0013482866666666667)
  (0.000492, 0.0014449600000000001)
  (0.000493, 0.0015464966666666668)
  (0.000494, 0.0016529777777777779)
  (0.000495, 0.0017644633333333333)
  (0.000496, 0.0018809988888888888)
  (0.000497, 0.002002618888888889)
  (0.000498, 0.0021293344444444444)
  (0.000499, 0.0022611444444444444)
  (0.0005, 0.0023980233333333336)
  (0.000501, 0.002539932222222222)
  (0.000502, 0.002686798888888889)
  (0.000503, 0.0028385411111111107)
  (0.000504, 0.0029950499999999995)
  (0.000505, 0.003156184444444444)
  (0.000506, 0.003321786666666666)
  (0.000507, 0.0034916722222222223)
  (0.000508, 0.0036656299999999996)
  (0.000509, 0.003843418888888889)
  (0.00051, 0.004024774444444444)
  (0.000511, 0.004209403333333333)
  (0.000512, 0.004396984444444444)
  (0.000513, 0.0045871677777777784)
  (0.000514, 0.004779581111111111)
  (0.000515, 0.004973827777777778)
  (0.000516, 0.00516947111111111)
  (0.000517, 0.005366062222222222)
  (0.000518, 0.005563126666666667)
  (0.000519, 0.0057601611111111105)
  (0.00052, 0.005956642222222222)
  (0.000521, 0.0061520355555555566)
  (0.000522, 0.00634577)
  (0.000523, 0.006537275555555556)
  (0.000524, 0.006725954444444444)
  (0.000525, 0.006911205555555555)
  (0.000526, 0.007092407777777777)
  (0.000527, 0.007268942222222222)
  (0.000528, 0.007440184444444443)
  (0.000529, 0.007605496666666666)
  (0.00053, 0.007764254444444444)
  (0.000531, 0.00791583111111111)
  (0.000532, 0.008059605555555556)
  (0.000533, 0.008194973333333334)
  (0.000534, 0.008321338888888889)
  (0.000535, 0.00843812)
  (0.000536, 0.008544761111111111)
  (0.000537, 0.008640728888888888)
  (0.000538, 0.008725509999999999)
  (0.000539, 0.008798634444444446)
  (0.00054, 0.008859648888888887)
  (0.000541, 0.008908152222222222)
  (0.000542, 0.008943767777777778)
  (0.000543, 0.008966172222222221)
  (0.000544, 0.008975085555555557)
  (0.000545, 0.00897027)
  (0.000546, 0.008951537777777777)
  (0.000547, 0.008918758888888887)
  (0.000548, 0.00887184888888889)
  (0.000549, 0.008810788888888888)
  (0.00055, 0.008735603333333333)
  (0.000551, 0.008646386666666667)
  (0.000552, 0.00854328111111111)
  (0.000553, 0.008426494444444444)
  (0.000554, 0.00829628888888889)
  (0.000555, 0.008152984444444443)
  (0.000556, 0.00799696111111111)
  (0.000557, 0.007828653333333335)
  (0.000558, 0.007648551111111111)
  (0.000559, 0.0074571966666666665)
  (0.00056, 0.007255183333333334)
  (0.000561, 0.007043149999999999)
  (0.000562, 0.006821787777777778)
  (0.000563, 0.006591827777777779)
  (0.000564, 0.006354034444444445)
  (0.000565, 0.006109217777777778)
  (0.000566, 0.005858208888888891)
  (0.000567, 0.0056018744444444445)
  (0.000568, 0.0053410988888888886)
  (0.000569, 0.005076788888888888)
  (0.00057, 0.004809863333333333)
  (0.000571, 0.004541244444444445)
  (0.000572, 0.0042718688888888886)
  (0.000573, 0.00400266111111111)
  (0.000574, 0.0037345466666666672)
  (0.000575, 0.003468438888888889)
  (0.000576, 0.003205226666666666)
  (0.000577, 0.0029457866666666665)
  (0.000578, 0.002690964444444444)
  (0.000579, 0.0024415777777777774)
  (0.00058, 0.0021984033333333334)
  (0.000581, 0.0019621855555555555)
  (0.000582, 0.0017336133333333338)
  (0.000583, 0.0015133411111111108)
  (0.000584, 0.001301965555555556)
  (0.000585, 0.0011000266666666666)
  (0.000586, 0.000908008888888889)
  (0.000587, 0.0007263411111111112)
  (0.000588, 0.000555388888888889)
  (0.000589, 0.00039545222222222225)
  (0.00059, 0.0002467666666666667)
  (0.000591, 0.00010950888888888885)
  (0.000592, -1.6214444444444454e-5)
  (0.000593, -0.00013036111111111104)
  (0.000594, -0.00023294888888888887)
  (0.000595, -0.0003240688888888889)
  (0.000596, -0.00040385777777777776)
  (0.000597, -0.00047252555555555545)
  (0.000598, -0.0005303311111111112)
  (0.000599, -0.0005775933333333332)
  (0.0006, -0.0006146788888888889)
  (0.000601, -0.0006420033333333334)
  (0.000602, -0.0006600244444444445)
  (0.000603, -0.0006692477777777778)
  (0.000604, -0.0006702077777777777)
  (0.000605, -0.0006634666666666667)
  (0.000606, -0.0006496233333333333)
  (0.000607, -0.000629291111111111)
  (0.000608, -0.0006031077777777776)
  (0.000609, -0.0005717177777777777)
  (0.00061, -0.0005357711111111111)
  (0.000611, -0.0004959266666666666)
  (0.000612, -0.00045283444444444446)
  (0.000613, -0.0004071433333333333)
  (0.000614, -0.00035948666666666665)
  (0.000615, -0.00031047666666666665)
  (0.000616, -0.0002607166666666667)
  (0.000617, -0.0002107744444444444)
  (0.000618, -0.00016119666666666665)
  (0.000619, -0.00011249222222222222)
  (0.00062, -6.514333333333334e-5)
  (0.000621, -1.958555555555558e-5)
  (0.000622, 2.3777777777777807e-5)
  (0.000623, 6.459222222222221e-5)
  (0.000624, 0.00010253333333333335)
  (0.000625, 0.00013733666666666664)
  (0.000626, 0.0001687711111111111)
  (0.000627, 0.0001966588888888889)
  (0.000628, 0.00022085888888888892)
  (0.000629, 0.0002412833333333333)
  (0.00063, 0.00025788)
  (0.000631, 0.0002706444444444444)
  (0.000632, 0.00027961333333333333)
  (0.000633, 0.00028485888888888885)
  (0.000634, 0.0002864877777777778)
  (0.000635, 0.0002846488888888889)
  (0.000636, 0.00027951888888888885)
  (0.000637, 0.00027129888888888893)
  (0.000638, 0.00026021777777777776)
  (0.000639, 0.00024653555555555554)
  (0.00064, 0.0002305166666666667)
  (0.000641, 0.00021244777777777778)
  (0.000642, 0.00019262111111111111)
  (0.000643, 0.00017135111111111112)
  (0.000644, 0.00014894222222222218)
  (0.000645, 0.00012570444444444444)
  (0.000646, 0.00010194666666666664)
  (0.000647, 7.797222222222222e-5)
  (0.000648, 5.407222222222223e-5)
  (0.000649, 3.052777777777778e-5)
  (0.00065, 7.606666666666654e-6)
  (0.000651, -1.4445555555555566e-5)
  (0.000652, -3.5394444444444443e-5)
  (0.000653, -5.503222222222223e-5)
  (0.000654, -7.317777777777778e-5)
  (0.000655, -8.966666666666666e-5)
  (0.000656, -0.00010436222222222222)
  (0.000657, -0.00011715555555555555)
  (0.000658, -0.00012796222222222222)
  (0.000659, -0.0001367311111111111)
  (0.00066, -0.00014342333333333335)
  (0.000661, -0.00014804000000000003)
  (0.000662, -0.00015059555555555556)
  (0.000663, -0.00015114000000000002)
  (0.000664, -0.00014973777777777778)
  (0.000665, -0.0001464722222222222)
  (0.000666, -0.00014146)
  (0.000667, -0.00013481555555555557)
  (0.000668, -0.00012668555555555555)
  (0.000669, -0.00011722333333333335)
  (0.00067, -0.00010659555555555554)
  (0.000671, -9.497444444444444e-5)
  (0.000672, -8.253999999999999e-5)
  (0.000673, -6.94811111111111e-5)
  (0.000674, -5.598333333333333e-5)
  (0.000675, -4.2234444444444446e-5)
  (0.000676, -2.841888888888889e-5)
  (0.000677, -1.4712222222222219e-5)
  (0.000678, -1.2933333333333355e-6)
  (0.000679, 1.1681111111111113e-5)
  (0.00068, 2.4050000000000005e-5)
  (0.000681, 3.567666666666666e-5)
  (0.000682, 4.643444444444444e-5)
  (0.000683, 5.621222222222223e-5)
  (0.000684, 6.49111111111111e-5)
  (0.000685, 7.245777777777777e-5)
  (0.000686, 7.878222222222224e-5)
  (0.000687, 8.38488888888889e-5)
  (0.000688, 8.762555555555557e-5)
  (0.000689, 9.010444444444444e-5)
  (0.00069, 9.129333333333334e-5)
  (0.000691, 9.122e-5)
  (0.000692, 8.992111111111111e-5)
  (0.000693, 8.745666666666667e-5)
  (0.000694, 8.389000000000001e-5)
  (0.000695, 7.930555555555555e-5)
  (0.000696, 7.379333333333334e-5)
  (0.000697, 6.745555555555556e-5)
  (0.000698, 6.040333333333333e-5)
  (0.000699, 5.274777777777777e-5)
  (0.0007, 4.46111111111111e-5)
  (0.000701, 3.611666666666667e-5)
  (0.000702, 2.7386666666666673e-5)
  (0.000703, 1.8547777777777778e-5)
  (0.000704, 9.717777777777778e-6)
  (0.000705, 1.0211111111111108e-6)
  (0.000706, -7.434444444444442e-6)
  (0.000707, -1.5537777777777774e-5)
  (0.000708, -2.3187777777777784e-5)
  (0.000709, -3.0298888888888887e-5)
  (0.00071, -3.678333333333334e-5)
  (0.000711, -4.2571111111111105e-5)
  (0.000712, -4.760333333333333e-5)
  (0.000713, -5.1830000000000004e-5)
  (0.000714, -5.521333333333333e-5)
  (0.000715, -5.7734444444444457e-5)
  (0.000716, -5.937555555555555e-5)
  (0.000717, -6.014222222222222e-5)
  (0.000718, -6.004333333333335e-5)
  (0.000719, -5.910555555555555e-5)
  (0.00072, -5.736333333333333e-5)
  (0.000721, -5.486444444444444e-5)
  (0.000722, -5.1660000000000003e-5)
  (0.000723, -4.781777777777778e-5)
  (0.000724, -4.340555555555556e-5)
  (0.000725, -3.8501111111111105e-5)
  (0.000726, -3.318777777777777e-5)
  (0.000727, -2.754777777777778e-5)
  (0.000728, -2.167444444444444e-5)
  (0.000729, -1.5649999999999998e-5)
  (0.00073, -9.566666666666666e-6)
  (0.000731, -3.513333333333335e-6)
  (0.000732, 2.43111111111111e-6)
  (0.000733, 8.183333333333335e-6)
  (0.000734, 1.3668888888888888e-5)
  (0.000735, 1.8815555555555554e-5)
  (0.000736, 2.3558888888888887e-5)
  (0.000737, 2.7844444444444443e-5)
  (0.000738, 3.162111111111111e-5)
  (0.000739, 3.4851111111111105e-5)
  (0.00074, 3.7500000000000003e-5)
  (0.000741, 3.9547777777777777e-5)
  (0.000742, 4.097555555555556e-5)
  (0.000743, 4.1779999999999996e-5)
  (0.000744, 4.1964444444444436e-5)
  (0.000745, 4.154e-5)
  (0.000746, 4.052777777777778e-5)
  (0.000747, 3.895222222222222e-5)
  (0.000748, 3.685333333333333e-5)
  (0.000749, 3.427222222222222e-5)
  (0.00075, 3.125555555555556e-5)
  (0.000751, 2.7854444444444444e-5)
  (0.000752, 2.413e-5)
  (0.000753, 2.014444444444445e-5)
  (0.000754, 1.595888888888889e-5)
  (0.000755, 1.1637777777777776e-5)
  (0.000756, 7.252222222222223e-6)
  (0.000757, 2.8611111111111106e-6)
  (0.000758, -1.469999999999999e-6)
  (0.000759, -5.673333333333335e-6)
  (0.00076, -9.696666666666668e-6)
  (0.000761, -1.3482222222222224e-5)
  (0.000762, -1.6981111111111108e-5)
  (0.000763, -2.0150000000000002e-5)
  (0.000764, -2.2945555555555554e-5)
  (0.000765, -2.5336666666666664e-5)
  (0.000766, -2.7304444444444438e-5)
  (0.000767, -2.8816666666666665e-5)
  (0.000768, -2.9871111111111115e-5)
  (0.000769, -3.0462222222222222e-5)
  (0.00077, -3.0587777777777774e-5)
  (0.000771, -3.026e-5)
  (0.000772, -2.9496666666666665e-5)
  (0.000773, -2.8306666666666668e-5)
  (0.000774, -2.673e-5)
  (0.000775, -2.479222222222222e-5)
  (0.000776, -2.2528888888888895e-5)
  (0.000777, -1.998111111111111e-5)
  (0.000778, -1.7194444444444445e-5)
  (0.000779, -1.4215555555555554e-5)
  (0.00078, -1.1085555555555555e-5)
  (0.000781, -7.858888888888888e-6)
  (0.000782, -4.585555555555554e-6)
  (0.000783, -1.3122222222222213e-6)
  (0.000784, 1.9111111111111112e-6)
  (0.000785, 5.038888888888889e-6)
  (0.000786, 8.024444444444445e-6)
  (0.000787, 1.0827777777777777e-5)
  (0.000788, 1.3408888888888889e-5)
  (0.000789, 1.573777777777778e-5)
  (0.00079, 1.778e-5)
  (0.000791, 1.9512222222222224e-5)
  (0.000792, 2.0914444444444443e-5)
  (0.000793, 2.1973333333333335e-5)
  (0.000794, 2.267888888888889e-5)
  (0.000795, 2.3026666666666668e-5)
  (0.000796, 2.3017777777777777e-5)
  (0.000797, 2.2663333333333337e-5)
  (0.000798, 2.1969999999999998e-5)
  (0.000799, 2.096e-5)
  (0.0008, 1.9654444444444445e-5)
  (0.000801, 1.8077777777777777e-5)
  (0.000802, 1.6253333333333332e-5)
  (0.000803, 1.4225555555555556e-5)
  (0.000804, 1.2022222222222221e-5)
  (0.000805, 9.67777777777778e-6)
  (0.000806, 7.233333333333332e-6)
  (0.000807, 4.732222222222223e-6)
  (0.000808, 2.206666666666666e-6)
  (0.000809, -3.0222222222222235e-7)
  (0.00081, -2.7566666666666664e-6)
  (0.000811, -5.119999999999998e-6)
  (0.000812, -7.361111111111112e-6)
  (0.000813, -9.444444444444445e-6)
  (0.000814, -1.1344444444444445e-5)
  (0.000815, -1.3034444444444446e-5)
  (0.000816, -1.4494444444444444e-5)
  (0.000817, -1.5704444444444447e-5)
  (0.000818, -1.665e-5)
  (0.000819, -1.7321111111111115e-5)
  (0.00082, -1.771777777777778e-5)
  (0.000821, -1.7833333333333338e-5)
  (0.000822, -1.767222222222222e-5)
  (0.000823, -1.7241111111111112e-5)
  (0.000824, -1.6554444444444448e-5)
  (0.000825, -1.5624444444444445e-5)
  (0.000826, -1.4469999999999999e-5)
  (0.000827, -1.3115555555555555e-5)
  (0.000828, -1.1582222222222224e-5)
  (0.000829, -9.898888888888889e-6)
  (0.00083, -8.094444444444444e-6)
  (0.000831, -6.1977777777777765e-6)
  (0.000832, -4.241111111111111e-6)
  (0.000833, -2.254444444444444e-6)
  (0.000834, -2.7111111111111013e-7)
  (0.000835, 1.6811111111111107e-6)
  (0.000836, 3.571111111111111e-6)
  (0.000837, 5.3677777777777785e-6)
  (0.000838, 7.046666666666667e-6)
  (0.000839, 8.592222222222223e-6)
  (0.00084, 9.971111111111109e-6)
  (0.000841, 1.1168888888888887e-5)
  (0.000842, 1.217777777777778e-5)
  (0.000843, 1.2974444444444445e-5)
  (0.000844, 1.355888888888889e-5)
  (0.000845, 1.3922222222222221e-5)
  (0.000846, 1.4062222222222223e-5)
  (0.000847, 1.3983333333333332e-5)
  (0.000848, 1.3688888888888891e-5)
  (0.000849, 1.3185555555555554e-5)
  (0.00085, 1.2487777777777776e-5)
  (0.000851, 1.1606666666666667e-5)
  (0.000852, 1.0558888888888888e-5)
  (0.000853, 9.365555555555557e-6)
  (0.000854, 8.044444444444444e-6)
  (0.000855, 6.622222222222224e-6)
  (0.000856, 5.118888888888889e-6)
  (0.000857, 3.558888888888889e-6)
  (0.000858, 1.9711111111111115e-6)
  (0.000859, 3.744444444444438e-7)
  (0.00086, -1.1999999999999997e-6)
  (0.000861, -2.73e-6)
  (0.000862, -4.191111111111111e-6)
  (0.000863, -5.562222222222223e-6)
  (0.000864, -6.824444444444444e-6)
  (0.000865, -7.954444444444444e-6)
  (0.000866, -8.941111111111109e-6)
  (0.000867, -9.771111111111111e-6)
  (0.000868, -1.0432222222222223e-5)
  (0.000869, -1.0912222222222221e-5)
  (0.00087, -1.1215555555555552e-5)
  (0.000871, -1.1333333333333334e-5)
  (0.000872, -1.1270000000000002e-5)
  (0.000873, -1.1027777777777779e-5)
  (0.000874, -1.0616666666666664e-5)
  (0.000875, -1.0043333333333336e-5)
  (0.000876, -9.32e-6)
  (0.000877, -8.463333333333334e-6)
  (0.000878, -7.485555555555557e-6)
  (0.000879, -6.412222222222223e-6)
  (0.00088, -5.2522222222222214e-6)
  (0.000881, -4.027777777777778e-6)
  (0.000882, -2.763333333333333e-6)
  (0.000883, -1.475555555555556e-6)
  (0.000884, -1.8888888888888904e-7)
  (0.000885, 1.0822222222222222e-6)
  (0.000886, 2.312222222222222e-6)
  (0.000887, 3.491111111111111e-6)
  (0.000888, 4.588888888888889e-6)
  (0.000889, 5.604444444444445e-6)
  (0.00089, 6.512222222222221e-6)
  (0.000891, 7.304444444444445e-6)
  (0.000892, 7.969999999999998e-6)
  (0.000893, 8.49888888888889e-6)
  (0.000894, 8.883333333333334e-6)
  (0.000895, 9.125555555555556e-6)
  (0.000896, 9.22111111111111e-6)
  (0.000897, 9.164444444444444e-6)
  (0.000898, 8.965555555555555e-6)
  (0.000899, 8.625555555555555e-6)
  (0.0009, 8.152222222222222e-6)
  (0.000901, 7.555555555555556e-6)
  (0.000902, 6.848888888888889e-6)
  (0.000903, 6.0388888888888885e-6)
  (0.000904, 5.14111111111111e-6)
  (0.000905, 4.176666666666667e-6)
  (0.000906, 3.1577777777777777e-6)
  (0.000907, 2.102222222222222e-6)
  (0.000908, 1.0277777777777777e-6)
  (0.000909, -5.111111111111084e-8)
  (0.00091, -1.1077777777777776e-6)
  (0.000911, -2.1322222222222217e-6)
  (0.000912, -3.1077777777777773e-6)
  (0.000913, -4.0166666666666675e-6)
  (0.000914, -4.844444444444444e-6)
  (0.000915, -5.582222222222221e-6)
  (0.000916, -6.2155555555555554e-6)
  (0.000917, -6.742222222222223e-6)
  (0.000918, -7.1477777777777776e-6)
  (0.000919, -7.430000000000001e-6)
  (0.00092, -7.586666666666667e-6)
  (0.000921, -7.623333333333333e-6)
  (0.000922, -7.532222222222223e-6)
  (0.000923, -7.323333333333334e-6)
  (0.000924, -7.001111111111111e-6)
  (0.000925, -6.570000000000001e-6)
  (0.000926, -6.041111111111111e-6)
  (0.000927, -5.425555555555555e-6)
  (0.000928, -4.732222222222222e-6)
  (0.000929, -3.973333333333334e-6)
  (0.00093, -3.165555555555555e-6)
  (0.000931, -2.3188888888888894e-6)
  (0.000932, -1.4466666666666664e-6)
  (0.000933, -5.677777777777779e-7)
  (0.000934, 3.1222222222222226e-7)
  (0.000935, 1.1733333333333328e-6)
  (0.000936, 2.0033333333333334e-6)
  (0.000937, 2.7899999999999995e-6)
  (0.000938, 3.5233333333333336e-6)
  (0.000939, 4.186666666666667e-6)
  (0.00094, 4.7788888888888895e-6)
  (0.000941, 5.282222222222223e-6)
  (0.000942, 5.7e-6)
  (0.000943, 6.02e-6)
  (0.000944, 6.2366666666666665e-6)
  (0.000945, 6.348888888888888e-6)
  (0.000946, 6.3577777777777775e-6)
  (0.000947, 6.263333333333333e-6)
  (0.000948, 6.07e-6)
  (0.000949, 5.774444444444446e-6)
  (0.00095, 5.392222222222222e-6)
  (0.000951, 4.925555555555555e-6)
  (0.000952, 4.382222222222223e-6)
  (0.000953, 3.774444444444445e-6)
  (0.000954, 3.111111111111112e-6)
  (0.000955, 2.4055555555555555e-6)
  (0.000956, 1.671111111111111e-6)
  (0.000957, 9.166666666666661e-7)
  (0.000958, 1.588888888888889e-7)
  (0.000959, -5.899999999999998e-7)
  (0.00096, -1.32e-6)
  (0.000961, -2.0177777777777776e-6)
  (0.000962, -2.6733333333333333e-6)
  (0.000963, -3.2700000000000005e-6)
  (0.000964, -3.8055555555555556e-6)
  (0.000965, -4.274444444444445e-6)
  (0.000966, -4.66e-6)
  (0.000967, -4.966666666666666e-6)
  (0.000968, -5.184444444444443e-6)
  (0.000969, -5.314444444444445e-6)
  (0.00097, -5.356666666666666e-6)
  (0.000971, -5.311111111111111e-6)
  (0.000972, -5.18e-6)
  (0.000973, -4.9655555555555555e-6)
  (0.000974, -4.675555555555555e-6)
  (0.000975, -4.313333333333334e-6)
  (0.000976, -3.8844444444444444e-6)
  (0.000977, -3.3999999999999996e-6)
  (0.000978, -2.8711111111111113e-6)
  (0.000979, -2.3011111111111113e-6)
  (0.00098, -1.7011111111111113e-6)
  (0.000981, -1.0833333333333333e-6)
  (0.000982, -4.577777777777779e-7)
  (0.000983, 1.688888888888891e-7)
  (0.000984, 7.833333333333332e-7)
  (0.000985, 1.377777777777778e-6)
  (0.000986, 1.944444444444445e-6)
  (0.000987, 2.471111111111111e-6)
  (0.000988, 2.953333333333333e-6)
  (0.000989, 3.383333333333333e-6)
  (0.00099, 3.7500000000000005e-6)
  (0.000991, 4.056666666666666e-6)
  (0.000992, 4.291111111111111e-6)
  (0.000993, 4.453333333333333e-6)
  (0.000994, 4.5422222222222215e-6)
  (0.000995, 4.552222222222222e-6)
  (0.000996, 4.49e-6)
  (0.000997, 4.353333333333334e-6)
  (0.000998, 4.146666666666667e-6)
  (0.000999, 3.8711111111111115e-6)
  (0.001, 3.5355555555555557e-6)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> test_mid_disp_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\textrm{displacement }\bar u_x \textrm{ (m)}$\\\color{white}.},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {0.0010409937301766835},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {$0.0001$,$0.0002$,$0.0003$,$0.0004$,$0.0005$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-0.001,-0.0005,0.0,0.0005,0.001},yticklabels = {$-0.0010$,$-0.0005$,$0.0000$,$0.0005$,$0.0010$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.0012023452319623942},
  width = {93.491mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 0.0)
  (8.099999999999999e-5, -1.7719731909324683e-11)
  (8.199999999999999e-5, -6.03847204449532e-11)
  (8.3e-5, -1.139376709884371e-10)
  (8.4e-5, -1.6246778795390368e-10)
  (8.499999999999999e-5, -1.9240891450981381e-10)
  (8.599999999999999e-5, -1.9658742993166164e-10)
  (8.699999999999999e-5, -1.7706895148886859e-10)
  (8.8e-5, -1.4585509941776575e-10)
  (8.9e-5, -1.22820913733316e-10)
  (8.999999999999999e-5, -1.308482663567866e-10)
  (9.099999999999999e-5, -1.888421633456646e-10)
  (9.199999999999999e-5, -3.0410422488703144e-10)
  (9.3e-5, -4.662192354767476e-10)
  (9.4e-5, -6.449839337524386e-10)
  (9.499999999999999e-5, -7.947474811482856e-10)
  (9.599999999999999e-5, -8.666190858866564e-10)
  (9.7e-5, -8.281471679761224e-10)
  (9.8e-5, -6.871738349757396e-10)
  (9.9e-5, -5.126082692394316e-10)
  (9.999999999999999e-5, -4.3996440821823916e-10)
  (0.00010099999999999999, -6.43939407067173e-10)
  (0.00010199999999999999, -1.2544914043376629e-9)
  (0.000103, -2.1873733555229417e-9)
  (0.000104, -2.8555765081991084e-9)
  (0.00010499999999999999, -1.7253964820548946e-9)
  (0.00010599999999999999, 4.3193624554984484e-9)
  (0.000107, 2.083844965493048e-8)
  (0.000108, 5.694794564843285e-8)
  (0.00010899999999999999, 1.2669998500435035e-7)
  (0.00010999999999999999, 2.5072908171345566e-7)
  (0.00011099999999999999, 4.581450511883841e-7)
  (0.00011199999999999998, 7.88629431863419e-7)
  (0.00011299999999999998, 1.2946668500492383e-6)
  (0.00011399999999999999, 2.0438163814503016e-6)
  (0.00011499999999999999, 3.120902386513014e-6)
  (0.000116, 4.62998148853352e-6)
  (0.000117, 6.695924363248992e-6)
  (0.000118, 9.465439795135988e-6)
  (0.00011899999999999999, 1.3107365800489178e-5)
  (0.00011999999999999999, 1.781205992131775e-5)
  (0.00012099999999999999, 2.3789738976426802e-5)
  (0.00012199999999999998, 3.126764791797717e-5)
  (0.00012299999999999998, 4.0485977619740155e-5)
  (0.00012399999999999998, 5.1692501333538355e-5)
  (0.000125, 6.5135957423224e-5)
  (0.000126, 8.105826941947689e-5)
  (0.000127, 9.968576051618734e-5)
  (0.000128, 0.0001212195850647661)
  (0.000129, 0.00014582566094284826)
  (0.00013, 0.00017362444041315017)
  (0.00013099999999999999, 0.0002046808999862576)
  (0.00013199999999999998, 0.00023899515899129055)
  (0.00013299999999999998, 0.00027649414973286745)
  (0.000134, 0.0003170247576525758)
  (0.00013499999999999997, 0.00036034882697903747)
  (0.000136, 0.0004061403859317533)
  (0.000137, 0.00045398538646500633)
  (0.000138, 0.0005033841784282641)
  (0.000139, 0.0005537568492467602)
  (0.00014, 0.0006044514608061935)
  (0.00014099999999999998, 0.0006547551087102221)
  (0.00014199999999999998, 0.0007039076194276187)
  (0.000143, 0.0007511175922863132)
  (0.00014399999999999998, 0.0007955803901575839)
  (0.000145, 0.0008364975893354685)
  (0.00014599999999999997, 0.000873097319708013)
  (0.000147, 0.0009046548646616697)
  (0.000148, 0.000930512849596901)
  (0.000149, 0.0009501003311644809)
  (0.00015, 0.0009629501082786366)
  (0.00015099999999999998, 0.0009687136116251503)
  (0.000152, 0.0009671727907225585)
  (0.00015299999999999998, 0.0009582485054473071)
  (0.000154, 0.0009420050399561596)
  (0.00015499999999999997, 0.0009186504876113468)
  (0.000156, 0.0008885329012032443)
  (0.000157, 0.0008521322578600209)
  (0.000158, 0.0008100484461451033)
  (0.000159, 0.000762985637075669)
  (0.00015999999999999999, 0.0007117335440730814)
  (0.00016099999999999998, 0.0006571462022911814)
  (0.00016199999999999998, 0.0006001189990465226)
  (0.000163, 0.0005415647588374439)
  (0.00016399999999999997, 0.00048238972463502777)
  (0.000165, 0.00042347027930574044)
  (0.00016599999999999997, 0.00036563121653861126)
  (0.000167, 0.0003096263007690811)
  (0.000168, 0.00025612175348875733)
  (0.000169, 0.0002056831739414889)
  (0.00016999999999999999, 0.0001587662519722007)
  (0.00017099999999999998, 0.00011571146729573773)
  (0.000172, 7.67428009587949e-5)
  (0.00017299999999999998, 4.197031973691389e-5)
  (0.000174, 1.1396340771015226e-5)
  (0.00017499999999999997, -1.5075250783464838e-5)
  (0.000176, -3.762706788023659e-5)
  (0.000177, -5.651428836812716e-5)
  (0.000178, -7.20493872974241e-5)
  (0.000179, -8.458621465054616e-5)
  (0.00017999999999999998, -9.450408158648865e-5)
  (0.000181, -0.00010219247235894616)
  (0.00018199999999999998, -0.00010803692818341822)
  (0.000183, -0.00011240655871460799)
  (0.00018399999999999997, -0.00011564353233844583)
  (0.000185, -0.00011805478433226429)
  (0.000186, -0.00011990606810626382)
  (0.000187, -0.00012141836473861244)
  (0.000188, -0.00012276656461516832)
  (0.00018899999999999999, -0.0001240802460081031)
  (0.00018999999999999998, -0.00012544630164136906)
  (0.00019099999999999998, -0.00012691310741121486)
  (0.000192, -0.00012849588818025472)
  (0.00019299999999999997, -0.00013018291380614868)
  (0.000194, -0.00013194215345522294)
  (0.00019499999999999997, -0.00013372802643158105)
  (0.000196, -0.00013548791150676435)
  (0.000197, -0.00013716811214914204)
  (0.000198, -0.00013871902011564278)
  (0.00019899999999999999, -0.00014009927254176688)
  (0.00019999999999999998, -0.00014127875591774607)
  (0.000201, -0.00014224037212535822)
  (0.00020199999999999998, -0.0001429805449828822)
  (0.00020299999999999997, -0.00014350850839211097)
  (0.000204, -0.00014384447703884003)
  (0.000205, -0.00014401685544357856)
  (0.000206, -0.0001440586887698294)
  (0.000207, -0.00014400359701052993)
  (0.000208, -0.00014388146102596095)
  (0.00020899999999999998, -0.00014371414275880865)
  (0.00020999999999999998, -0.00014351152165228116)
  (0.00021099999999999998, -0.00014326811432415184)
  (0.00021199999999999998, -0.00014296051514002355)
  (0.000213, -0.0001425458525483694)
  (0.000214, -0.0001419614017954422)
  (0.000215, -0.0001411254316262985)
  (0.000216, -0.00013993929414556056)
  (0.000217, -0.000138290696968749)
  (0.00021799999999999999, -0.0001360580291675635)
  (0.00021899999999999998, -0.0001331155512685234)
  (0.00021999999999999998, -0.00012933920833550357)
  (0.00022099999999999998, -0.0001246127869863301)
  (0.00022199999999999998, -0.00011883411427603032)
  (0.000223, -0.00011192098996150662)
  (0.000224, -0.00010381655391890059)
  (0.000225, -9.449381652742012e-5)
  (0.000226, -8.395911979221616e-5)
  (0.000227, -7.225434816291488e-5)
  (0.00022799999999999999, -5.9457767126350246e-5)
  (0.00022899999999999998, -4.568343109552965e-5)
  (0.00022999999999999998, -3.107916622401516e-5)
  (0.00023099999999999998, -1.5823195119959934e-5)
  (0.00023199999999999997, -1.1952606491057855e-7)
  (0.000233, 1.5807723043174876e-5)
  (0.000234, 3.1720857750344515e-5)
  (0.000235, 4.737576111456699e-5)
  (0.000236, 6.252941543500245e-5)
  (0.000237, 7.694753076301094e-5)
  (0.00023799999999999998, 9.041202061058751e-5)
  (0.00023899999999999998, 0.00010272807417125804)
  (0.00023999999999999998, 0.00011373058960210353)
  (0.00024099999999999998, 0.0001232897533350614)
  (0.00024199999999999997, 0.0001313155750850137)
  (0.000243, 0.00013776121660361278)
  (0.000244, 0.00014262498400048184)
  (0.000245, 0.00014595088857297895)
  (0.000246, 0.00014782771964190909)
  (0.000247, 0.0001483866149564618)
  (0.00024799999999999996, 0.00014779715970049035)
  (0.000249, 0.00014626209356010918)
  (0.00025, 0.00014401075579104712)
  (0.000251, 0.00014129144930366276)
  (0.00025199999999999995, 0.00013836295446283472)
  (0.00025299999999999997, 0.0001354854690882031)
  (0.000254, 0.0001329112901954263)
  (0.000255, 0.00013087558235246716)
  (0.000256, 0.0001295875942546217)
  (0.00025699999999999996, 0.0001292226867549227)
  (0.000258, 0.00012991552029752756)
  (0.000259, 0.00013175471658397826)
  (0.00026, 0.00013477925855452278)
  (0.00026099999999999995, 0.00013897682580039637)
  (0.00026199999999999997, 0.00014428418196921222)
  (0.000263, 0.00015058964033652566)
  (0.000264, 0.00015773753816501963)
  (0.000265, 0.0001655345550614524)
  (0.00026599999999999996, 0.00017375762084486662)
  (0.000267, 0.00018216307990428737)
  (0.000268, 0.00019049671655904952)
  (0.000269, 0.00019850420353313653)
  (0.00026999999999999995, 0.00020594151607216418)
  (0.000271, 0.00021258485876173434)
  (0.000272, 0.0002182396804642401)
  (0.000273, 0.00022274840312465919)
  (0.000274, 0.00022599655921726146)
  (0.00027499999999999996, 0.00022791711584046147)
  (0.000276, 0.00022849285559324372)
  (0.000277, 0.00022775677961058883)
  (0.000278, 0.00022579059070078775)
  (0.00027899999999999995, 0.0002227213990142063)
  (0.00028, 0.00021871686445339532)
  (0.000281, 0.00021397904556530917)
  (0.000282, 0.0002087372616964097)
  (0.000283, 0.00020324029290933523)
  (0.00028399999999999996, 0.0001977482411281627)
  (0.000285, 0.00019252435805656873)
  (0.000286, 0.00018782711352446563)
  (0.000287, 0.0001839027357562661)
  (0.00028799999999999995, 0.00018097840672848503)
  (0.000289, 0.000179256245457235)
  (0.00029, 0.0001789081635865421)
  (0.00029099999999999997, 0.0001800716342874376)
  (0.000292, 0.00018284637963776)
  (0.00029299999999999997, 0.00018729195476679424)
  (0.000294, 0.00019342618952997287)
  (0.000295, 0.00020122443977310382)
  (0.000296, 0.00021061959897869913)
  (0.00029699999999999996, 0.00022150282527249942)
  (0.000298, 0.0002337249460687536)
  (0.000299, 0.00024709851063069616)
  (0.0003, 0.00026140046728359307)
  (0.00030099999999999994, 0.0002763754451223487)
  (0.00030199999999999997, 0.00029173961856853635)
  (0.000303, 0.00030718512650086704)
  (0.000304, 0.00032238500607399576)
  (0.000305, 0.00033699858557922685)
  (0.00030599999999999996, 0.0003506772621627861)
  (0.000307, 0.0003630705706498643)
  (0.000308, 0.0003738324310505419)
  (0.000309, 0.0003826274464245616)
  (0.00030999999999999995, 0.0003891371112940191)
  (0.00031099999999999997, 0.00039306578493320026)
  (0.000312, 0.00039414628432555535)
  (0.000313, 0.0003921449584577435)
  (0.000314, 0.00038686611845051554)
  (0.00031499999999999996, 0.0003781557158363721)
  (0.000316, 0.00036590418276108324)
  (0.000317, 0.0003500483714887024)
  (0.000318, 0.00033057255480834776)
  (0.00031899999999999995, 0.0003075084724244934)
  (0.00031999999999999997, 0.0002809344301360817)
  (0.000321, 0.00025097347796924045)
  (0.000322, 0.00021779071029999874)
  (0.000323, 0.00018158974570132126)
  (0.00032399999999999996, 0.0001426084574484605)
  (0.000325, 0.00010111403821861955)
  (0.00032599999999999996, 5.739749545371053e-5)
  (0.000327, 1.1767687903112187e-5)
  (0.000328, -3.5454970536330755e-5)
  (0.000329, -8.39449964515e-5)
  (0.00033, -0.00013337835079177575)
  (0.00033099999999999997, -0.00018343880212383498)
  (0.000332, -0.0002338239448652938)
  (0.00033299999999999996, -0.00028425066688192956)
  (0.000334, -0.00033445985631870096)
  (0.00033499999999999996, -0.00038422014208064836)
  (0.000336, -0.0004333304780182706)
  (0.000337, -0.00048162140903931685)
  (0.000338, -0.0005289548986537229)
  (0.000339, -0.0005752226514088163)
  (0.00033999999999999997, -0.0006203429286939634)
  (0.000341, -0.0006642559297378169)
  (0.00034199999999999996, -0.0007069178875023069)
  (0.000343, -0.0007482941069746877)
  (0.00034399999999999996, -0.0007883512459471705)
  (0.000345, -0.0008270492005008944)
  (0.000346, -0.0008643330041300694)
  (0.000347, -0.0009001251765424218)
  (0.000348, -0.0009343189625519956)
  (0.00034899999999999997, -0.0009667728814665877)
  (0.00035, -0.000997306962907661)
  (0.00035099999999999997, -0.0010257009777144698)
  (0.000352, -0.0010516948857101599)
  (0.00035299999999999996, -0.0010749916202870205)
  (0.000354, -0.0010952622187069387)
  (0.00035499999999999996, -0.0011121531930766496)
  (0.000356, -0.0011252959266970473)
  (0.000357, -0.0011343177801538184)
  (0.000358, -0.0011388545066188355)
  (0.000359, -0.0011385635107395607)
  (0.00035999999999999997, -0.0011331374431650444)
  (0.000361, -0.0011223176045837139)
  (0.00036199999999999996, -0.0011059066389339767)
  (0.000363, -0.0010837800235283372)
  (0.00036399999999999996, -0.0010558959113099926)
  (0.000365, -0.001022302943545338)
  (0.000366, -0.000983145725645044)
  (0.000367, -0.0009386677401025361)
  (0.000368, -0.0008892115546260439)
  (0.00036899999999999997, -0.0008352162669056913)
  (0.00037, -0.0007772122074042383)
  (0.00037099999999999996, -0.0007158129963135805)
  (0.000372, -0.0006517051195012159)
  (0.00037299999999999996, -0.0005856352507628474)
  (0.000374, -0.000518395604406587)
  (0.00037499999999999995, -0.0004508076537622286)
  (0.000376, -0.00038370459819685025)
  (0.000377, -0.0003179130038137504)
  (0.00037799999999999997, -0.0002542340807990233)
  (0.000379, -0.0001934250921982992)
  (0.00037999999999999997, -0.00013618141283020324)
  (0.000381, -8.311977048374934e-5)
  (0.00038199999999999996, -3.476320147430315e-5)
  (0.000383, 8.471764094281618e-6)
  (0.00038399999999999996, 4.6285208246678875e-5)
  (0.000385, 7.850080099215734e-5)
  (0.000386, 0.00010506930540658634)
  (0.000387, 0.00012606837394721918)
  (0.000388, 0.00014169852076243754)
  (0.00038899999999999997, 0.00015227529360773895)
  (0.00039, 0.00015821781827545916)
  (0.00039099999999999996, 0.00016003404109226743)
  (0.000392, 0.00015830314289607826)
  (0.00039299999999999996, 0.0001536557323322581)
  (0.000394, 0.00014675253879494726)
  (0.00039499999999999995, 0.00013826240815323533)
  (0.000396, 0.00012884045124235847)
  (0.000397, 0.00011910720163713658)
  (0.00039799999999999997, 0.00010962960353419417)
  (0.000399, 0.00010090457336608215)
  (0.00039999999999999996, 9.334576343952191e-5)
  (0.000401, 8.727400833024167e-5)
  (0.00040199999999999996, 8.291176297932433e-5)
  (0.000403, 8.038165499887712e-5)
  (0.00040399999999999995, 7.970908308415604e-5)
  (0.000405, 8.082860927036268e-5)
  (0.000406, 8.359372512325351e-5)
  (0.00040699999999999997, 8.778942961602808e-5)
  (0.000408, 9.3146946401596e-5)
  (0.00040899999999999997, 9.935983521905822e-5)
  (0.00041, 0.00010610071861135574)
  (0.00041099999999999996, 0.00011303785086013836)
  (0.000412, 0.00011985079865167081)
  (0.00041299999999999996, 0.0001262445780914164)
  (0.000414, 0.0001319616943893359)
  (0.000415, 0.0001367916519551774)
  (0.000416, 0.0001405776364622854)
  (0.000417, 0.00014322020944003197)
  (0.00041799999999999997, 0.00014467799347620068)
  (0.000419, 0.00014496545638195273)
  (0.00041999999999999996, 0.0001441480210322414)
  (0.000421, 0.000142334830562789)
  (0.00042199999999999996, 0.00013966958383018473)
  (0.000423, 0.00013631992214733986)
  (0.00042399999999999995, 0.000132465894677633)
  (0.000425, 0.00012828805641522365)
  (0.000426, 0.0001239557596054651)
  (0.00042699999999999997, 0.00011961618711501377)
  (0.000428, 0.00011538464504411814)
  (0.00042899999999999997, 0.00011133658223614538)
  (0.00043, 0.000107501736885549)
  (0.00043099999999999996, 0.00010386072609501384)
  (0.000432, 0.00010034429443429692)
  (0.00043299999999999995, 9.683532449901688e-5)
  (0.000434, 9.31735892748636e-5)
  (0.000435, 8.916309693444147e-5)
  (0.00043599999999999997, 8.458174872058268e-5)
  (0.000437, 7.919290590399117e-5)
  (0.00043799999999999997, 7.275834919709557e-5)
  (0.000439, 6.505202046859309e-5)
  (0.00043999999999999996, 5.5873868908191755e-5)
  (0.000441, 4.5063087909143966e-5)
  (0.00044199999999999996, 3.2510029469976764e-5)
  (0.000443, 1.8166122565237733e-5)
  (0.00044399999999999995, 2.051201068849153e-6)
  (0.000445, -1.5742236788597633e-5)
  (0.000446, -3.504816667564112e-5)
  (0.00044699999999999997, -5.562972963365531e-5)
  (0.000448, -7.718544310551807e-5)
  (0.00044899999999999996, -9.935870436979776e-5)
  (0.00045, -0.00012175017335718418)
  (0.00045099999999999996, -0.00014393245546822473)
  (0.000452, -0.00016546636916531634)
  (0.00045299999999999995, -0.00018591798701771362)
  (0.000454, -0.0002048755892898909)
  (0.000455, -0.00022196566979217213)
  (0.00045599999999999997, -0.00023686718490564937)
  (0.000457, -0.00024932333536735354)
  (0.00045799999999999997, -0.0002591503102521302)
  (0.000459, -0.0002662425945459411)
  (0.00045999999999999996, -0.0002705746346197277)
  (0.000461, -0.00027219885738079475)
  (0.00046199999999999995, -0.0002712402361680177)
  (0.000463, -0.0002678877774331208)
  (0.000464, -0.0002623834562288054)
  (0.00046499999999999997, -0.0002550092469925723)
  (0.000466, -0.0002460729732549567)
  (0.00046699999999999997, -0.00023589373288735965)
  (0.000468, -0.00022478764455498686)
  (0.00046899999999999996, -0.00021305460923377458)
  (0.00047, -0.0002009666935266274)
  (0.00047099999999999996, -0.00018875862651616238)
  (0.000472, -0.00017662076769200442)
  (0.00047299999999999995, -0.0001646947592792754)
  (0.000474, -0.00015307193107367867)
  (0.000475, -0.00014179438785207694)
  (0.00047599999999999997, -0.00013085858546741278)
  (0.000477, -0.00012022109709998433)
  (0.00047799999999999996, -0.00010980618926729107)
  (0.000479, -9.9514769733891e-5)
  (0.00047999999999999996, -8.923423640883384e-5)
  (0.000481, -7.884874629328608e-5)
  (0.00048199999999999995, -6.824943413557432e-5)
  (0.000483, -5.7344138598911494e-5)
  (0.000484, -4.606623608783647e-5)
  (0.00048499999999999997, -3.438223557133496e-5)
  (0.000486, -2.2297848701112426e-5)
  (0.00048699999999999997, -9.862315579938907e-6)
  (0.000488, 2.829164515590539e-6)
  (0.000489, 1.56349780665692e-5)
  (0.00049, 2.836862867861922e-5)
  (0.0004909999999999999, 4.080219726785243e-5)
  (0.000492, 5.267160757630777e-5)
  (0.000493, 6.368351133187271e-5)
  (0.000494, 7.352355017123456e-5)
  (0.000495, 8.186570078511434e-5)
  (0.0004959999999999999, 8.838236736857062e-5)
  (0.000497, 9.275485324055434e-5)
  (0.000498, 9.468382330610022e-5)
  (0.000499, 9.38993625555548e-5)
  (0.0005, 9.017024432954516e-5)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 0.0)
  (8.099999999999999e-5, 0.0)
  (8.199999999999999e-5, 0.0)
  (8.3e-5, -1.3888889021621172e-13)
  (8.4e-5, 1.3888889021621172e-13)
  (8.499999999999999e-5, 2.7777778043242343e-13)
  (8.599999999999999e-5, 1.3888889021621172e-13)
  (8.699999999999999e-5, 1.3888889021621172e-13)
  (8.8e-5, 4.166666537079762e-13)
  (8.9e-5, 2.7777778043242343e-13)
  (8.999999999999999e-5, 4.166666537079762e-13)
  (9.099999999999999e-5, 1.2499999950052465e-12)
  (9.199999999999999e-5, 4.166666537079762e-13)
  (9.3e-5, -4.027777731566845e-12)
  (9.4e-5, -9.999999960041972e-12)
  (9.499999999999999e-5, -1.2083333465751078e-11)
  (9.599999999999999e-5, -1.6666666148319048e-12)
  (9.7e-5, 3.2916666354437796e-11)
  (9.8e-5, 9.041666720888131e-11)
  (9.9e-5, 1.3833332916657337e-10)
  (9.999999999999999e-5, 9.444444358519544e-11)
  (0.00010099999999999999, -1.7958332737544325e-10)
  (0.00010199999999999999, -8.284722213813822e-10)
  (0.000103, -1.886111128390766e-9)
  (0.000104, -3.0280555840533907e-9)
  (0.00010499999999999999, -3.161666761730686e-9)
  (0.00010599999999999999, 1.8388889369558292e-10)
  (0.000107, 1.1677083744388028e-8)
  (0.000108, 3.923208424794211e-8)
  (0.00010899999999999999, 9.528944744374712e-8)
  (0.00010999999999999999, 1.9829153430350743e-7)
  (0.00011099999999999999, 3.743693000046733e-7)
  (0.00011199999999999998, 6.591996992710847e-7)
  (0.00011299999999999998, 1.1000259547699898e-6)
  (0.00011399999999999999, 1.7577598043772014e-6)
  (0.00011499999999999999, 2.709060140659858e-6)
  (0.000116, 4.048285688895703e-6)
  (0.000117, 5.889128260605503e-6)
  (0.000118, 8.365720418623823e-6)
  (0.00011899999999999999, 1.1633081840045634e-5)
  (0.00011999999999999999, 1.5866725107116508e-5)
  (0.00012099999999999999, 2.1261314486764604e-5)
  (0.00012199999999999998, 2.8028312044625636e-5)
  (0.00012299999999999998, 3.6392625588632654e-5)
  (0.00012399999999999998, 4.6588202167185955e-5)
  (0.000125, 5.8852610891335644e-5)
  (0.000126, 7.342061962845037e-5)
  (0.000127, 9.051674169313628e-5)
  (0.000128, 0.00011034699127776548)
  (0.000129, 0.0001330898066953523)
  (0.00013, 0.00015888666894170456)
  (0.00013099999999999999, 0.00018783266568789259)
  (0.00013199999999999998, 0.00021996727809892036)
  (0.00013299999999999998, 0.00025526618628646247)
  (0.000134, 0.00029363389330683276)
  (0.00013499999999999997, 0.0003348980681039393)
  (0.000136, 0.00037880534364376217)
  (0.000137, 0.00042501917050685734)
  (0.000138, 0.0004731194712803699)
  (0.000139, 0.0005226050052442588)
  (0.00014, 0.0005728980977437459)
  (0.00014099999999999998, 0.0006233520252862945)
  (0.00014199999999999998, 0.000673261602059938)
  (0.000143, 0.0007218762766569853)
  (0.00014399999999999998, 0.0007684159936616197)
  (0.000145, 0.0008120887650875375)
  (0.00014599999999999997, 0.0008521097333868966)
  (0.000147, 0.0008877213258529082)
  (0.000148, 0.0009182131179841235)
  (0.000149, 0.0009429416968487203)
  (0.00015, 0.0009613493602955714)
  (0.00015099999999999998, 0.0009729817975312471)
  (0.000152, 0.0009775030048331246)
  (0.00015299999999999998, 0.0009747083822730929)
  (0.000154, 0.0009645340469432995)
  (0.00015499999999999997, 0.0009470619261264801)
  (0.000156, 0.0009225207031704485)
  (0.000157, 0.0008912821795092896)
  (0.000158, 0.000853852616273798)
  (0.000159, 0.0008108606562018394)
  (0.00015999999999999999, 0.0007630405889358371)
  (0.00016099999999999998, 0.0007112137245712802)
  (0.00016199999999999998, 0.0006562668568221852)
  (0.000163, 0.0005991287980577908)
  (0.00016399999999999997, 0.000540746477781795)
  (0.000165, 0.00048205987695837393)
  (0.00016599999999999997, 0.0004239778354531154)
  (0.000167, 0.00036735451431013644)
  (0.000168, 0.0003129684046143666)
  (0.000169, 0.00026150388293899596)
  (0.00016999999999999999, 0.00021353638658183627)
  (0.00017099999999999998, 0.00016952188161667436)
  (0.000172, 0.0001297904509556247)
  (0.00017299999999999998, 9.454411156184506e-5)
  (0.000174, 6.385878350556595e-5)
  (0.00017499999999999997, 3.7689828786824364e-5)
  (0.000176, 1.5880950741120614e-5)
  (0.000177, -1.8238213783661195e-6)
  (0.000178, -1.5765579064463964e-5)
  (0.000179, -2.6353793600719655e-5)
  (0.00017999999999999998, -3.404801191209117e-5)
  (0.000181, -3.9338660826615524e-5)
  (0.00018199999999999998, -4.272773821867304e-5)
  (0.000183, -4.4710232032230124e-5)
  (0.00018399999999999997, -4.575700131681515e-5)
  (0.000185, -4.62998741568299e-5)
  (0.000186, -4.671935130318161e-5)
  (0.000187, -4.733525656774873e-5)
  (0.000188, -4.8400443120044656e-5)
  (0.00018899999999999999, -5.0097419261874165e-5)
  (0.00018999999999999998, -5.253787094261497e-5)
  (0.00019099999999999998, -5.576493549597217e-5)
  (0.000192, -5.9758044699265156e-5)
  (0.00019299999999999997, -6.44401279714657e-5)
  (0.000194, -6.96868346494739e-5)
  (0.00019499999999999997, -7.533728876296664e-5)
  (0.000196, -8.12058806332061e-5)
  (0.000197, -8.709429494047072e-5)
  (0.000198, -9.280323865823448e-5)
  (0.00019899999999999999, -9.81429639068665e-5)
  (0.00019999999999999998, -0.00010294220373907592)
  (0.000201, -0.00010705506610975135)
  (0.00020199999999999998, -0.00011036597243219148)
  (0.00020299999999999997, -0.00011279259524599183)
  (0.000204, -0.00011428710422478616)
  (0.000205, -0.00011483579328341875)
  (0.000206, -0.00011445735253801104)
  (0.000207, -0.00011319984878355172)
  (0.000208, -0.00011113648724858649)
  (0.00020899999999999998, -0.00010836041838047095)
  (0.00020999999999999998, -0.0001049789716489613)
  (0.00021099999999999998, -0.00010110756193171255)
  (0.00021199999999999998, -9.686386874818709e-5)
  (0.000213, -9.236256119038444e-5)
  (0.000214, -8.771112334216014e-5)
  (0.000215, -8.300679837702774e-5)
  (0.000216, -7.833457857486792e-5)
  (0.000217, -7.376611392828636e-5)
  (0.00021799999999999999, -6.935931196494494e-5)
  (0.00021899999999999998, -6.515835593745578e-5)
  (0.00021999999999999998, -6.119410045357654e-5)
  (0.00022099999999999998, -5.7484876379021443e-5)
  (0.00022199999999999998, -5.403774139267625e-5)
  (0.000223, -5.085011707706144e-5)
  (0.000224, -4.79116897622589e-5)
  (0.000225, -4.5206488721305504e-5)
  (0.000226, -4.2714937080745585e-5)
  (0.000227, -4.041566626256099e-5)
  (0.00022799999999999999, -3.828700300800847e-5)
  (0.00022899999999999998, -3.6308074413682334e-5)
  (0.00022999999999999998, -3.445958782322123e-5)
  (0.00023099999999999998, -3.27244356412848e-5)
  (0.00023199999999999997, -3.1088134164747316e-5)
  (0.000233, -2.9539221486629685e-5)
  (0.000234, -2.8069571271771565e-5)
  (0.000235, -2.667453372851014e-5)
  (0.000236, -2.5352733246108983e-5)
  (0.000237, -2.41056113736704e-5)
  (0.00023799999999999998, -2.2936596906220075e-5)
  (0.00023899999999999998, -2.1850046323379502e-5)
  (0.00023999999999999998, -2.085008873109473e-5)
  (0.00024099999999999998, -1.9939566300308798e-5)
  (0.00024199999999999997, -1.9119142962154e-5)
  (0.000243, -1.8386706415185472e-5)
  (0.000244, -1.7737077087076614e-5)
  (0.000245, -1.7162002450277214e-5)
  (0.000246, -1.6650284351271694e-5)
  (0.000247, -1.6187975688808365e-5)
  (0.00024799999999999996, -1.575864985170483e-5)
  (0.000249, -1.534373495815089e-5)
  (0.00025, -1.4922903801561915e-5)
  (0.000251, -1.447461727366317e-5)
  (0.00025199999999999995, -1.3976880381960655e-5)
  (0.00025299999999999997, -1.3408148333837744e-5)
  (0.000254, -1.2748196240863763e-5)
  (0.000255, -1.1978804650425445e-5)
  (0.000256, -1.1084101743108477e-5)
  (0.00025699999999999996, -1.0050367791336612e-5)
  (0.000258, -8.865267204782867e-6)
  (0.000259, -7.5166349233768415e-6)
  (0.00026, -5.99102065734769e-6)
  (0.00026099999999999995, -4.272247053904721e-6)
  (0.00026199999999999997, -2.3401186410865193e-6)
  (0.000263, -1.694351325909338e-7)
  (0.000264, 2.2706370828018407e-6)
  (0.000265, 5.016899535803532e-6)
  (0.00026599999999999996, 8.112195359899488e-6)
  (0.000267, 1.1605187637542258e-5)
  (0.000268, 1.5549717318208423e-5)
  (0.000269, 2.0003647023258964e-5)
  (0.00026999999999999995, 2.5027134142874274e-5)
  (0.000271, 3.0680296276841545e-5)
  (0.000272, 3.7020438412582735e-5)
  (0.000273, 4.4099056140112225e-5)
  (0.000274, 5.195886842557229e-5)
  (0.00027499999999999996, 6.0631168707914185e-5)
  (0.000276, 7.013352387730265e-5)
  (0.000277, 8.046796210692264e-5)
  (0.000278, 9.161958587355912e-5)
  (0.00027899999999999995, 0.00010355543054174632)
  (0.00028, 0.00011622368219832424)
  (0.000281, 0.00012955320926266722)
  (0.000282, 0.00014345352610689588)
  (0.000283, 0.00015781532056280412)
  (0.00028399999999999996, 0.0001725116089801304)
  (0.000285, 0.0001873993460321799)
  (0.000286, 0.0002023215711233206)
  (0.000287, 0.0002171095366065856)
  (0.00028799999999999995, 0.0002315849815204274)
  (0.000289, 0.00024556240532547235)
  (0.00029, 0.0002588513416412752)
  (0.00029099999999999997, 0.0002712586683628615)
  (0.000292, 0.00028259120881557465)
  (0.00029299999999999997, 0.00029265855118865147)
  (0.000294, 0.0003012763772858307)
  (0.000295, 0.00030827017326373607)
  (0.000296, 0.0003134791040793061)
  (0.00029699999999999996, 0.0003167603426845744)
  (0.000298, 0.00031799318094272166)
  (0.000299, 0.0003170829586451873)
  (0.0003, 0.0003139645923511125)
  (0.00030099999999999994, 0.0003086055949097499)
  (0.00030199999999999997, 0.00030100844014668837)
  (0.000303, 0.0002912118361564353)
  (0.000304, 0.00027929150746786036)
  (0.000305, 0.00026535981305642053)
  (0.00030599999999999996, 0.0002495647640898824)
  (0.000307, 0.00023208804122987203)
  (0.000308, 0.00021314222976798192)
  (0.000309, 0.0001929671452671755)
  (0.00030999999999999995, 0.00017182508599944413)
  (0.00031099999999999997, 0.00014999521226854995)
  (0.000312, 0.00012776690709870309)
  (0.000313, 0.00010543256394157652)
  (0.000314, 8.328007425006945e-5)
  (0.00031499999999999996, 6.158535597933223e-5)
  (0.000316, 4.060543687955942e-5)
  (0.000317, 2.0572249468386872e-5)
  (0.000318, 1.6872624541974801e-6)
  (0.00031899999999999995, -1.588307668498601e-5)
  (0.00031999999999999997, -3.2011280381993856e-5)
  (0.000321, -4.66122855868889e-5)
  (0.000322, -5.964646788925165e-5)
  (0.000323, -7.112211278581526e-5)
  (0.00032399999999999996, -8.109714144666214e-5)
  (0.000325, -8.967984285845887e-5)
  (0.00032599999999999996, -9.702838724479079e-5)
  (0.000327, -0.00010334877515560947)
  (0.000328, -0.0001088913359126309)
  (0.000329, -0.0001139458345278399)
  (0.00033, -0.00011883520528499503)
  (0.00033099999999999997, -0.00012390836673148442)
  (0.000332, -0.00012953208170074504)
  (0.00033299999999999996, -0.00013608214430860244)
  (0.000334, -0.00014393393939826638)
  (0.00033499999999999996, -0.00015345241990871727)
  (0.000336, -0.00016498197510372847)
  (0.000337, -0.00017883599866763689)
  (0.000338, -0.0001952868842636235)
  (0.000339, -0.00021455631213029847)
  (0.00033999999999999997, -0.00023680637241341174)
  (0.000341, -0.00026213177989120595)
  (0.00034199999999999996, -0.00029055343475192785)
  (0.000343, -0.00032201383874053136)
  (0.00034399999999999996, -0.00035637447581393644)
  (0.000345, -0.0003934154301532544)
  (0.000346, -0.00043283704144414514)
  (0.000347, -0.0004742641613120213)
  (0.000348, -0.000517251537530683)
  (0.00034899999999999997, -0.0005612913082586601)
  (0.00035, -0.0006058211147319525)
  (0.00035099999999999997, -0.0006502333417301998)
  (0.000352, -0.0006938846490811557)
  (0.00035299999999999996, -0.0007361064490396529)
  (0.000354, -0.0007762158202240244)
  (0.00035499999999999996, -0.0008135272219078615)
  (0.000356, -0.000847364790388383)
  (0.000357, -0.0008770747808739543)
  (0.000358, -0.0009020390280056745)
  (0.000359, -0.00092168731498532)
  (0.00035999999999999997, -0.0009355103247798979)
  (0.000361, -0.0009430717182112858)
  (0.00036199999999999996, -0.0009440186840947717)
  (0.000363, -0.0009380924893775955)
  (0.00036399999999999996, -0.0009251367737306282)
  (0.000365, -0.0009051043161889538)
  (0.000366, -0.0008780627103988081)
  (0.000367, -0.0008441966929240152)
  (0.000368, -0.0008038094529183581)
  (0.00036899999999999997, -0.000757320667617023)
  (0.00037, -0.0007052627188386396)
  (0.00037099999999999996, -0.0006482737808255479)
  (0.000372, -0.000587088507018052)
  (0.00037299999999999996, -0.0005225255881669)
  (0.000374, -0.0004554728729999624)
  (0.00037499999999999995, -0.000386869469366502)
  (0.000376, -0.00031768635381013155)
  (0.000377, -0.00024890539862099104)
  (0.00037799999999999997, -0.00018149781681131572)
  (0.000379, -0.0001164028981293086)
  (0.00037999999999999997, -5.450754542835057e-5)
  (0.000381, 3.3729884307831526e-6)
  (0.00038199999999999996, 5.651239007420372e-5)
  (0.000383, 0.00010428861969558056)
  (0.00038399999999999996, 0.00014619677131122444)
  (0.000385, 0.00018185930457548238)
  (0.000386, 0.00021103307517478243)
  (0.000387, 0.00023361306375591084)
  (0.000388, 0.0002496324304956943)
  (0.00038899999999999997, 0.0002592588680272456)
  (0.00039, 0.0002627871981530916)
  (0.00039099999999999996, 0.00026062871256726794)
  (0.000392, 0.00025329725758638233)
  (0.00039299999999999996, 0.00024139269953593612)
  (0.000394, 0.00022558226191904396)
  (0.00039499999999999995, 0.00020658033463405445)
  (0.000396, 0.00018512742826715112)
  (0.000397, 0.00016196912838495336)
  (0.00039799999999999997, 0.00013783575923298486)
  (0.000399, 0.00011342326615704224)
  (0.00039999999999999996, 8.937609891290776e-5)
  (0.000401, 6.627232778555481e-5)
  (0.00040199999999999996, 4.461138360056793e-5)
  (0.000403, 2.4804569420666667e-5)
  (0.00040399999999999995, 7.168568458837399e-6)
  (0.000405, -8.078018254309427e-6)
  (0.000406, -2.081493903460796e-5)
  (0.00040699999999999997, -3.101734364463482e-5)
  (0.000408, -3.874972207995597e-5)
  (0.00040899999999999997, -4.4156927287986036e-5)
  (0.00041, -4.7452708713535685e-5)
  (0.00041099999999999996, -4.8906194933806546e-5)
  (0.000412, -4.8827009777596686e-5)
  (0.00041299999999999996, -4.754966539621819e-5)
  (0.000414, -4.541805992630543e-5)
  (0.000415, -4.2770689105964266e-5)
  (0.000416, -3.9927240322867874e-5)
  (0.000417, -3.717707386385882e-5)
  (0.00041799999999999997, -3.4769750527630094e-5)
  (0.000419, -3.290778522568871e-5)
  (0.00041999999999999996, -3.1741733437229414e-5)
  (0.000421, -3.136759232802433e-5)
  (0.00042199999999999996, -3.1826505164644914e-5)
  (0.000423, -3.310674628664856e-5)
  (0.00042399999999999995, -3.514796389936237e-5)
  (0.000425, -3.78475647266896e-5)
  (0.000426, -4.106896085431799e-5)
  (0.00042699999999999997, -4.465128768060822e-5)
  (0.000428, -4.841998361371225e-5)
  (0.00042899999999999997, -5.219751983531751e-5)
  (0.00043, -5.581342520599719e-5)
  (0.00043099999999999996, -5.911309926887043e-5)
  (0.000432, -6.196499725774629e-5)
  (0.00043299999999999995, -6.426594154618215e-5)
  (0.000434, -6.594456408492988e-5)
  (0.000435, -6.696297987218713e-5)
  (0.00043599999999999997, -6.73168233333854e-5)
  (0.000437, -6.703382041450823e-5)
  (0.00043799999999999997, -6.617092822125414e-5)
  (0.000439, -6.481021046056412e-5)
  (0.00043999999999999996, -6.305358510871883e-5)
  (0.000441, -6.1016676227154676e-5)
  (0.00044199999999999996, -5.882225650566397e-5)
  (0.000443, -5.659369435306871e-5)
  (0.00044399999999999995, -5.4448923947347794e-5)
  (0.000445, -5.2495124691631645e-5)
  (0.000446, -5.0824423851736356e-5)
  (0.00044699999999999997, -4.951054052071413e-5)
  (0.000448, -4.8606402742734645e-5)
  (0.00044899999999999996, -4.8142619561986066e-5)
  (0.00045, -4.812690804101294e-5)
  (0.00045099999999999996, -4.854448889091145e-5)
  (0.000452, -4.935966444463702e-5)
  (0.00045299999999999995, -5.051859716331819e-5)
  (0.000454, -5.195333869778551e-5)
  (0.000455, -5.3586813919537235e-5)
  (0.00045599999999999997, -5.5338264246529434e-5)
  (0.000457, -5.712862275686348e-5)
  (0.00045799999999999997, -5.888535724807298e-5)
  (0.000459, -6.054648565623211e-5)
  (0.00045999999999999996, -6.206374564499129e-5)
  (0.000461, -6.340494110190775e-5)
  (0.00046199999999999995, -6.455573839048157e-5)
  (0.000463, -6.552109425683739e-5)
  (0.000464, -6.632619715674082e-5)
  (0.00046499999999999997, -6.701673555653542e-5)
  (0.000466, -6.765819762222236e-5)
  (0.00046699999999999997, -6.833377938164631e-5)
  (0.000468, -6.914079676789697e-5)
  (0.00046899999999999996, -7.018580163276056e-5)
  (0.00047, -7.157887921493966e-5)
  (0.00047099999999999996, -7.342777280427981e-5)
  (0.000472, -7.583254046039656e-5)
  (0.00047299999999999995, -7.888112122600432e-5)
  (0.000474, -8.264625648735091e-5)
  (0.000475, -8.718360732018482e-5)
  (0.00047599999999999997, -9.253099051420577e-5)
  (0.000477, -9.870846042758785e-5)
  (0.00047799999999999996, -0.00010571899110800587)
  (0.000479, -0.00011354960406606551)
  (0.00047999999999999996, -0.0001221729144162964)
  (0.000481, -0.00013154921362001915)
  (0.00048199999999999995, -0.00014162912520987447)
  (0.000483, -0.00015235686078085564)
  (0.000484, -0.00016367373973480426)
  (0.00048499999999999997, -0.0001755216726451181)
  (0.000486, -0.0001878461625892669)
  (0.00048699999999999997, -0.0002005985879804939)
  (0.000488, -0.00021373716663219966)
  (0.000489, -0.0002272268829983659)
  (0.00049, -0.00024103776013362221)
  (0.0004909999999999999, -0.0002551423676777631)
  (0.000492, -0.0002695122930163052)
  (0.000493, -0.00028411459425115027)
  (0.000494, -0.000298908071272308)
  (0.000495, -0.0003138399915769696)
  (0.0004959999999999999, -0.0003288430525572039)
  (0.000497, -0.00034383294405415654)
  (0.000498, -0.0003587064566090703)
  (0.000499, -0.0003733402627403848)
  (0.0005, -0.00038759095332352445)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  xmin = {6.74e-5},
  xmax = {0.0005126},
  ymax = {0.0010409937301766835},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0001,0.0002,0.00030000000000000003,0.0004,0.0005},xticklabels = {$0.0001$,$0.0002$,$0.0003$,$0.0004$,$0.0005$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-0.001,-0.0005,0.0,0.0005,0.001},yticklabels = {,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 93.491mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.0012023452319623942},
  width = {91.7575mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 0.0)
  (8.099999999999999e-5, -1.7715340044544328e-11)
  (8.199999999999999e-5, -6.036844790494909e-11)
  (8.3e-5, -1.1390385680886437e-10)
  (8.4e-5, -1.6241424635996082e-10)
  (8.499999999999999e-5, -1.923387524850433e-10)
  (8.599999999999999e-5, -1.9651085653906412e-10)
  (8.699999999999999e-5, -1.7700473008765743e-10)
  (8.8e-5, -1.4583103323818063e-10)
  (8.9e-5, -1.2287241449408193e-10)
  (8.999999999999999e-5, -1.3101365608445575e-10)
  (9.099999999999999e-5, -1.891529298082214e-10)
  (9.199999999999999e-5, -3.0456801250675946e-10)
  (9.3e-5, -4.667929070880551e-10)
  (9.4e-5, -6.455335470794446e-10)
  (9.499999999999999e-5, -7.949913881833648e-10)
  (9.599999999999999e-5, -8.660493959548006e-10)
  (9.7e-5, -8.259232182082286e-10)
  (9.8e-5, -6.819786677986865e-10)
  (9.9e-5, -5.024548955381156e-10)
  (9.999999999999999e-5, -4.219322405674338e-10)
  (0.00010099999999999999, -6.138120715912331e-10)
  (0.00010199999999999999, -1.206254650414053e-9)
  (0.000103, -2.112515631241776e-9)
  (0.000104, -2.742114881225707e-9)
  (0.00010499999999999999, -1.5565272174400973e-9)
  (0.00010599999999999999, 4.567115491536122e-9)
  (0.000107, 2.119774342340748e-8)
  (0.000108, 5.746396572351692e-8)
  (0.00010899999999999999, 1.2743484112675992e-7)
  (0.00010999999999999999, 2.517674809290913e-7)
  (0.00011099999999999999, 4.5960149235582935e-7)
  (0.00011199999999999998, 7.906571686600813e-7)
  (0.00011299999999999998, 1.2974688587347238e-6)
  (0.00011399999999999999, 2.047658541159558e-6)
  (0.00011499999999999999, 3.1261290304025017e-6)
  (0.000116, 4.637033411009027e-6)
  (0.000117, 6.705359270037025e-6)
  (0.000118, 9.477955058911524e-6)
  (0.00011899999999999999, 1.3123823236784128e-5)
  (0.00011999999999999999, 1.7833512131796677e-5)
  (0.00012099999999999999, 2.38174566265177e-5)
  (0.00012199999999999998, 3.130314713405441e-5)
  (0.00012299999999999998, 4.05310465221121e-5)
  (0.00012399999999999998, 5.1749224584317826e-5)
  (0.000125, 6.520673758555668e-5)
  (0.000126, 8.114584392330119e-5)
  (0.000127, 9.979321313526821e-5)
  (0.000128, 0.00012135035106123281)
  (0.000129, 0.0001459835254594416)
  (0.00013, 0.00017381353031718484)
  (0.00013099999999999999, 0.00020490567021399662)
  (0.00013199999999999998, 0.00023926037551820218)
  (0.00013299999999999998, 0.0002768048726016335)
  (0.000134, 0.0003173863290070547)
  (0.00013499999999999997, 0.00036076687073843653)
  (0.000136, 0.0004066208275316995)
  (0.000137, 0.0004545345029031191)
  (0.000138, 0.0005040086905687154)
  (0.000139, 0.0005544640698257571)
  (0.00014, 0.0006052495126838142)
  (0.00014099999999999998, 0.0006556532284658405)
  (0.00014199999999999998, 0.0007049165612234938)
  (0.000143, 0.000752250145859081)
  (0.00014399999999999998, 0.0007968520246895365)
  (0.000145, 0.0008379272316855474)
  (0.00014599999999999997, 0.0008747082709683087)
  (0.000147, 0.0009064758532266327)
  (0.000148, 0.0009325792119342878)
  (0.000149, 0.0009524553033803655)
  (0.00015, 0.0009656462025766137)
  (0.00015099999999999998, 0.0009718140421588848)
  (0.000152, 0.0009707529034985088)
  (0.00015299999999999998, 0.0009623971572909061)
  (0.000154, 0.0009468258626095289)
  (0.00015499999999999997, 0.0009242629653244488)
  (0.000156, 0.0008950731842722904)
  (0.000157, 0.0008597536310079659)
  (0.000158, 0.0008189213699430843)
  (0.000159, 0.0007732972832182045)
  (0.00015999999999999999, 0.0007236867515937433)
  (0.00016099999999999998, 0.0006709577919649089)
  (0.00016199999999999998, 0.0006160173973468787)
  (0.000163, 0.0005597869008115975)
  (0.00016399999999999997, 0.0005031772266557876)
  (0.000165, 0.0004470648974031523)
  (0.00016599999999999997, 0.0003922696332660568)
  (0.000167, 0.0003395343125123268)
  (0.000168, 0.0002895079598221891)
  (0.000169, 0.00024273229999200238)
  (0.00016999999999999999, 0.00019963226259811628)
  (0.00017099999999999998, 0.0001605106570088515)
  (0.000172, 0.00012554706469391415)
  (0.00017299999999999998, 9.480082563360085e-5)
  (0.000174, 6.821783600186458e-5)
  (0.00017499999999999997, 4.564073264549996e-5)
  (0.000176, 2.6821922464563838e-5)
  (0.000177, 1.1438826331141716e-5)
  (0.000178, -8.893493856177024e-7)
  (0.000179, -1.0584024207220301e-5)
  (0.00017999999999999998, -1.808953971722061e-5)
  (0.000181, -2.385600392577172e-5)
  (0.00018199999999999998, -2.832328280058489e-5)
  (0.000183, -3.190665244447313e-5)
  (0.00018399999999999997, -3.498452445418164e-5)
  (0.000185, -3.788854650125955e-5)
  (0.000186, -4.0896265941081e-5)
  (0.000187, -4.4226431671698285e-5)
  (0.000188, -4.80369032199604e-5)
  (0.00018899999999999999, -5.242503995799963e-5)
  (0.00018999999999999998, -5.7430360300586937e-5)
  (0.00019099999999999998, -6.303919258846796e-5)
  (0.000192, -6.919098710124262e-5)
  (0.00019299999999999997, -7.578592246263637e-5)
  (0.000194, -8.269341916598196e-5)
  (0.00019499999999999997, -8.976116717882663e-5)
  (0.000196, -9.68242823970581e-5)
  (0.000197, -0.00010371422676567403)
  (0.000198, -0.00011026715774472743)
  (0.00019899999999999999, -0.00011633141302593582)
  (0.00019999999999999998, -0.00012177388453402113)
  (0.000201, -0.00012648509025553345)
  (0.00020199999999999998, -0.0001303828117304717)
  (0.00020299999999999997, -0.00013341422736686627)
  (0.000204, -0.00013555653518086772)
  (0.000205, -0.00013681612101860846)
  (0.000206, -0.000137226387530684)
  (0.000207, -0.0001368444128006164)
  (0.000208, -0.0001357466532712187)
  (0.00020899999999999998, -0.00013402394133165703)
  (0.00020999999999999998, -0.00013177605182827714)
  (0.00021099999999999998, -0.0001291061225496603)
  (0.00021199999999999998, -0.00012611521076563562)
  (0.000213, -0.00012289725127541073)
  (0.000214, -0.00011953465204196698)
  (0.000215, -0.00011609472304021707)
  (0.000216, -0.00011262708479059085)
  (0.000217, -0.00010916214809250386)
  (0.00021799999999999999, -0.00010571069895027865)
  (0.00021899999999999998, -0.00010226456593299718)
  (0.00021999999999999998, -9.8798294419171e-5)
  (0.00022099999999999998, -9.52717061581183e-5)
  (0.00022199999999999998, -9.163318556494218e-5)
  (0.000223, -8.78235076622086e-5)
  (0.000224, -8.378000728749283e-5)
  (0.000225, -7.944088498212283e-5)
  (0.000226, -7.474945098594232e-5)
  (0.000227, -6.965812348101953e-5)
  (0.00022799999999999999, -6.41320187058648e-5)
  (0.00022899999999999998, -5.815199662750828e-5)
  (0.00022999999999999998, -5.171705434469536e-5)
  (0.00023099999999999998, -4.484598835407862e-5)
  (0.00023199999999999997, -3.7578274693977015e-5)
  (0.000233, -2.9974141751060984e-5)
  (0.000234, -2.2113833700086163e-5)
  (0.000235, -1.4096083200028381e-5)
  (0.000236, -6.035830577399769e-6)
  (0.000237, 1.9387559500657455e-6)
  (0.00023799999999999998, 9.689887573158889e-6)
  (0.00023899999999999998, 1.707430110463938e-5)
  (0.00023999999999999998, 2.3947837601565248e-5)
  (0.00024099999999999998, 3.0170328284965127e-5)
  (0.00024199999999999997, 3.561064386007706e-5)
  (0.000243, 4.015174544553742e-5)
  (0.000244, 4.369555985420553e-5)
  (0.000245, 4.616749080505356e-5)
  (0.000246, 4.752037279944287e-5)
  (0.000247, 4.7737677787140995e-5)
  (0.00024799999999999996, 4.6835797958306386e-5)
  (0.000249, 4.486525203146469e-5)
  (0.00025, 4.1910697494047555e-5)
  (0.000251, 3.808967671177729e-5)
  (0.00025199999999999995, 3.355007901381445e-5)
  (0.00025299999999999997, 2.846636121423972e-5)
  (0.000254, 2.30346321872999e-5)
  (0.000255, 1.7466769142379457e-5)
  (0.000256, 1.1983789932253183e-5)
  (0.00025699999999999996, 6.808752918846828e-6)
  (0.000258, 2.1594898680556356e-6)
  (0.000259, -1.758504950120158e-6)
  (0.00026, -4.75870678536327e-6)
  (0.00026099999999999995, -6.6794103262989666e-6)
  (0.00026199999999999997, -7.388532042398084e-6)
  (0.000263, -6.787153573293396e-6)
  (0.000264, -4.811662025284407e-6)
  (0.000265, -1.43441919007018e-6)
  (0.00026599999999999996, 3.3370281457465955e-6)
  (0.000267, 9.462105735662478e-6)
  (0.000268, 1.6870573732714342e-5)
  (0.000269, 2.5466868051979008e-5)
  (0.00026999999999999995, 3.513515014557474e-5)
  (0.000271, 4.574476561718304e-5)
  (0.000272, 5.7155802840838695e-5)
  (0.000273, 6.922445273531904e-5)
  (0.000274, 8.180789873860547e-5)
  (0.00027499999999999996, 9.476850925825208e-5)
  (0.000276, 0.00010797715988850638)
  (0.000277, 0.00012131557525351769)
  (0.000278, 0.00013467764590507073)
  (0.00027899999999999995, 0.00014796973976116687)
  (0.00028, 0.00016111008598956644)
  (0.000281, 0.0001740273585716346)
  (0.000282, 0.0001866586244897764)
  (0.000283, 0.0001989468460790641)
  (0.00028399999999999996, 0.00021083813817635808)
  (0.000285, 0.00022227897893563895)
  (0.000286, 0.0002332135601030893)
  (0.000287, 0.00024358144039103441)
  (0.00028799999999999995, 0.0002533156370099719)
  (0.000289, 0.00026234125820560623)
  (0.00029, 0.0002705747464600775)
  (0.00029099999999999997, 0.0002779237701352035)
  (0.000292, 0.00028428777248925256)
  (0.00029299999999999997, 0.0002895591622593072)
  (0.000294, 0.0002936251097606223)
  (0.000295, 0.0002963698964787181)
  (0.000296, 0.0002976777536872177)
  (0.00029699999999999996, 0.00029743611565719236)
  (0.000298, 0.00029553920435888977)
  (0.000299, 0.00029189185411206104)
  (0.0003, 0.00028641347561436827)
  (0.00030099999999999994, 0.00027904204879689194)
  (0.00030199999999999997, 0.0002697380231658815)
  (0.000303, 0.00025848799336855176)
  (0.000304, 0.00024530800783668287)
  (0.000305, 0.0002302463610512091)
  (0.00030599999999999996, 0.0002133857169726853)
  (0.000307, 0.00019484441422288134)
  (0.000308, 0.00017477681418388076)
  (0.000309, 0.0001533725723583697)
  (0.00030999999999999995, 0.00013085474154877293)
  (0.00031099999999999997, 0.00010747665235190943)
  (0.000312, 8.351756102716438e-5)
  (0.000313, 5.927710509787545e-5)
  (0.000314, 3.5068660545705695e-5)
  (0.00031499999999999996, 1.1211748124784083e-5)
  (0.000316, -1.1976313113143078e-5)
  (0.000317, -3.41892627787968e-5)
  (0.000318, -5.514098936070456e-5)
  (0.00031899999999999995, -7.457455319962974e-5)
  (0.00031999999999999997, -9.227083171260113e-5)
  (0.000321, -0.00010805648027582884)
  (0.000322, -0.00012181091971959653)
  (0.000323, -0.00013347209131674996)
  (0.00032399999999999996, -0.0001430407604018746)
  (0.000325, -0.0001505831976618155)
  (0.00032599999999999996, -0.00015623211966766412)
  (0.000327, -0.00016018582427498347)
  (0.000328, -0.00016270550923617246)
  (0.000329, -0.00016411081134644576)
  (0.00033, -0.00016477364697665847)
  (0.00033099999999999997, -0.00016511047200404864)
  (0.000332, -0.00016557310983843964)
  (0.00033299999999999996, -0.00016663832110675746)
  (0.000334, -0.00016879630885077327)
  (0.00033499999999999996, -0.00017253837043366442)
  (0.000336, -0.0001783439234575303)
  (0.000337, -0.00018666714939610742)
  (0.000338, -0.00019792351640861292)
  (0.000339, -0.00021247646228881177)
  (0.00033999999999999997, -0.00023062453923942126)
  (0.000341, -0.0002525893427570669)
  (0.00034199999999999996, -0.0002785045651363027)
  (0.000343, -0.0003084065270292318)
  (0.00034399999999999996, -0.0003422265447983201)
  (0.000345, -0.00037978548366973913)
  (0.000346, -0.00042079082384980656)
  (0.000347, -0.00046483652644371896)
  (0.000348, -0.0005114059269094749)
  (0.00034899999999999997, -0.0005598778059349072)
  (0.00035, -0.0006095356925912191)
  (0.00035099999999999997, -0.0006595803454822599)
  (0.000352, -0.0007091452388884795)
  (0.00035299999999999996, -0.000757314758298044)
  (0.000354, -0.0008031446897284771)
  (0.00035499999999999996, -0.0008456844767301448)
  (0.000356, -0.0008840006246333853)
  (0.000357, -0.0009172005594866514)
  (0.000358, -0.0009444562041239107)
  (0.000359, -0.0009650265192451852)
  (0.00035999999999999997, -0.0009782782748301723)
  (0.000361, -0.0009837043662242904)
  (0.00036199999999999996, -0.0009809390675117825)
  (0.000363, -0.0009697697182541575)
  (0.00036399999999999996, -0.00095014446283736)
  (0.000365, -0.000922175798059225)
  (0.000366, -0.0008861398272254328)
  (0.000367, -0.0008424712609623355)
  (0.000368, -0.000791754339775504)
  (0.00036899999999999997, -0.0007347099756109468)
  (0.00037, -0.0006721795151003304)
  (0.00037099999999999996, -0.0006051056130250261)
  (0.000372, -0.000534510769526894)
  (0.00037299999999999996, -0.0004614741288062181)
  (0.000374, -0.0003871071616979281)
  (0.00037499999999999995, -0.00031252886164363054)
  (0.000376, -0.0002388410756662119)
  (0.000377, -0.0001671045715676452)
  (0.00037799999999999997, -9.831641201067147e-5)
  (0.000379, -3.3389167191332944e-5)
  (0.00037999999999999997, 2.686754843183662e-5)
  (0.000381, 8.176278301939521e-5)
  (0.00038199999999999996, 0.0001307368257635319)
  (0.000383, 0.00017337035277227052)
  (0.00038399999999999996, 0.00020938991293509637)
  (0.000385, 0.00023866961197800926)
  (0.000386, 0.0002612289477835646)
  (0.000387, 0.00027722685328512967)
  (0.000388, 0.0002869521129822354)
  (0.00038899999999999997, 0.0002908104323417724)
  (0.00039, 0.0002893085518952609)
  (0.00039099999999999996, 0.0002830359046159903)
  (0.000392, 0.0002726444104256636)
  (0.00039299999999999996, 0.0002588270794921062)
  (0.000394, 0.0002422961506792529)
  (0.00039499999999999995, 0.0002237615182456209)
  (0.000396, 0.0002039101951171066)
  (0.000397, 0.00018338752296413676)
  (0.00039799999999999997, 0.0001627807681034096)
  (0.000399, 0.0001426056402923271)
  (0.00039999999999999996, 0.00012329614327004294)
  (0.000401, 0.00010519801779944283)
  (0.00040199999999999996, 8.856587781713027e-5)
  (0.000403, 7.356397688470856e-5)
  (0.00040399999999999995, 6.0270384539501353e-5)
  (0.000405, 4.868420907837567e-5)
  (0.000406, 3.873538249582981e-5)
  (0.00040699999999999997, 3.0296430902158243e-5)
  (0.000408, 2.319559395174357e-5)
  (0.00040899999999999997, 1.7230631585829964e-5)
  (0.00041, 1.2182665406476555e-5)
  (0.00041099999999999996, 7.82944275238852e-6)
  (0.000412, 3.957479672404875e-6)
  (0.00041299999999999996, 3.726286789772092e-7)
  (0.000414, -3.091278297061036e-6)
  (0.000415, -6.565948977061771e-6)
  (0.000416, -1.0144435681118283e-5)
  (0.000417, -1.3879241651834165e-5)
  (0.00041799999999999997, -1.7782645843205823e-5)
  (0.000419, -2.1829078314892566e-5)
  (0.00041999999999999996, -2.595930895024481e-5)
  (0.000421, -3.008615898619244e-5)
  (0.00042199999999999996, -3.410140728743073e-5)
  (0.000423, -3.788354003684881e-5)
  (0.00042399999999999995, -4.130598167833412e-5)
  (0.000425, -4.4245444558961435e-5)
  (0.000426, -4.659004303113013e-5)
  (0.00042699999999999997, -4.82468335353643e-5)
  (0.000428, -4.914846476292771e-5)
  (0.00042899999999999997, -4.925865140438811e-5)
  (0.00043, -4.857622175105346e-5)
  (0.00043099999999999996, -4.713753434106397e-5)
  (0.000432, -4.5017112712580717e-5)
  (0.00043299999999999995, -4.232641055286788e-5)
  (0.000434, -3.921069181856226e-5)
  (0.000435, -3.584409047573739e-5)
  (0.00043599999999999997, -3.242299995049938e-5)
  (0.000437, -2.9158029596431538e-5)
  (0.00043799999999999997, -2.626484982260073e-5)
  (0.000439, -2.3954323554530544e-5)
  (0.00043999999999999996, -2.242238361620868e-5)
  (0.000441, -2.1840157763978335e-5)
  (0.00044199999999999996, -2.2344860510200156e-5)
  (0.000443, -2.403195984118509e-5)
  (0.00044399999999999995, -2.694908549933615e-5)
  (0.000445, -3.1092073804264356e-5)
  (0.000446, -3.640344446923828e-5)
  (0.00044699999999999997, -4.27734822444958e-5)
  (0.000448, -5.0043957261183896e-5)
  (0.00044899999999999996, -5.801437106011815e-5)
  (0.00045, -6.645046990446828e-5)
  (0.00045099999999999996, -7.509463284472486e-5)
  (0.000452, -8.36776284213463e-5)
  (0.00045299999999999995, -9.193114892949807e-5)
  (0.000454, -9.960048100955625e-5)
  (0.000455, -0.00010645665971571742)
  (0.00045599999999999997, -0.00011230748114342746)
  (0.000457, -0.00011700681428945971)
  (0.00045799999999999997, -0.0001204617514800178)
  (0.000459, -0.0001226372614812501)
  (0.00045999999999999996, -0.00012355815157074268)
  (0.000461, -0.00012330829459559605)
  (0.00046199999999999995, -0.00012202722429460519)
  (0.000463, -0.0001199043373631606)
  (0.000464, -0.0001171710555866612)
  (0.00046499999999999997, -0.00011409138941810857)
  (0.000466, -0.00011095140147011403)
  (0.00046699999999999997, -0.00010804809287607396)
  (0.000468, -0.00010567822819038396)
  (0.00046899999999999996, -0.00010412757856521134)
  (0.00047, -0.00010366100335526193)
  (0.00047099999999999996, -0.00010451371338671687)
  (0.000472, -0.00010688397190860725)
  (0.00047299999999999995, -0.00011092739880287093)
  (0.000474, -0.00011675295647946824)
  (0.000475, -0.00012442061746339804)
  (0.00047599999999999997, -0.0001339406479763193)
  (0.000477, -0.00014527439114712354)
  (0.00047799999999999996, -0.00015833639848643663)
  (0.000479, -0.00017299773801168807)
  (0.00047999999999999996, -0.00018909029972995564)
  (0.000481, -0.0002064119210139108)
  (0.00048199999999999995, -0.00022473216224486612)
  (0.000483, -0.00024379857346337337)
  (0.000484, -0.0002633433026031556)
  (0.00048499999999999997, -0.00028308990288145725)
  (0.000486, -0.000302760199743073)
  (0.00048699999999999997, -0.0003220810761373713)
  (0.000488, -0.00034079102961231933)
  (0.000489, -0.00035864634738851385)
  (0.00049, -0.00037542673852550864)
  (0.0004909999999999999, -0.00039094025814500667)
  (0.000492, -0.0004050273600631826)
  (0.000493, -0.00041756392340795673)
  (0.000494, -0.0004284631175323263)
  (0.000495, -0.00043767599861105447)
  (0.0004959999999999999, -0.0004451907705732007)
  (0.000497, -0.00045103069131282165)
  (0.000498, -0.00045525066032597584)
  (0.000499, -0.0004579325831538717)
  (0.0005, -0.0004591796678278705)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (7.999999999999999e-5, 0.0)
  (8.099999999999999e-5, 0.0)
  (8.199999999999999e-5, 0.0)
  (8.3e-5, -1.3888889021621172e-13)
  (8.4e-5, 1.3888889021621172e-13)
  (8.499999999999999e-5, 2.7777778043242343e-13)
  (8.599999999999999e-5, 1.3888889021621172e-13)
  (8.699999999999999e-5, 1.3888889021621172e-13)
  (8.8e-5, 4.166666537079762e-13)
  (8.9e-5, 2.7777778043242343e-13)
  (8.999999999999999e-5, 4.166666537079762e-13)
  (9.099999999999999e-5, 1.2499999950052465e-12)
  (9.199999999999999e-5, 4.166666537079762e-13)
  (9.3e-5, -4.027777731566845e-12)
  (9.4e-5, -9.999999960041972e-12)
  (9.499999999999999e-5, -1.2083333465751078e-11)
  (9.599999999999999e-5, -1.6666666148319048e-12)
  (9.7e-5, 3.2916666354437796e-11)
  (9.8e-5, 9.041666720888131e-11)
  (9.9e-5, 1.3833332916657337e-10)
  (9.999999999999999e-5, 9.444444358519544e-11)
  (0.00010099999999999999, -1.7958332737544325e-10)
  (0.00010199999999999999, -8.284722213813822e-10)
  (0.000103, -1.886111128390766e-9)
  (0.000104, -3.0280555840533907e-9)
  (0.00010499999999999999, -3.161666761730686e-9)
  (0.00010599999999999999, 1.8388889369558292e-10)
  (0.000107, 1.1677083744388028e-8)
  (0.000108, 3.923208424794211e-8)
  (0.00010899999999999999, 9.528944744374712e-8)
  (0.00010999999999999999, 1.9829153430350743e-7)
  (0.00011099999999999999, 3.743693000046733e-7)
  (0.00011199999999999998, 6.591996992710847e-7)
  (0.00011299999999999998, 1.1000259547699898e-6)
  (0.00011399999999999999, 1.7577598043772014e-6)
  (0.00011499999999999999, 2.709060140659858e-6)
  (0.000116, 4.048285688895703e-6)
  (0.000117, 5.889128260605503e-6)
  (0.000118, 8.365720418623823e-6)
  (0.00011899999999999999, 1.1633081840045634e-5)
  (0.00011999999999999999, 1.5866725107116508e-5)
  (0.00012099999999999999, 2.1261314486764604e-5)
  (0.00012199999999999998, 2.8028312044625636e-5)
  (0.00012299999999999998, 3.6392625588632654e-5)
  (0.00012399999999999998, 4.6588202167185955e-5)
  (0.000125, 5.8852610891335644e-5)
  (0.000126, 7.342061962845037e-5)
  (0.000127, 9.051674169313628e-5)
  (0.000128, 0.00011034699127776548)
  (0.000129, 0.0001330898066953523)
  (0.00013, 0.00015888666894170456)
  (0.00013099999999999999, 0.00018783266568789259)
  (0.00013199999999999998, 0.00021996727809892036)
  (0.00013299999999999998, 0.00025526618628646247)
  (0.000134, 0.00029363389330683276)
  (0.00013499999999999997, 0.0003348980681039393)
  (0.000136, 0.00037880534364376217)
  (0.000137, 0.00042501917050685734)
  (0.000138, 0.0004731194712803699)
  (0.000139, 0.0005226050052442588)
  (0.00014, 0.0005728980977437459)
  (0.00014099999999999998, 0.0006233520252862945)
  (0.00014199999999999998, 0.000673261602059938)
  (0.000143, 0.0007218762766569853)
  (0.00014399999999999998, 0.0007684159936616197)
  (0.000145, 0.0008120887650875375)
  (0.00014599999999999997, 0.0008521097333868966)
  (0.000147, 0.0008877213258529082)
  (0.000148, 0.0009182131179841235)
  (0.000149, 0.0009429416968487203)
  (0.00015, 0.0009613493602955714)
  (0.00015099999999999998, 0.0009729817975312471)
  (0.000152, 0.0009775030048331246)
  (0.00015299999999999998, 0.0009747083822730929)
  (0.000154, 0.0009645340469432995)
  (0.00015499999999999997, 0.0009470619261264801)
  (0.000156, 0.0009225207031704485)
  (0.000157, 0.0008912821795092896)
  (0.000158, 0.000853852616273798)
  (0.000159, 0.0008108606562018394)
  (0.00015999999999999999, 0.0007630405889358371)
  (0.00016099999999999998, 0.0007112137245712802)
  (0.00016199999999999998, 0.0006562668568221852)
  (0.000163, 0.0005991287980577908)
  (0.00016399999999999997, 0.000540746477781795)
  (0.000165, 0.00048205987695837393)
  (0.00016599999999999997, 0.0004239778354531154)
  (0.000167, 0.00036735451431013644)
  (0.000168, 0.0003129684046143666)
  (0.000169, 0.00026150388293899596)
  (0.00016999999999999999, 0.00021353638658183627)
  (0.00017099999999999998, 0.00016952188161667436)
  (0.000172, 0.0001297904509556247)
  (0.00017299999999999998, 9.454411156184506e-5)
  (0.000174, 6.385878350556595e-5)
  (0.00017499999999999997, 3.7689828786824364e-5)
  (0.000176, 1.5880950741120614e-5)
  (0.000177, -1.8238213783661195e-6)
  (0.000178, -1.5765579064463964e-5)
  (0.000179, -2.6353793600719655e-5)
  (0.00017999999999999998, -3.404801191209117e-5)
  (0.000181, -3.9338660826615524e-5)
  (0.00018199999999999998, -4.272773821867304e-5)
  (0.000183, -4.4710232032230124e-5)
  (0.00018399999999999997, -4.575700131681515e-5)
  (0.000185, -4.62998741568299e-5)
  (0.000186, -4.671935130318161e-5)
  (0.000187, -4.733525656774873e-5)
  (0.000188, -4.8400443120044656e-5)
  (0.00018899999999999999, -5.0097419261874165e-5)
  (0.00018999999999999998, -5.253787094261497e-5)
  (0.00019099999999999998, -5.576493549597217e-5)
  (0.000192, -5.9758044699265156e-5)
  (0.00019299999999999997, -6.44401279714657e-5)
  (0.000194, -6.96868346494739e-5)
  (0.00019499999999999997, -7.533728876296664e-5)
  (0.000196, -8.12058806332061e-5)
  (0.000197, -8.709429494047072e-5)
  (0.000198, -9.280323865823448e-5)
  (0.00019899999999999999, -9.81429639068665e-5)
  (0.00019999999999999998, -0.00010294220373907592)
  (0.000201, -0.00010705506610975135)
  (0.00020199999999999998, -0.00011036597243219148)
  (0.00020299999999999997, -0.00011279259524599183)
  (0.000204, -0.00011428710422478616)
  (0.000205, -0.00011483579328341875)
  (0.000206, -0.00011445735253801104)
  (0.000207, -0.00011319984878355172)
  (0.000208, -0.00011113648724858649)
  (0.00020899999999999998, -0.00010836041838047095)
  (0.00020999999999999998, -0.0001049789716489613)
  (0.00021099999999999998, -0.00010110756193171255)
  (0.00021199999999999998, -9.686386874818709e-5)
  (0.000213, -9.236256119038444e-5)
  (0.000214, -8.771112334216014e-5)
  (0.000215, -8.300679837702774e-5)
  (0.000216, -7.833457857486792e-5)
  (0.000217, -7.376611392828636e-5)
  (0.00021799999999999999, -6.935931196494494e-5)
  (0.00021899999999999998, -6.515835593745578e-5)
  (0.00021999999999999998, -6.119410045357654e-5)
  (0.00022099999999999998, -5.7484876379021443e-5)
  (0.00022199999999999998, -5.403774139267625e-5)
  (0.000223, -5.085011707706144e-5)
  (0.000224, -4.79116897622589e-5)
  (0.000225, -4.5206488721305504e-5)
  (0.000226, -4.2714937080745585e-5)
  (0.000227, -4.041566626256099e-5)
  (0.00022799999999999999, -3.828700300800847e-5)
  (0.00022899999999999998, -3.6308074413682334e-5)
  (0.00022999999999999998, -3.445958782322123e-5)
  (0.00023099999999999998, -3.27244356412848e-5)
  (0.00023199999999999997, -3.1088134164747316e-5)
  (0.000233, -2.9539221486629685e-5)
  (0.000234, -2.8069571271771565e-5)
  (0.000235, -2.667453372851014e-5)
  (0.000236, -2.5352733246108983e-5)
  (0.000237, -2.41056113736704e-5)
  (0.00023799999999999998, -2.2936596906220075e-5)
  (0.00023899999999999998, -2.1850046323379502e-5)
  (0.00023999999999999998, -2.085008873109473e-5)
  (0.00024099999999999998, -1.9939566300308798e-5)
  (0.00024199999999999997, -1.9119142962154e-5)
  (0.000243, -1.8386706415185472e-5)
  (0.000244, -1.7737077087076614e-5)
  (0.000245, -1.7162002450277214e-5)
  (0.000246, -1.6650284351271694e-5)
  (0.000247, -1.6187975688808365e-5)
  (0.00024799999999999996, -1.575864985170483e-5)
  (0.000249, -1.534373495815089e-5)
  (0.00025, -1.4922903801561915e-5)
  (0.000251, -1.447461727366317e-5)
  (0.00025199999999999995, -1.3976880381960655e-5)
  (0.00025299999999999997, -1.3408148333837744e-5)
  (0.000254, -1.2748196240863763e-5)
  (0.000255, -1.1978804650425445e-5)
  (0.000256, -1.1084101743108477e-5)
  (0.00025699999999999996, -1.0050367791336612e-5)
  (0.000258, -8.865267204782867e-6)
  (0.000259, -7.5166349233768415e-6)
  (0.00026, -5.99102065734769e-6)
  (0.00026099999999999995, -4.272247053904721e-6)
  (0.00026199999999999997, -2.3401186410865193e-6)
  (0.000263, -1.694351325909338e-7)
  (0.000264, 2.2706370828018407e-6)
  (0.000265, 5.016899535803532e-6)
  (0.00026599999999999996, 8.112195359899488e-6)
  (0.000267, 1.1605187637542258e-5)
  (0.000268, 1.5549717318208423e-5)
  (0.000269, 2.0003647023258964e-5)
  (0.00026999999999999995, 2.5027134142874274e-5)
  (0.000271, 3.0680296276841545e-5)
  (0.000272, 3.7020438412582735e-5)
  (0.000273, 4.4099056140112225e-5)
  (0.000274, 5.195886842557229e-5)
  (0.00027499999999999996, 6.0631168707914185e-5)
  (0.000276, 7.013352387730265e-5)
  (0.000277, 8.046796210692264e-5)
  (0.000278, 9.161958587355912e-5)
  (0.00027899999999999995, 0.00010355543054174632)
  (0.00028, 0.00011622368219832424)
  (0.000281, 0.00012955320926266722)
  (0.000282, 0.00014345352610689588)
  (0.000283, 0.00015781532056280412)
  (0.00028399999999999996, 0.0001725116089801304)
  (0.000285, 0.0001873993460321799)
  (0.000286, 0.0002023215711233206)
  (0.000287, 0.0002171095366065856)
  (0.00028799999999999995, 0.0002315849815204274)
  (0.000289, 0.00024556240532547235)
  (0.00029, 0.0002588513416412752)
  (0.00029099999999999997, 0.0002712586683628615)
  (0.000292, 0.00028259120881557465)
  (0.00029299999999999997, 0.00029265855118865147)
  (0.000294, 0.0003012763772858307)
  (0.000295, 0.00030827017326373607)
  (0.000296, 0.0003134791040793061)
  (0.00029699999999999996, 0.0003167603426845744)
  (0.000298, 0.00031799318094272166)
  (0.000299, 0.0003170829586451873)
  (0.0003, 0.0003139645923511125)
  (0.00030099999999999994, 0.0003086055949097499)
  (0.00030199999999999997, 0.00030100844014668837)
  (0.000303, 0.0002912118361564353)
  (0.000304, 0.00027929150746786036)
  (0.000305, 0.00026535981305642053)
  (0.00030599999999999996, 0.0002495647640898824)
  (0.000307, 0.00023208804122987203)
  (0.000308, 0.00021314222976798192)
  (0.000309, 0.0001929671452671755)
  (0.00030999999999999995, 0.00017182508599944413)
  (0.00031099999999999997, 0.00014999521226854995)
  (0.000312, 0.00012776690709870309)
  (0.000313, 0.00010543256394157652)
  (0.000314, 8.328007425006945e-5)
  (0.00031499999999999996, 6.158535597933223e-5)
  (0.000316, 4.060543687955942e-5)
  (0.000317, 2.0572249468386872e-5)
  (0.000318, 1.6872624541974801e-6)
  (0.00031899999999999995, -1.588307668498601e-5)
  (0.00031999999999999997, -3.2011280381993856e-5)
  (0.000321, -4.66122855868889e-5)
  (0.000322, -5.964646788925165e-5)
  (0.000323, -7.112211278581526e-5)
  (0.00032399999999999996, -8.109714144666214e-5)
  (0.000325, -8.967984285845887e-5)
  (0.00032599999999999996, -9.702838724479079e-5)
  (0.000327, -0.00010334877515560947)
  (0.000328, -0.0001088913359126309)
  (0.000329, -0.0001139458345278399)
  (0.00033, -0.00011883520528499503)
  (0.00033099999999999997, -0.00012390836673148442)
  (0.000332, -0.00012953208170074504)
  (0.00033299999999999996, -0.00013608214430860244)
  (0.000334, -0.00014393393939826638)
  (0.00033499999999999996, -0.00015345241990871727)
  (0.000336, -0.00016498197510372847)
  (0.000337, -0.00017883599866763689)
  (0.000338, -0.0001952868842636235)
  (0.000339, -0.00021455631213029847)
  (0.00033999999999999997, -0.00023680637241341174)
  (0.000341, -0.00026213177989120595)
  (0.00034199999999999996, -0.00029055343475192785)
  (0.000343, -0.00032201383874053136)
  (0.00034399999999999996, -0.00035637447581393644)
  (0.000345, -0.0003934154301532544)
  (0.000346, -0.00043283704144414514)
  (0.000347, -0.0004742641613120213)
  (0.000348, -0.000517251537530683)
  (0.00034899999999999997, -0.0005612913082586601)
  (0.00035, -0.0006058211147319525)
  (0.00035099999999999997, -0.0006502333417301998)
  (0.000352, -0.0006938846490811557)
  (0.00035299999999999996, -0.0007361064490396529)
  (0.000354, -0.0007762158202240244)
  (0.00035499999999999996, -0.0008135272219078615)
  (0.000356, -0.000847364790388383)
  (0.000357, -0.0008770747808739543)
  (0.000358, -0.0009020390280056745)
  (0.000359, -0.00092168731498532)
  (0.00035999999999999997, -0.0009355103247798979)
  (0.000361, -0.0009430717182112858)
  (0.00036199999999999996, -0.0009440186840947717)
  (0.000363, -0.0009380924893775955)
  (0.00036399999999999996, -0.0009251367737306282)
  (0.000365, -0.0009051043161889538)
  (0.000366, -0.0008780627103988081)
  (0.000367, -0.0008441966929240152)
  (0.000368, -0.0008038094529183581)
  (0.00036899999999999997, -0.000757320667617023)
  (0.00037, -0.0007052627188386396)
  (0.00037099999999999996, -0.0006482737808255479)
  (0.000372, -0.000587088507018052)
  (0.00037299999999999996, -0.0005225255881669)
  (0.000374, -0.0004554728729999624)
  (0.00037499999999999995, -0.000386869469366502)
  (0.000376, -0.00031768635381013155)
  (0.000377, -0.00024890539862099104)
  (0.00037799999999999997, -0.00018149781681131572)
  (0.000379, -0.0001164028981293086)
  (0.00037999999999999997, -5.450754542835057e-5)
  (0.000381, 3.3729884307831526e-6)
  (0.00038199999999999996, 5.651239007420372e-5)
  (0.000383, 0.00010428861969558056)
  (0.00038399999999999996, 0.00014619677131122444)
  (0.000385, 0.00018185930457548238)
  (0.000386, 0.00021103307517478243)
  (0.000387, 0.00023361306375591084)
  (0.000388, 0.0002496324304956943)
  (0.00038899999999999997, 0.0002592588680272456)
  (0.00039, 0.0002627871981530916)
  (0.00039099999999999996, 0.00026062871256726794)
  (0.000392, 0.00025329725758638233)
  (0.00039299999999999996, 0.00024139269953593612)
  (0.000394, 0.00022558226191904396)
  (0.00039499999999999995, 0.00020658033463405445)
  (0.000396, 0.00018512742826715112)
  (0.000397, 0.00016196912838495336)
  (0.00039799999999999997, 0.00013783575923298486)
  (0.000399, 0.00011342326615704224)
  (0.00039999999999999996, 8.937609891290776e-5)
  (0.000401, 6.627232778555481e-5)
  (0.00040199999999999996, 4.461138360056793e-5)
  (0.000403, 2.4804569420666667e-5)
  (0.00040399999999999995, 7.168568458837399e-6)
  (0.000405, -8.078018254309427e-6)
  (0.000406, -2.081493903460796e-5)
  (0.00040699999999999997, -3.101734364463482e-5)
  (0.000408, -3.874972207995597e-5)
  (0.00040899999999999997, -4.4156927287986036e-5)
  (0.00041, -4.7452708713535685e-5)
  (0.00041099999999999996, -4.8906194933806546e-5)
  (0.000412, -4.8827009777596686e-5)
  (0.00041299999999999996, -4.754966539621819e-5)
  (0.000414, -4.541805992630543e-5)
  (0.000415, -4.2770689105964266e-5)
  (0.000416, -3.9927240322867874e-5)
  (0.000417, -3.717707386385882e-5)
  (0.00041799999999999997, -3.4769750527630094e-5)
  (0.000419, -3.290778522568871e-5)
  (0.00041999999999999996, -3.1741733437229414e-5)
  (0.000421, -3.136759232802433e-5)
  (0.00042199999999999996, -3.1826505164644914e-5)
  (0.000423, -3.310674628664856e-5)
  (0.00042399999999999995, -3.514796389936237e-5)
  (0.000425, -3.78475647266896e-5)
  (0.000426, -4.106896085431799e-5)
  (0.00042699999999999997, -4.465128768060822e-5)
  (0.000428, -4.841998361371225e-5)
  (0.00042899999999999997, -5.219751983531751e-5)
  (0.00043, -5.581342520599719e-5)
  (0.00043099999999999996, -5.911309926887043e-5)
  (0.000432, -6.196499725774629e-5)
  (0.00043299999999999995, -6.426594154618215e-5)
  (0.000434, -6.594456408492988e-5)
  (0.000435, -6.696297987218713e-5)
  (0.00043599999999999997, -6.73168233333854e-5)
  (0.000437, -6.703382041450823e-5)
  (0.00043799999999999997, -6.617092822125414e-5)
  (0.000439, -6.481021046056412e-5)
  (0.00043999999999999996, -6.305358510871883e-5)
  (0.000441, -6.1016676227154676e-5)
  (0.00044199999999999996, -5.882225650566397e-5)
  (0.000443, -5.659369435306871e-5)
  (0.00044399999999999995, -5.4448923947347794e-5)
  (0.000445, -5.2495124691631645e-5)
  (0.000446, -5.0824423851736356e-5)
  (0.00044699999999999997, -4.951054052071413e-5)
  (0.000448, -4.8606402742734645e-5)
  (0.00044899999999999996, -4.8142619561986066e-5)
  (0.00045, -4.812690804101294e-5)
  (0.00045099999999999996, -4.854448889091145e-5)
  (0.000452, -4.935966444463702e-5)
  (0.00045299999999999995, -5.051859716331819e-5)
  (0.000454, -5.195333869778551e-5)
  (0.000455, -5.3586813919537235e-5)
  (0.00045599999999999997, -5.5338264246529434e-5)
  (0.000457, -5.712862275686348e-5)
  (0.00045799999999999997, -5.888535724807298e-5)
  (0.000459, -6.054648565623211e-5)
  (0.00045999999999999996, -6.206374564499129e-5)
  (0.000461, -6.340494110190775e-5)
  (0.00046199999999999995, -6.455573839048157e-5)
  (0.000463, -6.552109425683739e-5)
  (0.000464, -6.632619715674082e-5)
  (0.00046499999999999997, -6.701673555653542e-5)
  (0.000466, -6.765819762222236e-5)
  (0.00046699999999999997, -6.833377938164631e-5)
  (0.000468, -6.914079676789697e-5)
  (0.00046899999999999996, -7.018580163276056e-5)
  (0.00047, -7.157887921493966e-5)
  (0.00047099999999999996, -7.342777280427981e-5)
  (0.000472, -7.583254046039656e-5)
  (0.00047299999999999995, -7.888112122600432e-5)
  (0.000474, -8.264625648735091e-5)
  (0.000475, -8.718360732018482e-5)
  (0.00047599999999999997, -9.253099051420577e-5)
  (0.000477, -9.870846042758785e-5)
  (0.00047799999999999996, -0.00010571899110800587)
  (0.000479, -0.00011354960406606551)
  (0.00047999999999999996, -0.0001221729144162964)
  (0.000481, -0.00013154921362001915)
  (0.00048199999999999995, -0.00014162912520987447)
  (0.000483, -0.00015235686078085564)
  (0.000484, -0.00016367373973480426)
  (0.00048499999999999997, -0.0001755216726451181)
  (0.000486, -0.0001878461625892669)
  (0.00048699999999999997, -0.0002005985879804939)
  (0.000488, -0.00021373716663219966)
  (0.000489, -0.0002272268829983659)
  (0.00049, -0.00024103776013362221)
  (0.0004909999999999999, -0.0002551423676777631)
  (0.000492, -0.0002695122930163052)
  (0.000493, -0.00028411459425115027)
  (0.000494, -0.000298908071272308)
  (0.000495, -0.0003138399915769696)
  (0.0004959999999999999, -0.0003288430525572039)
  (0.000497, -0.00034383294405415654)
  (0.000498, -0.0003587064566090703)
  (0.000499, -0.0003733402627403848)
  (0.0005, -0.00038759095332352445)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> valid_mid_disp_1D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  ylabel = {$\textrm{displacement } \bar{u} \textrm{ (m)}$\\\color{white}.},
  xmin = {-2.9959999999999994e-5},
  xmax = {0.0010289799999999999},
  ymax = {0.009806896099271328},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.00025,0.0005,0.00075,0.001},xticklabels = {$0.00000$,$0.00025$,$0.00050$,$0.00075$,$0.00100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-0.0075,-0.005,-0.0025,0.0,0.0025,0.005,0.0075},yticklabels = {$-0.0075$,$-0.0050$,$-0.0025$,$0.0000$,$0.0025$,$0.0050$,$0.0075$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.00970987120837705},
  width = {93.491mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-8, 0.0)
  (1.0099999999999999e-6, 0.0)
  (2.01e-6, 0.0)
  (3.01e-6, 0.0)
  (4.01e-6, 0.0)
  (5.0099999999999995e-6, 0.0)
  (6.01e-6, 0.0)
  (7.01e-6, 0.0)
  (8.01e-6, 0.0)
  (9.01e-6, 0.0)
  (1.0009999999999999e-5, 0.0)
  (1.101e-5, 0.0)
  (1.201e-5, 0.0)
  (1.3009999999999999e-5, 0.0)
  (1.401e-5, 0.0)
  (1.5009999999999999e-5, 0.0)
  (1.601e-5, 0.0)
  (1.701e-5, 0.0)
  (1.8010000000000002e-5, 0.0)
  (1.901e-5, 0.0)
  (2.001e-5, 0.0)
  (2.101e-5, 0.0)
  (2.201e-5, 0.0)
  (2.301e-5, 0.0)
  (2.4010000000000002e-5, 0.0)
  (2.501e-5, 0.0)
  (2.601e-5, 0.0)
  (2.701e-5, 0.0)
  (2.801e-5, 0.0)
  (2.9010000000000002e-5, 0.0)
  (3.001e-5, 0.0)
  (3.101e-5, 0.0)
  (3.201e-5, 0.0)
  (3.301e-5, 0.0)
  (3.401e-5, 0.0)
  (3.501e-5, 0.0)
  (3.601e-5, 0.0)
  (3.701e-5, 0.0)
  (3.801e-5, 0.0)
  (3.901e-5, 0.0)
  (4.001e-5, 0.0)
  (4.101e-5, 0.0)
  (4.201e-5, 0.0)
  (4.3009999999999996e-5, 0.0)
  (4.401e-5, 0.0)
  (4.501e-5, 0.0)
  (4.601e-5, 0.0)
  (4.701e-5, 0.0)
  (4.801e-5, 0.0)
  (4.901e-5, 0.0)
  (5.001e-5, 0.0)
  (5.101e-5, 0.0)
  (5.201e-5, 0.0)
  (5.301e-5, 0.0)
  (5.401e-5, 0.0)
  (5.501e-5, 0.0)
  (5.601e-5, 0.0)
  (5.701e-5, 0.0)
  (5.801e-5, 0.0)
  (5.901e-5, 0.0)
  (6.0009999999999996e-5, 0.0)
  (6.101e-5, 0.0)
  (6.201e-5, 0.0)
  (6.301e-5, 0.0)
  (6.400999999999999e-5, 0.0)
  (6.500999999999999e-5, 0.0)
  (6.600999999999999e-5, 0.0)
  (6.701e-5, 0.0)
  (6.801e-5, 0.0)
  (6.900999999999999e-5, 0.0)
  (7.000999999999999e-5, 0.0)
  (7.100999999999999e-5, 0.0)
  (7.201e-5, 0.0)
  (7.301e-5, 0.0)
  (7.400999999999999e-5, 0.0)
  (7.500999999999999e-5, 0.0)
  (7.600999999999999e-5, 0.0)
  (7.701e-5, 0.0)
  (7.801e-5, 0.0)
  (7.900999999999999e-5, 0.0)
  (8.000999999999999e-5, 0.0)
  (8.100999999999999e-5, 0.0)
  (8.201e-5, 0.0)
  (8.300999999999999e-5, 0.0)
  (8.400999999999999e-5, 0.0)
  (8.500999999999999e-5, 0.0)
  (8.600999999999998e-5, 0.0)
  (8.701e-5, 0.0)
  (8.800999999999999e-5, 0.0)
  (8.900999999999999e-5, 0.0)
  (9.000999999999999e-5, 0.0)
  (9.100999999999998e-5, 0.0)
  (9.201e-5, 0.0)
  (9.300999999999999e-5, 0.0)
  (9.400999999999999e-5, 0.0)
  (9.500999999999999e-5, 0.0)
  (9.601e-5, 0.0)
  (9.701e-5, 0.0)
  (9.800999999999999e-5, 0.0)
  (9.900999999999999e-5, 0.0)
  (0.00010000999999999999, 0.0)
  (0.00010101, 0.0)
  (0.00010201, 0.0)
  (0.00010300999999999999, 0.0)
  (0.00010400999999999999, 0.0)
  (0.00010500999999999999, 0.0)
  (0.00010601, 0.0)
  (0.00010701, 0.0)
  (0.00010800999999999999, 0.0)
  (0.00010900999999999999, 0.0)
  (0.00011000999999999999, 0.0)
  (0.00011101, 0.0)
  (0.00011200999999999999, 0.0)
  (0.00011300999999999999, 0.0)
  (0.00011400999999999999, 0.0)
  (0.00011500999999999998, 0.0)
  (0.00011601, 0.0)
  (0.00011700999999999999, 0.0)
  (0.00011800999999999999, 0.0)
  (0.00011900999999999999, 0.0)
  (0.00012000999999999998, 0.0)
  (0.00012101, 0.0)
  (0.00012200999999999999, 0.0)
  (0.00012300999999999998, 0.0)
  (0.00012401, 0.0)
  (0.00012501, 0.0)
  (0.00012601, 0.0)
  (0.00012701, 0.0)
  (0.00012801, 0.0)
  (0.00012900999999999999, 0.0)
  (0.00013000999999999998, 0.0)
  (0.00013100999999999998, 0.0)
  (0.00013200999999999998, 0.0)
  (0.00013301, 0.0)
  (0.00013401, 0.0)
  (0.00013501, 0.0)
  (0.00013601, 0.0)
  (0.00013701, 0.0)
  (0.00013801, 0.0)
  (0.00013900999999999999, 0.0)
  (0.00014000999999999998, 0.0)
  (0.00014100999999999998, 0.0)
  (0.00014200999999999998, 0.0)
  (0.00014301, 0.0)
  (0.00014401, 0.0)
  (0.00014501, 0.0)
  (0.00014601, 0.0)
  (0.00014701, 0.0)
  (0.00014801, 0.0)
  (0.00014900999999999998, 0.0)
  (0.00015000999999999998, 0.0)
  (0.00015100999999999998, 0.0)
  (0.00015200999999999998, 0.0)
  (0.00015301, 0.0)
  (0.00015401, 0.0)
  (0.00015501, 0.0)
  (0.00015601, 0.0)
  (0.00015701, 0.0)
  (0.00015800999999999999, 0.0)
  (0.00015900999999999998, 0.0)
  (0.00016000999999999998, 0.0)
  (0.00016100999999999998, 0.0)
  (0.00016200999999999998, 0.0)
  (0.00016301, 0.0)
  (0.00016401, 0.0)
  (0.00016501, 0.0)
  (0.00016601, 0.0)
  (0.00016701, 0.0)
  (0.00016800999999999999, 0.0)
  (0.00016900999999999998, 0.0)
  (0.00017000999999999998, 0.0)
  (0.00017100999999999998, -4.327153529591578e-20)
  (0.00017200999999999997, -6.971617515743091e-19)
  (0.00017301, -3.546533509046437e-18)
  (0.00017401, -1.1183008964599335e-17)
  (0.00017501, -2.700327040536139e-17)
  (0.00017601, -5.4842128830791676e-17)
  (0.00017701, -9.843888788129634e-17)
  (0.00017800999999999998, -1.6074936603159613e-16)
  (0.00017900999999999998, -2.4313074737697466e-16)
  (0.00018000999999999998, -3.4444138308257864e-16)
  (0.00018100999999999998, -4.601118571773787e-16)
  (0.00018200999999999997, -5.812561182954228e-16)
  (0.00018301, -6.939013222242708e-16)
  (0.00018401, -7.784213348160445e-16)
  (0.00018501, -8.092608101845886e-16)
  (0.00018601, -7.550337236045371e-16)
  (0.00018701, -5.79071724217062e-16)
  (0.00018800999999999998, -2.404834261445955e-16)
  (0.00018900999999999998, 3.042342150205265e-16)
  (0.00019000999999999998, 1.0990166944642533e-15)
  (0.00019100999999999998, 2.1854994012947442e-15)
  (0.00019201, 3.599780334880963e-15)
  (0.00019301, 5.3687635504821654e-15)
  (0.00019401, 7.506206820046473e-15)
  (0.00019501, 1.0008634482055078e-14)
  (0.00019601, 1.2851311475610911e-14)
  (0.00019700999999999999, 1.5984505061669654e-14)
  (0.00019800999999999998, 1.933028463524941e-14)
  (0.00019900999999999998, 2.278012527264683e-14)
  (0.00020000999999999998, 2.619358531538443e-14)
  (0.00020100999999999997, 2.9398320676937054e-14)
  (0.00020201, 3.219167731046569e-14)
  (0.00020301, 3.434406746855833e-14)
  (0.00020401, 3.560428461655312e-14)
  (0.00020501, 3.5706846333025646e-14)
  (0.00020601, 3.4381375120617103e-14)
  (0.00020700999999999998, 3.136393535210819e-14)
  (0.00020800999999999998, 2.6410142924420238e-14)
  (0.00020900999999999998, 1.9309755652078134e-14)
  (0.00021000999999999998, 9.902340757015596e-15)
  (0.00021100999999999997, -1.9064946255132123e-15)
  (0.00021201, -1.6128928326702614e-14)
  (0.00021301, -3.2679514771984916e-14)
  (0.00021401, -5.1361330872831806e-14)
  (0.00021501, -7.185451758885327e-14)
  (0.00021601, -9.370808493483145e-14)
  (0.00021700999999999998, -1.1633584221615682e-13)
  (0.00021800999999999998, -1.3901727274173588e-13)
  (0.00021900999999999998, -1.6090408989146699e-13)
  (0.00022000999999999998, -1.8103308703176582e-13)
  (0.00022100999999999997, -1.9834572653989083e-13)
  (0.00022201, -2.1171470380704641e-13)
  (0.00022301, -2.199774729199074e-13)
  (0.00022401, -2.2197643595332704e-13)
  (0.00022501, -2.1660518349891882e-13)
  (0.00022600999999999999, -2.02859838144845e-13)
  (0.00022700999999999998, -1.7989420488629023e-13)
  (0.00022800999999999998, -1.4707708437781483e-13)
  (0.00022900999999999998, -1.0404976956877192e-13)
  (0.00023000999999999997, -5.078143790924139e-14)
  (0.00023100999999999997, 1.238011472931663e-14)
  (0.00023201, 8.466516010551585e-14)
  (0.00023301, 1.648490388486003e-13)
  (0.00023401, 2.5123241552624195e-13)
  (0.00023501, 3.416376644706001e-13)
  (0.00023600999999999998, 4.334240827693543e-13)
  (0.00023700999999999998, 5.23524315691437e-13)
  (0.00023800999999999998, 6.085039287357488e-13)
  (0.00023900999999999998, 6.846454631580282e-13)
  (0.00024000999999999997, 7.480575654970858e-13)
  (0.00024100999999999997, 7.948088875849013e-13)
  (0.00024201, 8.210854175590289e-13)
  (0.00024301, 8.233687351008593e-13)
  (0.00024401, 7.986314011850018e-13)
  (0.00024501, 7.445443149631676e-13)
  (0.00024600999999999996, 6.596894242004923e-13)
  (0.00024701, 5.437696922641316e-13)
  (0.00024801, 3.978067402624624e-13)
  (0.00024901, 2.2431513827400363e-13)
  (0.00025001, 2.7440959356030858e-14)
  (0.00025100999999999997, -1.8694901791629266e-13)
  (0.00025201, -4.1124211799204107e-13)
  (0.00025300999999999996, -6.361340587511198e-13)
  (0.00025401, -8.507787197382169e-13)
  (0.00025500999999999996, -1.0430495726770745e-12)
  (0.00025601, -1.1999287623156755e-12)
  (0.00025701, -1.3080392001162406e-12)
  (0.00025801, -1.354333939860134e-12)
  (0.00025901, -1.326955511100418e-12)
  (0.00026000999999999997, -1.216275770253929e-12)
  (0.00026101, -1.016124176573646e-12)
  (0.00026200999999999997, -7.252092090998284e-13)
  (0.00026301, -3.487339211761307e-13)
  (0.00026400999999999996, 9.979759515436804e-14)
  (0.00026501, 5.965907538279006e-13)
  (0.00026601, 1.1054010533319787e-12)
  (0.00026701, 1.5752231672019442e-12)
  (0.00026801, 1.9378527430821817e-12)
  (0.00026901, 2.105350994822137e-12)
  (0.00027001, 1.9674481195976416e-12)
  (0.00027100999999999997, 1.3889274576275134e-12)
  (0.00027201, 2.0703800361223882e-13)
  (0.00027300999999999996, -1.7710117639440097e-12)
  (0.00027401, -4.77042089337936e-12)
  (0.00027500999999999996, -9.050961723226776e-12)
  (0.00027601, -1.4908878846892723e-11)
  (0.00027701, -2.267845319131053e-11)
  (0.00027801, -3.273316165513286e-11)
  (0.00027901, -4.5486362484575886e-11)
  (0.00028000999999999997, -6.139143761431472e-11)
  (0.00028101, -8.094132566670789e-11)
  (0.00028200999999999996, -1.0466738326417466e-10)
  (0.00028301, -1.3313751782174056e-10)
  (0.00028400999999999996, -1.6695354207744e-10)
  (0.00028501, -2.0674770928543638e-10)
  (0.00028601, -2.5317839820635346e-10)
  (0.00028701, -3.0692492871366937e-10)
  (0.00028801, -3.6868150189153766e-10)
  (0.00028900999999999997, -4.391502727903778e-10)
  (0.00029001, -5.190335793595233e-10)
  (0.00029100999999999997, -6.090253672849476e-10)
  (0.00029201, -7.098018672868111e-10)
  (0.00029300999999999996, -8.220115986094297e-10)
  (0.00029401, -9.46264789673138e-10)
  (0.00029500999999999996, -1.0831223238400998e-9)
  (0.00029601, -1.2330843346451548e-9)
  (0.00029701, -1.3965785903187227e-9)
  (0.00029801, -1.5739488216380327e-9)
  (0.00029901, -1.765443159744773e-9)
  (0.00030000999999999997, -1.971202861230571e-9)
  (0.00030101, -2.19125150620299e-9)
  (0.00030200999999999996, -2.425484860914333e-9)
  (0.00030301, -2.673661599606108e-9)
  (0.00030400999999999996, -2.9353950802742013e-9)
  (0.00030501, -3.210146365919557e-9)
  (0.00030601, -3.497218676392909e-9)
  (0.00030701, -3.795753446101859e-9)
  (0.00030801, -4.104728149615717e-9)
  (0.00030900999999999997, -4.422956040631557e-9)
  (0.00031001, -4.7490879299709795e-9)
  (0.00031100999999999996, -5.081616105441824e-9)
  (0.00031201, -5.418880470765777e-9)
  (0.00031300999999999996, -5.759076952644096e-9)
  (0.00031401, -6.100268194767259e-9)
  (0.00031500999999999995, -6.440396525578153e-9)
  (0.00031601, -6.777299153322014e-9)
  (0.00031701, -7.10872550784423e-9)
  (0.00031800999999999997, -7.432356614238508e-9)
  (0.00031901, -7.745826349327185e-9)
  (0.00032000999999999997, -8.046744398600909e-9)
  (0.00032101, -8.332720699179393e-9)
  (0.00032200999999999996, -8.60139112408283e-9)
  (0.00032301, -8.850444135103246e-9)
  (0.00032400999999999996, -9.07764810627698e-9)
  (0.00032501, -9.280878997779856e-9)
  (0.00032601, -9.458148041339043e-9)
  (0.00032701, -9.607629083268161e-9)
  (0.00032801, -9.727685220212421e-9)
  (0.00032900999999999997, -9.816894355807924e-9)
  (0.00033001, -9.874073303824847e-9)
  (0.00033100999999999996, -9.898300065038204e-9)
  (0.00033201, -9.888933911068675e-9)
  (0.00033300999999999996, -9.845632918740829e-9)
  (0.00033401, -9.768368613081261e-9)
  (0.00033501, -9.657437395880464e-9)
  (0.00033601, -9.513468459739711e-9)
  (0.00033701, -9.337427914715848e-9)
  (0.00033800999999999997, -9.130618886108997e-9)
  (0.00033901, -8.894677377721226e-9)
  (0.00034000999999999997, -8.631563735238055e-9)
  (0.00034101, -8.343549589532673e-9)
  (0.00034200999999999996, -8.033200210045873e-9)
  (0.00034301, -7.703352254437765e-9)
  (0.00034400999999999995, -7.357086963018914e-9)
  (0.00034501, -6.997698915709519e-9)
  (0.00034601, -6.6286605461613835e-9)
  (0.00034700999999999997, -6.253582692941553e-9)
  (0.00034801, -5.876171562017516e-9)
  (0.00034900999999999997, -5.500182578798229e-9)
  (0.00035001, -5.129371722083967e-9)
  (0.00035100999999999996, -4.76744505658398e-9)
  (0.00035201, -4.418007314889313e-9)
  (0.00035300999999999996, -4.08451052310694e-9)
  (0.00035401, -3.770203815232369e-9)
  (0.00035501, -3.4780857373412314e-9)
  (0.00035601, -3.210860500318506e-9)
  (0.00035701, -2.970899794332391e-9)
  (0.00035800999999999997, -2.7602119233013727e-9)
  (0.00035901, -2.580420145153198e-9)
  (0.00036000999999999996, -2.4327522036979847e-9)
  (0.00036101, -2.3180430981622757e-9)
  (0.00036200999999999996, -2.236753142102872e-9)
  (0.00036301, -2.1890032970672212e-9)
  (0.00036400999999999995, -2.1746296075791584e-9)
  (0.00036501, -2.1932582892517597e-9)
  (0.00036601, -2.2444026041978347e-9)
  (0.00036700999999999997, -2.3275820671119223e-9)
  (0.00036801, -2.442463727592968e-9)
  (0.00036900999999999997, -2.5890242320604133e-9)
  (0.00037001, -2.7677300410597554e-9)
  (0.00037100999999999996, -2.9797315205172015e-9)
  (0.00037201, -3.2270645910346394e-9)
  (0.00037300999999999995, -3.5128511571451715e-9)
  (0.00037401, -3.8414865955864255e-9)
  (0.00037501, -4.218799103097219e-9)
  (0.00037600999999999997, -4.652161633631658e-9)
  (0.00037701, -5.150532435228042e-9)
  (0.00037800999999999997, -5.7243947713588355e-9)
  (0.00037901, -6.385560225017626e-9)
  (0.00038000999999999996, -7.146792983131105e-9)
  (0.00038101, -8.021204634946348e-9)
  (0.00038200999999999996, -9.021360246861124e-9)
  (0.00038301, -1.0158026760517415e-8)
  (0.00038401, -1.1438484072076025e-8)
  (0.00038501, -1.2864307469852723e-8)
  (0.00038601, -1.4428517428427158e-8)
  (0.00038700999999999997, -1.611197908745902e-8)
  (0.00038801, -1.7878919106305177e-8)
  (0.00038900999999999996, -1.9671412022700225e-8)
  (0.00039001, -2.1402671816860966e-8)
  (0.00039100999999999996, -2.2948967175041955e-8)
  (0.00039201, -2.413996106636508e-8)
  (0.00039300999999999995, -2.4747256826948375e-8)
  (0.00039401, -2.4470914146599953e-8)
  (0.00039501, -2.29236793650572e-8)
  (0.00039600999999999997, -1.9612655526381214e-8)
  (0.00039701, -1.391811896203367e-8)
  (0.00039800999999999997, -5.06917105725257e-9)
  (0.00039901, 7.884103384789902e-9)
  (0.00040000999999999996, 2.6102315785819592e-8)
  (0.00040101, 5.0992650469531055e-8)
  (0.00040200999999999995, 8.42493098203524e-8)
  (0.00040301, 1.2789890935599234e-7)
  (0.00040401, 1.8435121123614948e-7)
  (0.00040501, 2.564555884444798e-7)
  (0.00040601, 3.475636117199927e-7)
  (0.00040700999999999997, 4.6159814676286286e-7)
  (0.00040801, 6.031293397740615e-7)
  (0.00040900999999999996, 7.774578544801601e-7)
  (0.00041001, 9.907057029185408e-7)
  (0.00041100999999999996, 1.2499149848978965e-6)
  (0.00041201, 1.5631548167051394e-6)
  (0.00041300999999999995, 1.939636687828812e-6)
  (0.00041401, 2.3898384347708862e-6)
  (0.00041501, 2.9256369630266806e-6)
  (0.00041600999999999997, 3.5604497816825577e-6)
  (0.00041701, 4.3093853395318326e-6)
  (0.00041800999999999996, 5.18940206693229e-6)
  (0.00041901, 6.219475933698318e-6)
  (0.00042000999999999996, 7.4207762301041915e-6)
  (0.00042101, 8.816849165643155e-6)
  (0.00042200999999999995, 1.0433808758722466e-5)
  (0.00042301, 1.2300534360282133e-5)
  (0.00042401, 1.4448874015840247e-5)
  (0.00042500999999999997, 1.6913852724262684e-5)
  (0.00042601, 1.9733884498347962e-5)
  (0.00042700999999999997, 2.2950986972975697e-5)
  (0.00042801, 2.6610997142112476e-5)
  (0.00042900999999999996, 3.0763786637579663e-5)
  (0.00043001, 3.546347479150164e-5)
  (0.00043100999999999995, 4.076863755226307e-5)
  (0.00043201, 4.674251015225961e-5)
  (0.00043300999999999995, 5.345318125652361e-5)
  (0.00043401, 6.097377615638805e-5)
  (0.00043501, 6.938262641378703e-5)
  (0.00043600999999999997, 7.876342321177829e-5)
  (0.00043701, 8.920535152770843e-5)
  (0.00043800999999999996, 0.00010080320211951897)
  (0.00043901, 0.00011365745820547328)
  (0.00044000999999999996, 0.00012787435362557545)
  (0.00044101, 0.00014356589920170226)
  (0.00044200999999999995, 0.00016084987396549664)
  (0.00044301, 0.0001798497779008984)
  (0.00044401, 0.00020069474285425504)
  (0.00044500999999999997, 0.00022351939830161802)
  (0.00044601, 0.0002484636887323345)
  (0.00044700999999999996, 0.0002756726395124418)
  (0.00044801, 0.0003052960682325744)
  (0.00044900999999999996, 0.0003374882387247301)
  (0.00045001, 0.000372407455151709)
  (0.00045100999999999995, 0.00041021559383344646)
  (0.00045201, 0.00045107757077651625)
  (0.00045301, 0.0004951607432172416)
  (0.00045400999999999997, 0.000542634243875047)
  (0.00045501, 0.0005936682470405203)
  (0.00045600999999999997, 0.000648433166091231)
  (0.00045701, 0.0007070987825363074)
  (0.00045800999999999996, 0.0007698333072362557)
  (0.00045901, 0.0008368023750251375)
  (0.00046000999999999995, 0.000908167974575166)
  (0.00046101, 0.0009840873159855195)
  (0.00046200999999999995, 0.0010647116392439439)
  (0.00046301, 0.0011501849673968894)
  (0.00046401, 0.0012406428089667002)
  (0.00046500999999999997, 0.0013362108148672167)
  (0.00046601, 0.0014370033957862088)
  (0.00046700999999999996, 0.001543122306717997)
  (0.00046801, 0.0016546552060357311)
  (0.00046900999999999996, 0.0017716741971830353)
  (0.00047001, 0.00189423436173172)
  (0.00047100999999999995, 0.002022372293188509)
  (0.00047201, 0.002156104641531392)
  (0.00047301, 0.002295426679007558)
  (0.00047400999999999997, 0.0024403108982219745)
  (0.00047501, 0.0025907056539808166)
  (0.00047600999999999996, 0.0027465338607193814)
  (0.00047701, 0.002907691757632575)
  (0.00047800999999999996, 0.003074047753830362)
  (0.00047901, 0.003245441365953976)
  (0.00048000999999999995, 0.0034216822607052557)
  (0.00048101, 0.003602549414655416)
  (0.00048200999999999995, 0.0037877904035061734)
  (0.00048300999999999997, 0.003977120832671105)
  (0.00048401, 0.0041702239206255895)
  (0.00048500999999999997, 0.004366750245936902)
  (0.00048601, 0.0045663176682309995)
  (0.00048700999999999996, 0.004768511432579123)
  (0.00048801, 0.004972884465896123)
  (0.00048901, 0.005178957872935934)
  (0.00049001, 0.0053862216383508575)
  (0.0004910100000000001, 0.005594135540055212)
  (0.00049201, 0.005802130277805831)
  (0.00049301, 0.006009608819489488)
  (0.00049401, 0.006215947966098533)
  (0.00049501, 0.0064205001347907575)
  (0.0004960100000000001, 0.006622595357778034)
  (0.00049701, 0.00682154349308325)
  (0.00049801, 0.0070166366414586)
  (0.00049901, 0.007207151761984917)
  (0.0005000100000000001, 0.007392353477085909)
  (0.00050101, 0.007571497055908626)
  (0.00050201, 0.00774383156325816)
  (0.00050301, 0.007908603159547493)
  (0.00050401, 0.008065058535549176)
  (0.0005050100000000001, 0.00821244846413167)
  (0.00050601, 0.00835003144964665)
  (0.00050701, 0.008477077454221627)
  (0.00050801, 0.008592871678921435)
  (0.0005090100000000001, 0.00869671837658867)
  (0.00051001, 0.008787944672172534)
  (0.00051101, 0.008865904365522231)
  (0.00051201, 0.008929981690968635)
  (0.00051301, 0.008979595007558573)
  (0.0005140100000000001, 0.009014200393550293)
  (0.00051501, 0.009033295118736115)
  (0.00051601, 0.009036420968335823)
  (0.00051701, 0.009023167392607901)
  (0.0005180100000000001, 0.008993174456958573)
  (0.00051901, 0.008946135568191982)
  (0.00052001, 0.008881799953638381)
  (0.00052101, 0.008799974871217203)
  (0.00052201, 0.00870052753003312)
  (0.0005230100000000001, 0.008583386702858143)
  (0.00052401, 0.008448544013810655)
  (0.00052501, 0.00829605488669127)
  (0.00052601, 0.008126039141760532)
  (0.0005270100000000001, 0.007938681231227412)
  (0.00052801, 0.007734230106342528)
  (0.00052901, 0.007512998711733618)
  (0.00053001, 0.007275363105461738)
  (0.00053101, 0.0070217612061897194)
  (0.0005320100000000001, 0.0067526911718148565)
  (0.00053301, 0.006468709416897668)
  (0.00053401, 0.00617042827919179)
  (0.00053501, 0.005858513348516745)
  (0.0005360100000000001, 0.005533680474087779)
  (0.00053701, 0.005196692469196475)
  (0.00053801, 0.004848355534793173)
  (0.00053901, 0.004489515426030392)
  (0.0005400100000000001, 0.004121053388157681)
  (0.00054101, 0.0037438818902870486)
  (0.00054201, 0.003358940187449804)
  (0.00054301, 0.0029671897430176646)
  (0.00054401, 0.0025696095449426115)
  (0.0005450100000000001, 0.0021671913503631813)
  (0.00054601, 0.0017609348939135764)
  (0.00054701, 0.0013518430955437586)
  (0.00054801, 0.000940917303803117)
  (0.0005490100000000001, 0.0005291526103512159)
  (0.00055001, 0.00011753327093272764)
  (0.00055101, -0.0002929717328096733)
  (0.00055201, -0.000701412957507493)
  (0.00055301, -0.001106864556569812)
  (0.0005540100000000001, -0.0015084281032026496)
  (0.00055501, -0.0019052361502690301)
  (0.00055601, -0.0022964555017380797)
  (0.00055701, -0.0026812901731577627)
  (0.0005580100000000001, -0.003058984021510622)
  (0.00055901, -0.0034288230279481626)
  (0.00056001, -0.003790137220217249)
  (0.00056101, -0.0041423022250592955)
  (0.00056201, -0.004484740444445089)
  (0.0005630100000000001, -0.00481692185316933)
  (0.00056401, -0.005138364419031313)
  (0.00056501, -0.005448634150533275)
  (0.00056601, -0.005747344780696323)
  (0.0005670100000000001, -0.006034157099186496)
  (0.00056801, -0.006308777948420612)
  (0.00056901, -0.006570958902645267)
  (0.00057001, -0.0068204946521147536)
  (0.00057101, -0.007057221117399138)
  (0.0005720100000000001, -0.007281013321498758)
  (0.00057301, -0.007491783049793786)
  (0.00057401, -0.007689476329889536)
  (0.00057501, -0.007874070765103897)
  (0.0005760100000000001, -0.008045572756660685)
  (0.00057701, -0.00820401465058424)
  (0.00057801, -0.008349451845821677)
  (0.00057901, -0.008481959900240492)
  (0.00058001, -0.008601631670855382)
  (0.0005810100000000001, -0.008708574523928809)
  (0.00058201, -0.00880290764946886)
  (0.00058301, -0.008884759513124348)
  (0.00058401, -0.008954265476564605)
  (0.0005850100000000001, -0.009011565615147925)
  (0.00058601, -0.009056802759050893)
  (0.00058701, -0.009090120781077932)
  (0.00058801, -0.009111663151127176)
  (0.0005890100000000001, -0.009121571773789928)
  (0.00059001, -0.00911998612184456)
  (0.00059101, -0.009107042674513122)
  (0.00059201, -0.009082874665323138)
  (0.00059301, -0.009047612140304608)
  (0.0005940100000000001, -0.009001382323099844)
  (0.00059501, -0.008944310279419821)
  (0.00059601, -0.008876519869194608)
  (0.00059701, -0.008798134970785111)
  (0.0005980100000000001, -0.008709280957797896)
  (0.00059901, -0.008610086405420428)
  (0.00060001, -0.008500684999816347)
  (0.00060101, -0.008381217621032187)
  (0.00060201, -0.008251834567107888)
  (0.0006030100000000001, -0.00811269788469076)
  (0.00060401, -0.007963983769458503)
  (0.00060501, -0.007805884998090168)
  (0.00060601, -0.007638613352408618)
  (0.0006070100000000001, -0.007462401995672293)
  (0.00060801, -0.007277507760832393)
  (0.00060901, -0.007084213310900851)
  (0.00061001, -0.006882829132398044)
  (0.00061101, -0.006673695324162557)
  (0.0006120100000000001, -0.006457183145600311)
  (0.00061301, -0.006233696290710723)
  (0.00061401, -0.006003671856933529)
  (0.00061501, -0.005767580980984538)
  (0.0006160100000000001, -0.005525929117360705)
  (0.00061701, -0.0052792559390582305)
  (0.00061801, -0.005028134844220112)
  (0.00061901, -0.004773172056867827)
  (0.00062001, -0.004515005314525392)
  (0.0006210100000000001, -0.004254302140362169)
  (0.00062201, -0.003991757702408292)
  (0.00062301, -0.0037280922673773725)
  (0.00062401, -0.0034640482616074926)
  (0.0006250100000000001, -0.0032003869565453164)
  (0.00062601, -0.0029378848009908413)
  (0.00062701, -0.0026773294269349544)
  (0.00062801, -0.002419515360202211)
  (0.00062901, -0.00216523947120344)
  (0.00063001, -0.0019152962048557501)
  (0.00063101, -0.0016704726320937366)
  (0.00063201, -0.0014315433683313955)
  (0.00063301, -0.0011992654067003897)
  (0.0006340100000000001, -0.0009743729158530637)
  (0.00063501, -0.0007575720535491792)
  (0.00063601, -0.0005495358481214265)
  (0.00063701, -0.0003508992002199031)
  (0.00063801, -0.0001622540569600275)
  (0.00063901, 1.5855190261364507e-5)
  (0.00064001, 0.0001829360344573024)
  (0.00064101, 0.0003385518604354572)
  (0.00064201, 0.0004823255856264354)
  (0.0006430100000000001, 0.0006139428921993469)
  (0.00064401, 0.0007331550119021857)
  (0.00064501, 0.0008397810291225379)
  (0.00064601, 0.0009337096721448878)
  (0.0006470100000000001, 0.0010149005674376613)
  (0.00064801, 0.0010833849369848063)
  (0.00064901, 0.0011392657241277872)
  (0.00065001, 0.0011827171390453785)
  (0.00065101, 0.0012139836208089818)
  (0.0006520100000000001, 0.0012333782188464718)
  (0.00065301, 0.0012412804025626132)
  (0.00065401, 0.001238133313733197)
  (0.00065501, 0.0012244404820474558)
  (0.0006560100000000001, 0.001200762029754456)
  (0.00065701, 0.0011677103967109117)
  (0.00065801, 0.0011259456221697766)
  (0.00065901, 0.0010761702243334713)
  (0.00066001, 0.001019123722969294)
  (0.0006610100000000001, 0.0009555768541981733)
  (0.00066201, 0.0008863255298775795)
  (0.00066301, 0.0008121845967666034)
  (0.00066401, 0.0007339814528536328)
  (0.0006650100000000001, 0.0006525495798188123)
  (0.00066601, 0.0005687220515754519)
  (0.00066701, 0.0004833250791747109)
  (0.00066801, 0.000397171652061271)
  (0.00066901, 0.00031105533473670946)
  (0.0006700100000000001, 0.0002257442763314356)
  (0.00067101, 0.0001419754884220689)
  (0.00067201, 6.044944368261031e-5)
  (0.00067301, -1.8174955344984635e-5)
  (0.0006740100000000001, -9.328499189563523e-5)
  (0.00067501, -0.0001643182938717537)
  (0.00067601, -0.0002307664995329516)
  (0.00067701, -0.0002921783986357206)
  (0.00067801, -0.00034816252308935813)
  (0.00067901, -0.0003983891668672196)
  (0.00068001, -0.00044259182077942077)
  (0.00068101, -0.00048056801370910797)
  (0.00068201, -0.00051217955797283)
  (0.0006830100000000001, -0.000537352202519278)
  (0.00068401, -0.0005560747036629451)
  (0.00068501, -0.0005683973288943107)
  (0.00068601, -0.0005744298149521085)
  (0.00068701, -0.0005743388067247044)
  (0.00068801, -0.0005683448086085361)
  (0.00068901, -0.0005567186846378434)
  (0.00069001, -0.0005397777479619732)
  (0.00069101, -0.0005178814840399651)
  (0.0006920100000000001, -0.0004914269552081126)
  (0.00069301, -0.00046084393702200616)
  (0.00069401, -0.00042658983895384883)
  (0.00069501, -0.00038914446361893265)
  (0.00069601, -0.00034900465969930336)
  (0.00069701, -0.00030667892412192406)
  (0.00069801, -0.00026268200883436356)
  (0.00069901, -0.0002175295867111621)
  (0.00070001, -0.00017173302973355392)
  (0.0007010100000000001, -0.00012579435063553356)
  (0.00070201, -8.02013567280715e-5)
  (0.00070301, -3.5423061634155715e-5)
  (0.00070401, 8.09460277073777e-6)
  (0.0007050100000000001, 4.993273577127965e-5)
  (0.00070601, 8.970304435651066e-5)
  (0.00070701, 0.00012705101720893893)
  (0.00070801, 0.00016165867124640174)
  (0.00070901, 0.00019324685082155988)
  (0.0007100100000000001, 0.00022157706482413717)
  (0.00071101, 0.0002464528521544496)
  (0.00071201, 0.00026772067128310874)
  (0.00071301, 0.0002852703148212107)
  (0.0007140100000000001, 0.00029903485513925395)
  (0.00071501, 0.00030899013203474065)
  (0.00071601, 0.00031515379820375085)
  (0.00071701, 0.0003175839427697376)
  (0.00071801, 0.00031637731731610087)
  (0.0007190100000000001, 0.00031166719271474017)
  (0.00072001, 0.000303620878502483)
  (0.00072101, 0.0002924369395978061)
  (0.00072201, 0.0002783421477438874)
  (0.0007230100000000001, 0.0002615882071886728)
  (0.00072401, 0.00024244829575211142)
  (0.00072501, 0.00022121346357482772)
  (0.00072601, 0.00019818893248704168)
  (0.00072701, 0.00017369033908331814)
  (0.00072801, 0.0001480399642453523)
  (0.00072901, 0.0001215629910347847)
  (0.00073001, 9.458383159969712e-5)
  (0.00073101, 6.742256202579288e-5)
  (0.0007320100000000001, 4.039150194481801e-5)
  (0.00073301, 1.3791973221361231e-5)
  (0.00073401, -1.2088730788605123e-5)
  (0.00073501, -3.698013703829195e-5)
  (0.00073601, -6.0631120658602436e-5)
  (0.00073701, -8.281214749033717e-5)
  (0.00073801, -0.00010331721362528147)
  (0.00073901, -0.00012196546816590286)
  (0.00074001, -0.0001386025093452434)
  (0.0007410100000000001, -0.00015310134810019079)
  (0.00074201, -0.0001653630371158551)
  (0.00074301, -0.00017531696721083731)
  (0.00074401, -0.0001829208366691802)
  (0.00074501, -0.00018816030270356557)
  (0.00074601, -0.00019104832761751429)
  (0.00074701, -0.00019162423538684103)
  (0.00074801, -0.0001899524972709285)
  (0.00074901, -0.00018612126766490698)
  (0.0007500100000000001, -0.00018024069369113995)
  (0.00075101, -0.00017244102398345158)
  (0.00075201, -0.00016287054372569727)
  (0.00075301, -0.00015169336425756522)
  (0.00075401, -0.0001390870964494386)
  (0.00075501, -0.00012524043757384984)
  (0.00075601, -0.00011035070156699372)
  (0.00075701, -9.462132238773614e-5)
  (0.00075801, -7.825935965537373e-5)
  (0.0007590100000000001, -6.147303489671181e-5)
  (0.00076001, -4.446932557697881e-5)
  (0.00076101, -2.7451642650008125e-5)
  (0.00076201, -1.0617615666115472e-5)
  (0.0007630100000000001, 5.8429924512657715e-6)
  (0.00076401, 2.1750220977317516e-5)
  (0.00076501, 3.6935679620951636e-5)
  (0.00076601, 5.124413417364446e-5)
  (0.00076701, 6.453489686212961e-5)
  (0.0007680100000000001, 7.668301130613448e-5)
  (0.00076901, 8.758022463156663e-5)
  (0.00077001, 9.713574194444619e-5)
  (0.00077101, 0.0001052767609998948)
  (0.0007720100000000001, 0.00011194878747340424)
  (0.00077301, 0.00011711573372985718)
  (0.00077401, 0.00012075980636275546)
  (0.00077501, 0.00012288119001746628)
  (0.00077601, 0.00012349753709610758)
  (0.00077701, 0.00012264327484872518)
  (0.00077801, 0.00012036874306920381)
  (0.00077901, 0.00011673917712136645)
  (0.00078001, 0.00011183355231039669)
  (0.0007810100000000001, 0.00010574330667948589)
  (0.00078201, 9.857096014689263e-5)
  (0.00078301, 9.04286485027428e-5)
  (0.00078401, 8.143659115907839e-5)
  (0.00078501, 7.172151169476725e-5)
  (0.00078601, 6.141503016536628e-5)
  (0.00078701, 5.065204586569327e-5)
  (0.00078801, 3.9569128750692054e-5)
  (0.00078901, 2.8302937051078564e-5)
  (0.0007900100000000001, 1.698867777884414e-5)
  (0.00079101, 5.758625820000909e-6)
  (0.00079201, -5.259283824792831e-6)
  (0.00079301, -1.59427773487716e-5)
  (0.00079401, -2.617646505366038e-5)
  (0.00079501, -3.5852955370095536e-5)
  (0.00079601, -4.487385099025287e-5)
  (0.00079701, -5.3150619670281645e-5)
  (0.00079801, -6.060533383714682e-5)
  (0.0007990100000000001, -6.717127471902894e-5)
  (0.00080001, -7.279339829303062e-5)
  (0.00080101, -7.742866189202886e-5)
  (0.00080201, -8.104621181860981e-5)
  (0.00080301, -8.362743376385297e-5)
  (0.00080401, -8.516586920933298e-5)
  (0.00080501, -8.566700229051155e-5)
  (0.00080601, -8.514792280857665e-5)
  (0.00080701, -8.363687218712608e-5)
  (0.0008080100000000001, -8.117268017273559e-5)
  (0.00080901, -7.780410096875713e-5)
  (0.00081001, -7.358905826546482e-5)
  (0.00081101, -6.859380928410995e-5)
  (0.00081201, -6.289203848615157e-5)
  (0.00081301, -5.6563892011714446e-5)
  (0.00081401, -4.969496420424103e-5)
  (0.00081501, -4.237524775345893e-5)
  (0.00081601, -3.469805904930695e-5)
  (0.00081701, -2.675895028934045e-5)
  (0.00081801, -1.8654619726157898e-5)
  (0.00081901, -1.0481831184995645e-5)
  (0.00082001, -2.336353630839412e-6)
  (0.0008210100000000001, 5.688068874331218e-6)
  (0.00082201, 1.3500707003381986e-5)
  (0.00082301, 2.1014786557988544e-5)
  (0.00082401, 2.8148370858289152e-5)
  (0.00082501, 3.4825177281590456e-5)
  (0.00082601, 4.0975320875109876e-5)
  (0.00082701, 4.653597878371289e-5)
  (0.00082801, 5.145197008652583e-5)
  (0.00082901, 5.567624651885343e-5)
  (0.0008300100000000001, 5.9170290460804596e-5)
  (0.00083101, 6.190441749436567e-5)
  (0.00083201, 6.385798175944534e-5)
  (0.00083301, 6.501948326990571e-5)
  (0.00083401, 6.538657727619703e-5)
  (0.00083501, 6.496598667551528e-5)
  (0.00083601, 6.377331936713994e-5)
  (0.00083701, 6.183279332368398e-5)
  (0.00083801, 5.9176872992453965e-5)
  (0.0008390100000000001, 5.584582144918499e-5)
  (0.00084001, 5.188717349344586e-5)
  (0.00084101, 4.735513559553326e-5)
  (0.00084201, 4.2309919273380824e-5)
  (0.00084301, 3.6817015089789685e-5)
  (0.00084401, 3.094641501022572e-5)
  (0.00084501, 2.4771791344860077e-5)
  (0.00084601, 1.83696409110422e-5)
  (0.00084701, 1.1818403389904262e-5)
  (0.0008480100000000001, 5.197563109561327e-6)
  (0.00084901, -1.4132563359322718e-6)
  (0.00085001, -7.935195130948491e-6)
  (0.00085101, -1.429104844056603e-5)
  (0.00085201, -2.0406136349907592e-5)
  (0.00085301, -2.6209143294372068e-5)
  (0.00085401, -3.1632917999850085e-5)
  (0.00085501, -3.6615225307457994e-5)
  (0.00085601, -4.109944170179252e-5)
  (0.0008570100000000001, -4.5035186893152225e-5)
  (0.00085801, -4.837888441964379e-5)
  (0.00085901, -5.1094244930699924e-5)
  (0.00086001, -5.315266658443674e-5)
  (0.00086101, -5.453354783164956e-5)
  (0.00086201, -5.522450876231996e-5)
  (0.00086301, -5.522151814855155e-5)
  (0.00086401, -5.4528924322253534e-5)
  (0.00086501, -5.315938906715741e-5)
  (0.00086601, -5.113372477262234e-5)
  (0.00086701, -4.8480636180181224e-5)
  (0.00086801, -4.523636914132843e-5)
  (0.00086901, -4.1444269884588356e-5)
  (0.00087001, -3.715425934900394e-5)
  (0.00087101, -3.2422228167209683e-5)
  (0.00087201, -2.7309358861501014e-5)
  (0.00087301, -2.188138273817555e-5)
  (0.00087401, -1.620777981657175e-5)
  (0.00087501, -1.0360930897778818e-5)
  (0.00087601, -4.415231552673399e-6)
  (0.00087701, 1.5538216207096755e-6)
  (0.00087801, 7.470561663937902e-6)
  (0.0008790100000000001, 1.3260087708185555e-5)
  (0.00088001, 1.8849195861473973e-5)
  (0.00088101, 2.4167293116864203e-5)
  (0.00088201, 2.9147282933929937e-5)
  (0.00088301, 3.372641135569576e-5)
  (0.00088401, 3.784706287491075e-5)
  (0.00088501, 4.145749575577911e-5)
  (0.00088601, 4.451250714693703e-5)
  (0.00088701, 4.6974019083492505e-5)
  (0.0008880100000000001, 4.881157736337674e-5)
  (0.00088901, 5.000275628727898e-5)
  (0.00089001, 5.0533463361447016e-5)
  (0.00089101, 5.039813926632066e-5)
  (0.00089201, 4.959984967745943e-5)
  (0.00089301, 4.815026687321186e-5)
  (0.00089401, 4.606954045951291e-5)
  (0.00089501, 4.338605796848403e-5)
  (0.00089601, 4.013609752572651e-5)
  (0.0008970100000000001, 3.636337621233412e-5)
  (0.00089801, 3.211849915236039e-5)
  (0.00089901, 2.7458315715366956e-5)
  (0.00090001, 2.244519051754931e-5)
  (0.00090101, 1.7146198115098902e-5)
  (0.00090201, 1.1632251391984976e-5)
  (0.00090301, 5.977174634349973e-6)
  (0.00090401, 2.567331396476787e-7)
  (0.00090501, -5.452368083482113e-6)
  (0.0009060100000000001, -1.1073503421003854e-5)
  (0.00090701, -1.6531150084167497e-5)
  (0.00090801, -2.17519021855214e-5)
  (0.00090901, -2.6665461765890387e-5)
  (0.00091001, -3.12055932502122e-5)
  (0.00091101, -3.53110281699435e-5)
  (0.00091201, -3.8926307534960815e-5)
  (0.00091301, -4.200254996365445e-5)
  (0.00091401, -4.449813457875193e-5)
  (0.00091501, -4.637928873822418e-5)
  (0.00091601, -4.762057188283597e-5)
  (0.00091701, -4.820524812956063e-5)
  (0.00091801, -4.812554170605954e-5)
  (0.00091901, -4.738277088664458e-5)
  (0.00092001, -4.598735773376715e-5)
  (0.00092101, -4.395871264885991e-5)
  (0.00092201, -4.132499446888271e-5)
  (0.00092301, -3.812274858596613e-5)
  (0.00092401, -3.439642729240859e-5)
  (0.00092501, -3.0197798237137243e-5)
  (0.00092601, -2.558524849801953e-5)
  (0.00092701, -2.062299330314094e-5)
  (0.0009280100000000001, -1.5380199850354946e-5)
  (0.00092901, -9.930037956399369e-6)
  (0.00093001, -4.348670394662689e-6)
  (0.00093101, 1.2858032637344586e-6)
  (0.00093201, 6.894434723229347e-6)
  (0.00093301, 1.2398531802629757e-5)
  (0.00093401, 1.772076453557746e-5)
  (0.00093501, 2.278625689271212e-5)
  (0.00093601, 2.752364857276082e-5)
  (0.0009370100000000001, 3.1866111621294574e-5)
  (0.00093801, 3.5752307169552935e-5)
  (0.00093901, 3.912726833605211e-5)
  (0.00094001, 4.19431962919211e-5)
  (0.00094101, 4.4160157645152355e-5)
  (0.00094201, 4.5746672634286694e-5)
  (0.00094301, 4.6680185120714195e-5)
  (0.00094401, 4.694740701040606e-5)
  (0.00094501, 4.654453149780096e-5)
  (0.0009460100000000001, 4.547731138204526e-5)
  (0.00094701, 4.376100063245476e-5)
  (0.00094801, 4.142015934824809e-5)
  (0.00094901, 3.848832423874356e-5)
  (0.00095001, 3.5007548715265166e-5)
  (0.00095101, 3.1027818605898284e-5)
  (0.00095201, 2.6606351350275692e-5)
  (0.00095301, 2.180678827590868e-5)
  (0.00095401, 1.6698291173598225e-5)
  (0.00095501, 1.1354555852235972e-5)
  (0.00095601, 5.852756639960321e-6)
  (0.00095701, 2.7243688872123496e-7)
  (0.00095801, -5.305638584861965e-6)
  (0.00095901, -1.0800652542534052e-5)
  (0.00096001, -1.613290886482023e-5)
  (0.00096101, -2.1224993443704045e-5)
  (0.00096201, -2.6002905376098805e-5)
  (0.00096301, -3.0397141753004463e-5)
  (0.00096401, -3.434371993495843e-5)
  (0.00096501, -3.778512204234418e-5)
  (0.00096601, -4.067114745849932e-5)
  (0.00096701, -4.295966042998758e-5)
  (0.00096801, -4.4617221334113204e-5)
  (0.00096901, -4.56195918478718e-5)
  (0.00097001, -4.5952106071321556e-5)
  (0.00097101, -4.560990160557954e-5)
  (0.00097201, -4.459800663294202e-5)
  (0.00097301, -4.293128116391042e-5)
  (0.00097401, -4.0634212771832906e-5)
  (0.00097501, -3.774056929829359e-5)
  (0.00097601, -3.4292913148827796e-5)
  (0.00097701, -3.0341983876714485e-5)
  (0.0009780099999999999, -2.594595774086877e-5)
  (0.00097901, -2.1169594791743327e-5)
  (0.00098001, -1.6083285757800494e-5)
  (0.0009810099999999998, -1.0762012547756843e-5)
  (0.00098201, -5.284237526154211e-6)
  (0.0009830099999999999, 2.692621595115293e-7)
  (0.0009840099999999998, 5.816598041024667e-6)
  (0.00098501, 1.1275993795567538e-5)
  (0.0009860099999999998, 1.6567010569130165e-5)
  (0.00098701, 2.161175592166155e-5)
  (0.0009880099999999999, 2.6336058344374006e-5)
  (0.0009890099999999998, 3.0670589759087645e-5)
  (0.00099001, 3.4551919136909475e-5)
  (0.0009910099999999999, 3.7923481359183906e-5)
  (0.00099201, 4.0736446673835375e-5)
  (0.00099301, 4.2950477557451944e-5)
  (0.0009940099999999998, 4.45343614566667e-5)
  (0.00099501, 4.546650972726222e-5)
  (0.0009960099999999999, 4.573531508871891e-5)
  (0.00099701, 4.5339362035922116e-5)
  (0.00099801, 4.4287486866630336e-5)
  (0.0009990099999999998, 4.259868625971215e-5)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-8, 0.0)
  (1.0099999999999999e-6, 0.0)
  (2.01e-6, 0.0)
  (3.01e-6, 0.0)
  (4.01e-6, 0.0)
  (5.0099999999999995e-6, 0.0)
  (6.01e-6, 0.0)
  (7.01e-6, 0.0)
  (8.01e-6, 0.0)
  (9.01e-6, 0.0)
  (1.0009999999999999e-5, 0.0)
  (1.101e-5, 0.0)
  (1.201e-5, 0.0)
  (1.3009999999999999e-5, 0.0)
  (1.401e-5, 0.0)
  (1.5009999999999999e-5, 0.0)
  (1.601e-5, 0.0)
  (1.701e-5, 0.0)
  (1.8010000000000002e-5, 0.0)
  (1.901e-5, 0.0)
  (2.001e-5, 0.0)
  (2.101e-5, 0.0)
  (2.201e-5, 0.0)
  (2.301e-5, 0.0)
  (2.4010000000000002e-5, 0.0)
  (2.501e-5, 0.0)
  (2.601e-5, 0.0)
  (2.701e-5, 0.0)
  (2.801e-5, 0.0)
  (2.9010000000000002e-5, 0.0)
  (3.001e-5, 0.0)
  (3.101e-5, 0.0)
  (3.201e-5, 0.0)
  (3.301e-5, 0.0)
  (3.401e-5, 0.0)
  (3.501e-5, 0.0)
  (3.601e-5, 0.0)
  (3.701e-5, 0.0)
  (3.801e-5, 0.0)
  (3.901e-5, 0.0)
  (4.001e-5, 0.0)
  (4.101e-5, 0.0)
  (4.201e-5, 0.0)
  (4.3009999999999996e-5, 0.0)
  (4.401e-5, 0.0)
  (4.501e-5, 0.0)
  (4.601e-5, 0.0)
  (4.701e-5, 0.0)
  (4.801e-5, 0.0)
  (4.901e-5, 0.0)
  (5.001e-5, 0.0)
  (5.101e-5, 0.0)
  (5.201e-5, 0.0)
  (5.301e-5, 0.0)
  (5.401e-5, 0.0)
  (5.501e-5, 0.0)
  (5.601e-5, 0.0)
  (5.701e-5, 0.0)
  (5.801e-5, 0.0)
  (5.901e-5, 0.0)
  (6.0009999999999996e-5, 0.0)
  (6.101e-5, 0.0)
  (6.201e-5, 0.0)
  (6.301e-5, 0.0)
  (6.400999999999999e-5, 0.0)
  (6.500999999999999e-5, 0.0)
  (6.600999999999999e-5, 0.0)
  (6.701e-5, 0.0)
  (6.801e-5, 0.0)
  (6.900999999999999e-5, 0.0)
  (7.000999999999999e-5, 0.0)
  (7.100999999999999e-5, 0.0)
  (7.201e-5, 0.0)
  (7.301e-5, 0.0)
  (7.400999999999999e-5, 0.0)
  (7.500999999999999e-5, 0.0)
  (7.600999999999999e-5, 0.0)
  (7.701e-5, 0.0)
  (7.801e-5, 0.0)
  (7.900999999999999e-5, 0.0)
  (8.000999999999999e-5, 0.0)
  (8.100999999999999e-5, 0.0)
  (8.201e-5, 0.0)
  (8.300999999999999e-5, 0.0)
  (8.400999999999999e-5, 0.0)
  (8.500999999999999e-5, 0.0)
  (8.600999999999998e-5, 0.0)
  (8.701e-5, 0.0)
  (8.800999999999999e-5, 0.0)
  (8.900999999999999e-5, 0.0)
  (9.000999999999999e-5, 0.0)
  (9.100999999999998e-5, 0.0)
  (9.201e-5, 0.0)
  (9.300999999999999e-5, 0.0)
  (9.400999999999999e-5, 0.0)
  (9.500999999999999e-5, 0.0)
  (9.601e-5, 0.0)
  (9.701e-5, 0.0)
  (9.800999999999999e-5, 0.0)
  (9.900999999999999e-5, 0.0)
  (0.00010000999999999999, 0.0)
  (0.00010101, 0.0)
  (0.00010201, 0.0)
  (0.00010300999999999999, 0.0)
  (0.00010400999999999999, 0.0)
  (0.00010500999999999999, 0.0)
  (0.00010601, 0.0)
  (0.00010701, 0.0)
  (0.00010800999999999999, 0.0)
  (0.00010900999999999999, 0.0)
  (0.00011000999999999999, 0.0)
  (0.00011101, 0.0)
  (0.00011200999999999999, 0.0)
  (0.00011300999999999999, 0.0)
  (0.00011400999999999999, 0.0)
  (0.00011500999999999998, 0.0)
  (0.00011601, 0.0)
  (0.00011700999999999999, 0.0)
  (0.00011800999999999999, 0.0)
  (0.00011900999999999999, 0.0)
  (0.00012000999999999998, 0.0)
  (0.00012101, 0.0)
  (0.00012200999999999999, 0.0)
  (0.00012300999999999998, 0.0)
  (0.00012401, 0.0)
  (0.00012501, 0.0)
  (0.00012601, 0.0)
  (0.00012701, 0.0)
  (0.00012801, 0.0)
  (0.00012900999999999999, 0.0)
  (0.00013000999999999998, 0.0)
  (0.00013100999999999998, 0.0)
  (0.00013200999999999998, 0.0)
  (0.00013301, 0.0)
  (0.00013401, 0.0)
  (0.00013501, 0.0)
  (0.00013601, 0.0)
  (0.00013701, 0.0)
  (0.00013801, 0.0)
  (0.00013900999999999999, 0.0)
  (0.00014000999999999998, 0.0)
  (0.00014100999999999998, 0.0)
  (0.00014200999999999998, 0.0)
  (0.00014301, 0.0)
  (0.00014401, 0.0)
  (0.00014501, 0.0)
  (0.00014601, 0.0)
  (0.00014701, 0.0)
  (0.00014801, 0.0)
  (0.00014900999999999998, 0.0)
  (0.00015000999999999998, 0.0)
  (0.00015100999999999998, 0.0)
  (0.00015200999999999998, 0.0)
  (0.00015301, 0.0)
  (0.00015401, 0.0)
  (0.00015501, 0.0)
  (0.00015601, 0.0)
  (0.00015701, 0.0)
  (0.00015800999999999999, 0.0)
  (0.00015900999999999998, 0.0)
  (0.00016000999999999998, 0.0)
  (0.00016100999999999998, 0.0)
  (0.00016200999999999998, 0.0)
  (0.00016301, 0.0)
  (0.00016401, 0.0)
  (0.00016501, 0.0)
  (0.00016601, 0.0)
  (0.00016701, 0.0)
  (0.00016800999999999999, 0.0)
  (0.00016900999999999998, 0.0)
  (0.00017000999999999998, 0.0)
  (0.00017100999999999998, 0.0)
  (0.00017200999999999997, 0.0)
  (0.00017301, 0.0)
  (0.00017401, 0.0)
  (0.00017501, 0.0)
  (0.00017601, 0.0)
  (0.00017701, 0.0)
  (0.00017800999999999998, 0.0)
  (0.00017900999999999998, 0.0)
  (0.00018000999999999998, 0.0)
  (0.00018100999999999998, 0.0)
  (0.00018200999999999997, 0.0)
  (0.00018301, 0.0)
  (0.00018401, 0.0)
  (0.00018501, 0.0)
  (0.00018601, 0.0)
  (0.00018701, 0.0)
  (0.00018800999999999998, 0.0)
  (0.00018900999999999998, 0.0)
  (0.00019000999999999998, 0.0)
  (0.00019100999999999998, 0.0)
  (0.00019201, 0.0)
  (0.00019301, 0.0)
  (0.00019401, 0.0)
  (0.00019501, 0.0)
  (0.00019601, 0.0)
  (0.00019700999999999999, 0.0)
  (0.00019800999999999998, 0.0)
  (0.00019900999999999998, 0.0)
  (0.00020000999999999998, 0.0)
  (0.00020100999999999997, 0.0)
  (0.00020201, 0.0)
  (0.00020301, 0.0)
  (0.00020401, 0.0)
  (0.00020501, 0.0)
  (0.00020601, 0.0)
  (0.00020700999999999998, 0.0)
  (0.00020800999999999998, 0.0)
  (0.00020900999999999998, 0.0)
  (0.00021000999999999998, 0.0)
  (0.00021100999999999997, 0.0)
  (0.00021201, 0.0)
  (0.00021301, 0.0)
  (0.00021401, 0.0)
  (0.00021501, 0.0)
  (0.00021601, 0.0)
  (0.00021700999999999998, 0.0)
  (0.00021800999999999998, 0.0)
  (0.00021900999999999998, 0.0)
  (0.00022000999999999998, 0.0)
  (0.00022100999999999997, 0.0)
  (0.00022201, 0.0)
  (0.00022301, 0.0)
  (0.00022401, 0.0)
  (0.00022501, 0.0)
  (0.00022600999999999999, 0.0)
  (0.00022700999999999998, 0.0)
  (0.00022800999999999998, 0.0)
  (0.00022900999999999998, 0.0)
  (0.00023000999999999997, 0.0)
  (0.00023100999999999997, 0.0)
  (0.00023201, 0.0)
  (0.00023301, 0.0)
  (0.00023401, 0.0)
  (0.00023501, 0.0)
  (0.00023600999999999998, 0.0)
  (0.00023700999999999998, 0.0)
  (0.00023800999999999998, 0.0)
  (0.00023900999999999998, 0.0)
  (0.00024000999999999997, 0.0)
  (0.00024100999999999997, 0.0)
  (0.00024201, 0.0)
  (0.00024301, 0.0)
  (0.00024401, 0.0)
  (0.00024501, 0.0)
  (0.00024600999999999996, 0.0)
  (0.00024701, 0.0)
  (0.00024801, 0.0)
  (0.00024901, 0.0)
  (0.00025001, 0.0)
  (0.00025100999999999997, 0.0)
  (0.00025201, 0.0)
  (0.00025300999999999996, 0.0)
  (0.00025401, 0.0)
  (0.00025500999999999996, 0.0)
  (0.00025601, 0.0)
  (0.00025701, 0.0)
  (0.00025801, 0.0)
  (0.00025901, 0.0)
  (0.00026000999999999997, 0.0)
  (0.00026101, 0.0)
  (0.00026200999999999997, 0.0)
  (0.00026301, 0.0)
  (0.00026400999999999996, 0.0)
  (0.00026501, 0.0)
  (0.00026601, 0.0)
  (0.00026701, 0.0)
  (0.00026801, 0.0)
  (0.00026901, 0.0)
  (0.00027001, 0.0)
  (0.00027100999999999997, 0.0)
  (0.00027201, 0.0)
  (0.00027300999999999996, 0.0)
  (0.00027401, 0.0)
  (0.00027500999999999996, 0.0)
  (0.00027601, 0.0)
  (0.00027701, 0.0)
  (0.00027801, 0.0)
  (0.00027901, 0.0)
  (0.00028000999999999997, 0.0)
  (0.00028101, 0.0)
  (0.00028200999999999996, 0.0)
  (0.00028301, 0.0)
  (0.00028400999999999996, 0.0)
  (0.00028501, 0.0)
  (0.00028601, 0.0)
  (0.00028701, 0.0)
  (0.00028801, 0.0)
  (0.00028900999999999997, 0.0)
  (0.00029001, 0.0)
  (0.00029100999999999997, 0.0)
  (0.00029201, 0.0)
  (0.00029300999999999996, 0.0)
  (0.00029401, 0.0)
  (0.00029500999999999996, 0.0)
  (0.00029601, 0.0)
  (0.00029701, 0.0)
  (0.00029801, 0.0)
  (0.00029901, 0.0)
  (0.00030000999999999997, 0.0)
  (0.00030101, 0.0)
  (0.00030200999999999996, 0.0)
  (0.00030301, 0.0)
  (0.00030400999999999996, 0.0)
  (0.00030501, 0.0)
  (0.00030601, 0.0)
  (0.00030701, 0.0)
  (0.00030801, 0.0)
  (0.00030900999999999997, 0.0)
  (0.00031001, 0.0)
  (0.00031100999999999996, 0.0)
  (0.00031201, 0.0)
  (0.00031300999999999996, 0.0)
  (0.00031401, 0.0)
  (0.00031500999999999995, 0.0)
  (0.00031601, 0.0)
  (0.00031701, 0.0)
  (0.00031800999999999997, 0.0)
  (0.00031901, 0.0)
  (0.00032000999999999997, 0.0)
  (0.00032101, 0.0)
  (0.00032200999999999996, 0.0)
  (0.00032301, 0.0)
  (0.00032400999999999996, 0.0)
  (0.00032501, 0.0)
  (0.00032601, 0.0)
  (0.00032701, 0.0)
  (0.00032801, 0.0)
  (0.00032900999999999997, 0.0)
  (0.00033001, 0.0)
  (0.00033100999999999996, 0.0)
  (0.00033201, 0.0)
  (0.00033300999999999996, 0.0)
  (0.00033401, 0.0)
  (0.00033501, 0.0)
  (0.00033601, 0.0)
  (0.00033701, 0.0)
  (0.00033800999999999997, 0.0)
  (0.00033901, 0.0)
  (0.00034000999999999997, 0.0)
  (0.00034101, 0.0)
  (0.00034200999999999996, 0.0)
  (0.00034301, 0.0)
  (0.00034400999999999995, 0.0)
  (0.00034501, 0.0)
  (0.00034601, 0.0)
  (0.00034700999999999997, 0.0)
  (0.00034801, 0.0)
  (0.00034900999999999997, 0.0)
  (0.00035001, 0.0)
  (0.00035100999999999996, 0.0)
  (0.00035201, 0.0)
  (0.00035300999999999996, 0.0)
  (0.00035401, 0.0)
  (0.00035501, 0.0)
  (0.00035601, 0.0)
  (0.00035701, 0.0)
  (0.00035800999999999997, 0.0)
  (0.00035901, 0.0)
  (0.00036000999999999996, 0.0)
  (0.00036101, 0.0)
  (0.00036200999999999996, 0.0)
  (0.00036301, 0.0)
  (0.00036400999999999995, 0.0)
  (0.00036501, 0.0)
  (0.00036601, 0.0)
  (0.00036700999999999997, 0.0)
  (0.00036801, 0.0)
  (0.00036900999999999997, 0.0)
  (0.00037001, 0.0)
  (0.00037100999999999996, 0.0)
  (0.00037201, 0.0)
  (0.00037300999999999995, 0.0)
  (0.00037401, 0.0)
  (0.00037501, 0.0)
  (0.00037600999999999997, -1.111111111111111e-9)
  (0.00037701, -1.111111111111111e-9)
  (0.00037800999999999997, -2.222222222222222e-9)
  (0.00037901, -2.222222222222222e-9)
  (0.00038000999999999996, -3.3333333333333334e-9)
  (0.00038101, -4.444444444444444e-9)
  (0.00038200999999999996, -5.555555555555556e-9)
  (0.00038301, -1.111111111111111e-8)
  (0.00038401, -1.2222222222222222e-8)
  (0.00038501, -1.6666666666666664e-8)
  (0.00038601, -1.8888888888888887e-8)
  (0.00038700999999999997, -2.5555555555555557e-8)
  (0.00038801, -2.6666666666666667e-8)
  (0.00038900999999999996, -3.0e-8)
  (0.00039001, -3.5555555555555554e-8)
  (0.00039100999999999996, -3.7777777777777774e-8)
  (0.00039201, -3.555555555555556e-8)
  (0.00039300999999999995, -3.444444444444445e-8)
  (0.00039401, -2.5555555555555557e-8)
  (0.00039501, -1.2222222222222225e-8)
  (0.00039600999999999997, 8.888888888888887e-9)
  (0.00039701, 4.111111111111112e-8)
  (0.00039800999999999997, 8.666666666666666e-8)
  (0.00039901, 1.4666666666666668e-7)
  (0.00040000999999999996, 2.2555555555555555e-7)
  (0.00040101, 3.3333333333333335e-7)
  (0.00040200999999999995, 4.7111111111111113e-7)
  (0.00040301, 6.433333333333332e-7)
  (0.00040401, 8.622222222222222e-7)
  (0.00040501, 1.1355555555555554e-6)
  (0.00040601, 1.4722222222222223e-6)
  (0.00040700999999999997, 1.8844444444444445e-6)
  (0.00040801, 2.3877777777777774e-6)
  (0.00040900999999999996, 2.996666666666666e-6)
  (0.00041001, 3.727777777777778e-6)
  (0.00041100999999999996, 4.600000000000001e-6)
  (0.00041201, 5.637777777777778e-6)
  (0.00041300999999999995, 6.867777777777778e-6)
  (0.00041401, 8.315555555555555e-6)
  (0.00041501, 1.0014444444444446e-5)
  (0.00041600999999999997, 1.1998888888888887e-5)
  (0.00041701, 1.4305555555555555e-5)
  (0.00041800999999999996, 1.697888888888889e-5)
  (0.00041901, 2.006777777777778e-5)
  (0.00042000999999999996, 2.3620000000000004e-5)
  (0.00042101, 2.769555555555555e-5)
  (0.00042200999999999995, 3.2352222222222216e-5)
  (0.00042301, 3.766e-5)
  (0.00042401, 4.369e-5)
  (0.00042500999999999997, 5.0517777777777775e-5)
  (0.00042601, 5.823e-5)
  (0.00042700999999999997, 6.691666666666668e-5)
  (0.00042801, 7.667444444444444e-5)
  (0.00042900999999999996, 8.760444444444443e-5)
  (0.00043001, 9.981777777777777e-5)
  (0.00043100999999999995, 0.0001134288888888889)
  (0.00043201, 0.00012856555555555558)
  (0.00043300999999999995, 0.0001453522222222222)
  (0.00043401, 0.00016392777777777777)
  (0.00043501, 0.00018443777777777775)
  (0.00043600999999999997, 0.0002070322222222222)
  (0.00043701, 0.00023186888888888888)
  (0.00043800999999999996, 0.00025910555555555553)
  (0.00043901, 0.00028891444444444444)
  (0.00044000999999999996, 0.00032147)
  (0.00044101, 0.00035694666666666666)
  (0.00044200999999999995, 0.00039553111111111116)
  (0.00044301, 0.00043740777777777774)
  (0.00044401, 0.00048276555555555557)
  (0.00044500999999999997, 0.0005317944444444444)
  (0.00044601, 0.0005846877777777778)
  (0.00044700999999999996, 0.0006416355555555555)
  (0.00044801, 0.0007028288888888888)
  (0.00044900999999999996, 0.0007684555555555556)
  (0.00045001, 0.0008387022222222222)
  (0.00045100999999999995, 0.0009137455555555555)
  (0.00045201, 0.000993763333333333)
  (0.00045301, 0.00107892)
  (0.00045400999999999997, 0.0011693722222222223)
  (0.00045501, 0.00126527)
  (0.00045600999999999997, 0.0013667455555555555)
  (0.00045701, 0.001473922222222222)
  (0.00045800999999999996, 0.0015869033333333331)
  (0.00045901, 0.0017057811111111112)
  (0.00046000999999999995, 0.0018306244444444442)
  (0.00046101, 0.001961481111111111)
  (0.00046200999999999995, 0.002098381111111111)
  (0.00046301, 0.0022413244444444446)
  (0.00046401, 0.0023902922222222224)
  (0.00046500999999999997, 0.0025452344444444443)
  (0.00046601, 0.0027060700000000005)
  (0.00046700999999999996, 0.002872691111111111)
  (0.00046801, 0.0030449577777777776)
  (0.00046900999999999996, 0.0032226933333333336)
  (0.00047001, 0.003405691111111111)
  (0.00047100999999999995, 0.003593704444444444)
  (0.00047201, 0.003786457777777778)
  (0.00047301, 0.003983627777777777)
  (0.00047400999999999997, 0.004184873333333334)
  (0.00047501, 0.00438979)
  (0.00047600999999999996, 0.004597957777777777)
  (0.00047701, 0.004808916666666667)
  (0.00047800999999999996, 0.005022161111111111)
  (0.00047901, 0.005237159999999999)
  (0.00048000999999999995, 0.005453343333333333)
  (0.00048101, 0.005670112222222222)
  (0.00048200999999999995, 0.005886834444444445)
  (0.00048300999999999997, 0.006102846666666667)
  (0.00048401, 0.006317462222222222)
  (0.00048500999999999997, 0.006529963333333334)
  (0.00048601, 0.006739615555555557)
  (0.00048700999999999996, 0.006945661111111111)
  (0.00048801, 0.007147323333333334)
  (0.00048901, 0.007343813333333333)
  (0.00049001, 0.0075343277777777775)
  (0.0004910100000000001, 0.0077180588888888894)
  (0.00049201, 0.00789419)
  (0.00049301, 0.008061908888888891)
  (0.00049401, 0.008220402222222221)
  (0.00049501, 0.008368866666666667)
  (0.0004960100000000001, 0.008506512222222224)
  (0.00049701, 0.00863256111111111)
  (0.00049801, 0.008746263333333332)
  (0.00049901, 0.008846888888888889)
  (0.0005000100000000001, 0.00893374)
  (0.00050101, 0.009006157777777779)
  (0.00050201, 0.00906352)
  (0.00050301, 0.009105244444444445)
  (0.00050401, 0.009130804444444444)
  (0.0005050100000000001, 0.009139722222222223)
  (0.00050601, 0.009131566666666667)
  (0.00050701, 0.00910598)
  (0.00050801, 0.00906264888888889)
  (0.0005090100000000001, 0.009001338888888889)
  (0.00051001, 0.008921864444444445)
  (0.00051101, 0.008824116666666666)
  (0.00051201, 0.008708047777777778)
  (0.00051301, 0.008573682222222222)
  (0.0005140100000000001, 0.008421108888888888)
  (0.00051501, 0.008250480000000001)
  (0.00051601, 0.008062032222222222)
  (0.00051701, 0.007856049999999998)
  (0.0005180100000000001, 0.007632891111111111)
  (0.00051901, 0.007392986666666667)
  (0.00052001, 0.007136817777777777)
  (0.00052101, 0.006864937777777778)
  (0.00052201, 0.0065779577777777785)
  (0.0005230100000000001, 0.006276551111111112)
  (0.00052401, 0.005961438888888889)
  (0.00052501, 0.005633397777777778)
  (0.00052601, 0.005293258888888889)
  (0.0005270100000000001, 0.004941887777777777)
  (0.00052801, 0.00458019888888889)
  (0.00052901, 0.004209138888888889)
  (0.00053001, 0.0038296822222222216)
  (0.00053101, 0.0034428288888888885)
  (0.0005320100000000001, 0.0030495988888888893)
  (0.00053301, 0.002651017777777778)
  (0.00053401, 0.002248124444444444)
  (0.00053501, 0.0018419455555555553)
  (0.0005360100000000001, 0.001433512222222222)
  (0.00053701, 0.0010238333333333332)
  (0.00053801, 0.000613901111111111)
  (0.00053901, 0.00020468666666666673)
  (0.0005400100000000001, -0.00020286555555555557)
  (0.00054101, -0.0006078500000000001)
  (0.00054201, -0.0010093888888888889)
  (0.00054301, -0.00140664)
  (0.00054401, -0.001798807777777778)
  (0.0005450100000000001, -0.00218513)
  (0.00054601, -0.0025648822222222225)
  (0.00054701, -0.0029373922222222216)
  (0.00054801, -0.0033020177777777775)
  (0.0005490100000000001, -0.00365817)
  (0.00055001, -0.004005287777777778)
  (0.00055101, -0.004342872222222223)
  (0.00055201, -0.004670448888888889)
  (0.00055301, -0.004987601111111112)
  (0.0005540100000000001, -0.005293953333333335)
  (0.00055501, -0.005589165555555556)
  (0.00055601, -0.005872963333333333)
  (0.00055701, -0.006145095555555556)
  (0.0005580100000000001, -0.006405374444444445)
  (0.00055901, -0.006653645555555556)
  (0.00056001, -0.006889800000000001)
  (0.00056101, -0.007113767777777779)
  (0.00056201, -0.007325525555555556)
  (0.0005630100000000001, -0.007525071111111111)
  (0.00056401, -0.007712438888888888)
  (0.00056501, -0.007887680000000001)
  (0.00056601, -0.008050872222222222)
  (0.0005670100000000001, -0.008202094444444445)
  (0.00056801, -0.008341442222222223)
  (0.00056901, -0.008468998888888888)
  (0.00057001, -0.00858485)
  (0.00057101, -0.008689073333333333)
  (0.0005720100000000001, -0.008781733333333333)
  (0.00057301, -0.008862873333333333)
  (0.00057401, -0.00893253111111111)
  (0.00057501, -0.008990723333333334)
  (0.0005760100000000001, -0.009037455555555556)
  (0.00057701, -0.009072721111111112)
  (0.00057801, -0.00909651222222222)
  (0.00057901, -0.009108804444444445)
  (0.00058001, -0.009109586666666666)
  (0.0005810100000000001, -0.00909884888888889)
  (0.00058201, -0.009076592222222221)
  (0.00058301, -0.009042823333333333)
  (0.00058401, -0.008997573333333333)
  (0.0005850100000000001, -0.00894089)
  (0.00058601, -0.008872834444444444)
  (0.00058701, -0.008793487777777777)
  (0.00058801, -0.008702943333333333)
  (0.0005890100000000001, -0.008601313333333334)
  (0.00059001, -0.008488724444444446)
  (0.00059101, -0.008365315555555556)
  (0.00059201, -0.008231226666666666)
  (0.00059301, -0.008086617777777777)
  (0.0005940100000000001, -0.007931658888888889)
  (0.00059501, -0.007766527777777777)
  (0.00059601, -0.007591426666666667)
  (0.00059701, -0.007406567777777777)
  (0.0005980100000000001, -0.007212198888888887)
  (0.00059901, -0.007008597777777777)
  (0.00060001, -0.00679608111111111)
  (0.00060101, -0.0065750144444444445)
  (0.00060201, -0.006345805555555556)
  (0.0006030100000000001, -0.006108937777777778)
  (0.00060401, -0.005864945555555555)
  (0.00060501, -0.0056144333333333326)
  (0.00060601, -0.005358073333333333)
  (0.0006070100000000001, -0.005096602222222222)
  (0.00060801, -0.004830816666666667)
  (0.00060901, -0.00456157111111111)
  (0.00061001, -0.004289757777777777)
  (0.00061101, -0.004016297777777778)
  (0.0006120100000000001, -0.0037421511111111107)
  (0.00061301, -0.00346827)
  (0.00061401, -0.003195607777777778)
  (0.00061501, -0.002925105555555556)
  (0.0006160100000000001, -0.002657686666666667)
  (0.00061701, -0.002394233333333333)
  (0.00061801, -0.0021355966666666668)
  (0.00061901, -0.0018825844444444444)
  (0.00062001, -0.0016359644444444443)
  (0.0006210100000000001, -0.0013964600000000002)
  (0.00062201, -0.001164748888888889)
  (0.00062301, -0.0009414777777777779)
  (0.00062401, -0.0007272522222222222)
  (0.0006250100000000001, -0.0005226522222222221)
  (0.00062601, -0.00032822111111111105)
  (0.00062701, -0.00014448555555555558)
  (0.00062801, 2.806333333333344e-5)
  (0.00062901, 0.00018896111111111114)
  (0.00063001, 0.00033776888888888883)
  (0.00063101, 0.0004741055555555556)
  (0.00063201, 0.0005976377777777779)
  (0.00063301, 0.0007080855555555556)
  (0.0006340100000000001, 0.00080526)
  (0.00063501, 0.0008890555555555555)
  (0.00063601, 0.0009594600000000001)
  (0.00063701, 0.0010165711111111112)
  (0.00063801, 0.0010605955555555554)
  (0.00063901, 0.001091851111111111)
  (0.00064001, 0.0011107655555555557)
  (0.00064101, 0.0011178755555555555)
  (0.00064201, 0.00111381)
  (0.0006430100000000001, 0.0010992811111111111)
  (0.00064401, 0.0010750777777777778)
  (0.00064501, 0.0010420300000000002)
  (0.00064601, 0.0010010199999999998)
  (0.0006470100000000001, 0.0009529288888888888)
  (0.00064801, 0.0008986522222222221)
  (0.00064901, 0.0008390555555555556)
  (0.00065001, 0.0007749788888888891)
  (0.00065101, 0.0007072177777777778)
  (0.0006520100000000001, 0.0006365244444444444)
  (0.00065301, 0.0005635999999999999)
  (0.00065401, 0.0004890988888888889)
  (0.00065501, 0.0004136422222222222)
  (0.0006560100000000001, 0.0003378188888888889)
  (0.00065701, 0.0002621977777777778)
  (0.00065801, 0.0001873311111111111)
  (0.00065901, 0.00011377333333333332)
  (0.00066001, 4.2072222222222225e-5)
  (0.0006610100000000001, -2.7214444444444447e-5)
  (0.00066201, -9.353555555555556e-5)
  (0.00066301, -0.00015633666666666664)
  (0.00066401, -0.00021508555555555556)
  (0.0006650100000000001, -0.0002692588888888889)
  (0.00066601, -0.0003183755555555556)
  (0.00066701, -0.00036199555555555554)
  (0.00066801, -0.00039974222222222225)
  (0.00066901, -0.00043132444444444443)
  (0.0006700100000000001, -0.0004565300000000001)
  (0.00067101, -0.00047525333333333335)
  (0.00067201, -0.00048750999999999997)
  (0.00067301, -0.0004934177777777778)
  (0.0006740100000000001, -0.0004932177777777777)
  (0.00067501, -0.00048725333333333337)
  (0.00067601, -0.0004759611111111111)
  (0.00067701, -0.00045984)
  (0.00067801, -0.00043945222222222224)
  (0.00067901, -0.00041537888888888887)
  (0.00068001, -0.0003882044444444445)
  (0.00068101, -0.0003585011111111111)
  (0.00068201, -0.00032680444444444445)
  (0.0006830100000000001, -0.00029360777777777777)
  (0.00068401, -0.0002593444444444444)
  (0.00068501, -0.00022440222222222222)
  (0.00068601, -0.0001891011111111111)
  (0.00068701, -0.0001537144444444444)
  (0.00068801, -0.00011846888888888888)
  (0.00068901, -8.354666666666667e-5)
  (0.00069001, -4.911222222222223e-5)
  (0.00069101, -1.5313333333333325e-5)
  (0.0006920100000000001, 1.7693333333333336e-5)
  (0.00069301, 4.973777777777779e-5)
  (0.00069401, 8.06277777777778e-5)
  (0.00069501, 0.00011012888888888889)
  (0.00069601, 0.00013796777777777777)
  (0.00069701, 0.00016384333333333334)
  (0.00069801, 0.00018742777777777778)
  (0.00069901, 0.00020838333333333335)
  (0.00070001, 0.00022639333333333332)
  (0.0007010100000000001, 0.00024116444444444447)
  (0.00070201, 0.00025246666666666666)
  (0.00070301, 0.0002601288888888889)
  (0.00070401, 0.00026407222222222225)
  (0.0007050100000000001, 0.0002643000000000001)
  (0.00070601, 0.0002609022222222222)
  (0.00070701, 0.0002540622222222222)
  (0.00070801, 0.0002440333333333333)
  (0.00070901, 0.00023114333333333333)
  (0.0007100100000000001, 0.00021577333333333332)
  (0.00071101, 0.00019834777777777781)
  (0.00071201, 0.00017931333333333333)
  (0.00071301, 0.00015913222222222224)
  (0.0007140100000000001, 0.00013824555555555555)
  (0.00071501, 0.00011707222222222222)
  (0.00071601, 9.597666666666665e-5)
  (0.00071701, 7.526000000000001e-5)
  (0.00071801, 5.514444444444445e-5)
  (0.0007190100000000001, 3.5789999999999994e-5)
  (0.00072001, 1.727e-5)
  (0.00072101, -3.9999999999999913e-7)
  (0.00072201, -1.7233333333333333e-5)
  (0.0007230100000000001, -3.327444444444445e-5)
  (0.00072401, -4.8571111111111116e-5)
  (0.00072501, -6.314333333333334e-5)
  (0.00072601, -7.699555555555556e-5)
  (0.00072701, -9.009111111111113e-5)
  (0.00072801, -0.0001023577777777778)
  (0.00072901, -0.00011369666666666667)
  (0.00073001, -0.00012397888888888888)
  (0.00073101, -0.0001330611111111111)
  (0.0007320100000000001, -0.00014078666666666667)
  (0.00073301, -0.00014698888888888892)
  (0.00073401, -0.0001515111111111111)
  (0.00073501, -0.00015419888888888888)
  (0.00073601, -0.00015492555555555556)
  (0.00073701, -0.00015359444444444444)
  (0.00073801, -0.00015015555555555554)
  (0.00073901, -0.00014461888888888888)
  (0.00074001, -0.00013706444444444444)
  (0.0007410100000000001, -0.00012764000000000002)
  (0.00074201, -0.00011656)
  (0.00074301, -0.00010409888888888889)
  (0.00074401, -9.056333333333334e-5)
  (0.00074501, -7.62811111111111e-5)
  (0.00074601, -6.156333333333333e-5)
  (0.00074701, -4.670777777777777e-5)
  (0.00074801, -3.196555555555555e-5)
  (0.00074901, -1.755555555555555e-5)
  (0.0007500100000000001, -3.6499999999999998e-6)
  (0.00075101, 9.613333333333332e-6)
  (0.00075201, 2.212888888888889e-5)
  (0.00075301, 3.379777777777778e-5)
  (0.00075401, 4.455888888888889e-5)
  (0.00075501, 5.436111111111111e-5)
  (0.00075601, 6.317333333333333e-5)
  (0.00075701, 7.09922222222222e-5)
  (0.00075801, 7.782666666666666e-5)
  (0.0007590100000000001, 8.371888888888889e-5)
  (0.00076001, 8.870666666666666e-5)
  (0.00076101, 9.283222222222223e-5)
  (0.00076201, 9.612111111111111e-5)
  (0.0007630100000000001, 9.857666666666667e-5)
  (0.00076401, 0.00010017444444444443)
  (0.00076501, 0.00010086333333333335)
  (0.00076601, 0.0001005833333333333)
  (0.00076701, 9.927222222222223e-5)
  (0.0007680100000000001, 9.689111111111111e-5)
  (0.00076901, 9.342777777777777e-5)
  (0.00077001, 8.891e-5)
  (0.00077101, 8.340111111111111e-5)
  (0.0007720100000000001, 7.698222222222223e-5)
  (0.00077301, 6.975888888888889e-5)
  (0.00077401, 6.182666666666666e-5)
  (0.00077501, 5.327e-5)
  (0.00077601, 4.416333333333333e-5)
  (0.00077701, 3.455777777777778e-5)
  (0.00077801, 2.4512222222222217e-5)
  (0.00077901, 1.4091111111111119e-5)
  (0.00078001, 3.3877777777777835e-6)
  (0.0007810100000000001, -7.477777777777782e-6)
  (0.00078201, -1.835666666666667e-5)
  (0.00078301, -2.9066666666666667e-5)
  (0.00078401, -3.943111111111112e-5)
  (0.00078501, -4.926777777777777e-5)
  (0.00078601, -5.841333333333334e-5)
  (0.00078701, -6.673333333333333e-5)
  (0.00078801, -7.411333333333333e-5)
  (0.00078901, -8.045e-5)
  (0.0007900100000000001, -8.565555555555556e-5)
  (0.00079101, -8.963e-5)
  (0.00079201, -9.227333333333332e-5)
  (0.00079301, -9.349222222222222e-5)
  (0.00079401, -9.320222222222222e-5)
  (0.00079501, -9.136333333333333e-5)
  (0.00079601, -8.798666666666665e-5)
  (0.00079701, -8.316000000000001e-5)
  (0.00079801, -7.704555555555556e-5)
  (0.0007990100000000001, -6.987111111111111e-5)
  (0.00080001, -6.191333333333335e-5)
  (0.00080101, -5.3457777777777784e-5)
  (0.00080201, -4.4781111111111106e-5)
  (0.00080301, -3.6111111111111116e-5)
  (0.00080401, -2.7623333333333337e-5)
  (0.00080501, -1.9422222222222226e-5)
  (0.00080601, -1.156e-5)
  (0.00080701, -4.048888888888889e-6)
  (0.0008080100000000001, 3.123333333333333e-6)
  (0.00080901, 9.978888888888888e-6)
  (0.00081001, 1.6545555555555557e-5)
  (0.00081101, 2.285111111111111e-5)
  (0.00081201, 2.8934444444444444e-5)
  (0.00081301, 3.484777777777778e-5)
  (0.00081401, 4.065888888888889e-5)
  (0.00081501, 4.644444444444444e-5)
  (0.00081601, 5.227e-5)
  (0.00081701, 5.8162222222222215e-5)
  (0.00081801, 6.409444444444444e-5)
  (0.00081901, 6.994444444444444e-5)
  (0.00082001, 7.550777777777778e-5)
  (0.0008210100000000001, 8.049111111111111e-5)
  (0.00082201, 8.454333333333334e-5)
  (0.00082301, 8.730111111111113e-5)
  (0.00082401, 8.842999999999996e-5)
  (0.00082501, 8.766333333333332e-5)
  (0.00082601, 8.484555555555556e-5)
  (0.00082701, 7.993888888888889e-5)
  (0.00082801, 7.303111111111109e-5)
  (0.00082901, 6.430333333333333e-5)
  (0.0008300100000000001, 5.401111111111111e-5)
  (0.00083101, 4.247111111111111e-5)
  (0.00083201, 3.0021111111111115e-5)
  (0.00083301, 1.7017777777777774e-5)
  (0.00083401, 3.819999999999997e-6)
  (0.00083501, -9.186666666666665e-6)
  (0.00083601, -2.161777777777778e-5)
  (0.00083701, -3.3091111111111115e-5)
  (0.00083801, -4.323777777777777e-5)
  (0.0008390100000000001, -5.175666666666666e-5)
  (0.00084001, -5.842555555555556e-5)
  (0.00084101, -6.315666666666666e-5)
  (0.00084201, -6.6e-5)
  (0.00084301, -6.714777777777777e-5)
  (0.00084401, -6.691111111111111e-5)
  (0.00084501, -6.569e-5)
  (0.00084601, -6.388777777777778e-5)
  (0.00084701, -6.188777777777777e-5)
  (0.0008480100000000001, -5.998333333333333e-5)
  (0.00084901, -5.835666666666667e-5)
  (0.00085001, -5.7065555555555556e-5)
  (0.00085101, -5.6058888888888884e-5)
  (0.00085201, -5.521333333333333e-5)
  (0.00085301, -5.4341111111111116e-5)
  (0.00085401, -5.3243333333333326e-5)
  (0.00085501, -5.172222222222223e-5)
  (0.00085601, -4.958444444444444e-5)
  (0.0008570100000000001, -4.664e-5)
  (0.00085801, -4.270666666666666e-5)
  (0.00085901, -3.760222222222223e-5)
  (0.00086001, -3.116111111111112e-5)
  (0.00086101, -2.3263333333333318e-5)
  (0.00086201, -1.3865555555555558e-5)
  (0.00086301, -3.037777777777774e-6)
  (0.00086401, 9.007777777777778e-6)
  (0.00086501, 2.191333333333334e-5)
  (0.00086601, 3.5180000000000005e-5)
  (0.00086701, 4.8228888888888886e-5)
  (0.00086801, 6.043666666666666e-5)
  (0.00086901, 7.122e-5)
  (0.00087001, 8.008555555555556e-5)
  (0.00087101, 8.668444444444444e-5)
  (0.00087201, 9.082111111111112e-5)
  (0.00087301, 9.246222222222221e-5)
  (0.00087401, 9.170333333333335e-5)
  (0.00087501, 8.873111111111112e-5)
  (0.00087601, 8.379222222222222e-5)
  (0.00087701, 7.71611111111111e-5)
  (0.00087801, 6.912444444444446e-5)
  (0.0008790100000000001, 5.9986666666666666e-5)
  (0.00088001, 5.008222222222223e-5)
  (0.00088101, 3.9765555555555555e-5)
  (0.00088201, 2.9417777777777777e-5)
  (0.00088301, 1.9422222222222223e-5)
  (0.00088401, 1.0136666666666669e-5)
  (0.00088501, 1.8311111111111103e-6)
  (0.00088601, -5.323333333333331e-6)
  (0.00088701, -1.1302222222222221e-5)
  (0.0008880100000000001, -1.622333333333333e-5)
  (0.00088901, -2.0323333333333336e-5)
  (0.00089001, -2.392e-5)
  (0.00089101, -2.7348888888888893e-5)
  (0.00089201, -3.090666666666667e-5)
  (0.00089301, -3.479444444444445e-5)
  (0.00089401, -3.9093333333333334e-5)
  (0.00089501, -4.375888888888889e-5)
  (0.00089601, -4.865111111111111e-5)
  (0.0008970100000000001, -5.3558888888888884e-5)
  (0.00089801, -5.826444444444444e-5)
  (0.00089901, -6.255e-5)
  (0.00090001, -6.622222222222222e-5)
  (0.00090101, -6.912222222222222e-5)
  (0.00090201, -7.109333333333333e-5)
  (0.00090301, -7.197888888888888e-5)
  (0.00090401, -7.159888888888889e-5)
  (0.00090501, -6.977000000000002e-5)
  (0.0009060100000000001, -6.630888888888889e-5)
  (0.00090701, -6.108666666666667e-5)
  (0.00090801, -5.403444444444444e-5)
  (0.00090901, -4.522222222222223e-5)
  (0.00091001, -3.4841111111111117e-5)
  (0.00091101, -2.322888888888889e-5)
  (0.00091201, -1.0822222222222222e-5)
  (0.00091301, 1.8866666666666641e-6)
  (0.00091401, 1.4401111111111112e-5)
  (0.00091501, 2.628888888888889e-5)
  (0.00091601, 3.720888888888889e-5)
  (0.00091701, 4.6933333333333333e-5)
  (0.00091801, 5.532666666666667e-5)
  (0.00091901, 6.232777777777779e-5)
  (0.00092001, 6.79088888888889e-5)
  (0.00092101, 7.205777777777778e-5)
  (0.00092201, 7.474444444444444e-5)
  (0.00092301, 7.593555555555558e-5)
  (0.00092401, 7.562666666666667e-5)
  (0.00092501, 7.383111111111111e-5)
  (0.00092601, 7.064333333333334e-5)
  (0.00092701, 6.622555555555555e-5)
  (0.0009280100000000001, 6.081555555555556e-5)
  (0.00092901, 5.469888888888889e-5)
  (0.00093001, 4.8174444444444446e-5)
  (0.00093101, 4.151e-5)
  (0.00093201, 3.489888888888889e-5)
  (0.00093301, 2.844111111111111e-5)
  (0.00093401, 2.2144444444444443e-5)
  (0.00093501, 1.594888888888889e-5)
  (0.00093601, 9.761111111111113e-6)
  (0.0009370100000000001, 3.4966666666666674e-6)
  (0.00093801, -2.872222222222223e-6)
  (0.00093901, -9.32888888888889e-6)
  (0.00094001, -1.579777777777778e-5)
  (0.00094101, -2.2166666666666672e-5)
  (0.00094201, -2.8329999999999995e-5)
  (0.00094301, -3.419555555555555e-5)
  (0.00094401, -3.9708888888888886e-5)
  (0.00094501, -4.4864444444444446e-5)
  (0.0009460100000000001, -4.967444444444444e-5)
  (0.00094701, -5.4157777777777774e-5)
  (0.00094801, -5.830111111111111e-5)
  (0.00094901, -6.203666666666667e-5)
  (0.00095001, -6.522555555555555e-5)
  (0.00095101, -6.765333333333333e-5)
  (0.00095201, -6.908222222222222e-5)
  (0.00095301, -6.926777777777778e-5)
  (0.00095401, -6.801555555555556e-5)
  (0.00095501, -6.521000000000001e-5)
  (0.00095601, -6.083111111111111e-5)
  (0.00095701, -5.494888888888888e-5)
  (0.00095801, -4.7714444444444434e-5)
  (0.00095901, -3.9318888888888885e-5)
  (0.00096001, -2.9976666666666664e-5)
  (0.00096101, -1.9905555555555562e-5)
  (0.00096201, -9.314444444444447e-6)
  (0.00096301, 1.5822222222222193e-6)
  (0.00096401, 1.2573333333333334e-5)
  (0.00096501, 2.3417777777777777e-5)
  (0.00096601, 3.3857777777777775e-5)
  (0.00096701, 4.359777777777777e-5)
  (0.00096801, 5.2329999999999995e-5)
  (0.00096901, 5.9744444444444446e-5)
  (0.00097001, 6.557666666666667e-5)
  (0.00097101, 6.964444444444446e-5)
  (0.00097201, 7.186555555555556e-5)
  (0.00097301, 7.227555555555556e-5)
  (0.00097401, 7.102333333333333e-5)
  (0.00097501, 6.832444444444444e-5)
  (0.00097601, 6.444222222222222e-5)
  (0.00097701, 5.965333333333334e-5)
  (0.0009780099999999999, 5.421333333333334e-5)
  (0.00097901, 4.834111111111111e-5)
  (0.00098001, 4.2226666666666673e-5)
  (0.0009810099999999998, 3.6002222222222223e-5)
  (0.00098201, 2.977444444444444e-5)
  (0.0009830099999999999, 2.3615555555555556e-5)
  (0.0009840099999999998, 1.758333333333333e-5)
  (0.00098501, 1.1711111111111113e-5)
  (0.0009860099999999998, 6.0322222222222224e-6)
  (0.00098701, 5.599999999999992e-7)
  (0.0009880099999999999, -4.71888888888889e-6)
  (0.0009890099999999998, -9.846666666666668e-6)
  (0.00099001, -1.490111111111111e-5)
  (0.0009910099999999999, -1.9982222222222224e-5)
  (0.00099201, -2.5180000000000003e-5)
  (0.00099301, -3.0557777777777776e-5)
  (0.0009940099999999998, -3.6123333333333334e-5)
  (0.00099501, -4.1816666666666676e-5)
  (0.0009960099999999999, -4.750666666666667e-5)
  (0.00099701, -5.300111111111111e-5)
  (0.00099801, -5.806333333333334e-5)
  (0.0009990099999999998, -6.242777777777779e-5)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  xmin = {-2.9959999999999994e-5},
  xmax = {0.0010289799999999999},
  ymax = {0.009806896099271328},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.00025,0.0005,0.00075,0.001},xticklabels = {$0.00000$,$0.00025$,$0.00050$,$0.00075$,$0.00100$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-0.0075,-0.005,-0.0025,0.0,0.0025,0.005,0.0075},yticklabels = {,,,,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 93.491mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-0.00970987120837705},
  width = {91.7575mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-8, 0.0)
  (1.0099999999999999e-6, 0.0)
  (2.01e-6, 0.0)
  (3.01e-6, 0.0)
  (4.01e-6, 0.0)
  (5.0099999999999995e-6, 0.0)
  (6.01e-6, 0.0)
  (7.01e-6, 0.0)
  (8.01e-6, 0.0)
  (9.01e-6, 0.0)
  (1.0009999999999999e-5, 0.0)
  (1.101e-5, 0.0)
  (1.201e-5, 0.0)
  (1.3009999999999999e-5, 0.0)
  (1.401e-5, 0.0)
  (1.5009999999999999e-5, 0.0)
  (1.601e-5, 0.0)
  (1.701e-5, 0.0)
  (1.8010000000000002e-5, 0.0)
  (1.901e-5, 0.0)
  (2.001e-5, 0.0)
  (2.101e-5, 0.0)
  (2.201e-5, 0.0)
  (2.301e-5, 0.0)
  (2.4010000000000002e-5, 0.0)
  (2.501e-5, 0.0)
  (2.601e-5, 0.0)
  (2.701e-5, 0.0)
  (2.801e-5, 0.0)
  (2.9010000000000002e-5, 0.0)
  (3.001e-5, 0.0)
  (3.101e-5, 0.0)
  (3.201e-5, 0.0)
  (3.301e-5, 0.0)
  (3.401e-5, 0.0)
  (3.501e-5, 0.0)
  (3.601e-5, 0.0)
  (3.701e-5, 0.0)
  (3.801e-5, 0.0)
  (3.901e-5, 0.0)
  (4.001e-5, 0.0)
  (4.101e-5, 0.0)
  (4.201e-5, 0.0)
  (4.3009999999999996e-5, 0.0)
  (4.401e-5, 0.0)
  (4.501e-5, 0.0)
  (4.601e-5, 0.0)
  (4.701e-5, 0.0)
  (4.801e-5, 0.0)
  (4.901e-5, 0.0)
  (5.001e-5, 0.0)
  (5.101e-5, 0.0)
  (5.201e-5, 0.0)
  (5.301e-5, 0.0)
  (5.401e-5, 0.0)
  (5.501e-5, 0.0)
  (5.601e-5, 0.0)
  (5.701e-5, 0.0)
  (5.801e-5, 0.0)
  (5.901e-5, 0.0)
  (6.0009999999999996e-5, 0.0)
  (6.101e-5, 0.0)
  (6.201e-5, 0.0)
  (6.301e-5, 0.0)
  (6.400999999999999e-5, 0.0)
  (6.500999999999999e-5, 0.0)
  (6.600999999999999e-5, 0.0)
  (6.701e-5, 0.0)
  (6.801e-5, 0.0)
  (6.900999999999999e-5, 0.0)
  (7.000999999999999e-5, 0.0)
  (7.100999999999999e-5, 0.0)
  (7.201e-5, 0.0)
  (7.301e-5, 0.0)
  (7.400999999999999e-5, 0.0)
  (7.500999999999999e-5, 0.0)
  (7.600999999999999e-5, 0.0)
  (7.701e-5, 0.0)
  (7.801e-5, 0.0)
  (7.900999999999999e-5, 0.0)
  (8.000999999999999e-5, 0.0)
  (8.100999999999999e-5, 0.0)
  (8.201e-5, 0.0)
  (8.300999999999999e-5, 0.0)
  (8.400999999999999e-5, 0.0)
  (8.500999999999999e-5, 0.0)
  (8.600999999999998e-5, 0.0)
  (8.701e-5, 0.0)
  (8.800999999999999e-5, 0.0)
  (8.900999999999999e-5, 0.0)
  (9.000999999999999e-5, 0.0)
  (9.100999999999998e-5, 0.0)
  (9.201e-5, 0.0)
  (9.300999999999999e-5, 0.0)
  (9.400999999999999e-5, 0.0)
  (9.500999999999999e-5, 0.0)
  (9.601e-5, 0.0)
  (9.701e-5, 0.0)
  (9.800999999999999e-5, 0.0)
  (9.900999999999999e-5, 0.0)
  (0.00010000999999999999, 0.0)
  (0.00010101, 0.0)
  (0.00010201, 0.0)
  (0.00010300999999999999, 0.0)
  (0.00010400999999999999, 0.0)
  (0.00010500999999999999, 0.0)
  (0.00010601, 0.0)
  (0.00010701, 0.0)
  (0.00010800999999999999, 0.0)
  (0.00010900999999999999, 0.0)
  (0.00011000999999999999, 0.0)
  (0.00011101, 0.0)
  (0.00011200999999999999, 0.0)
  (0.00011300999999999999, 0.0)
  (0.00011400999999999999, 0.0)
  (0.00011500999999999998, 0.0)
  (0.00011601, 0.0)
  (0.00011700999999999999, 0.0)
  (0.00011800999999999999, 0.0)
  (0.00011900999999999999, 0.0)
  (0.00012000999999999998, 0.0)
  (0.00012101, 0.0)
  (0.00012200999999999999, 0.0)
  (0.00012300999999999998, 0.0)
  (0.00012401, 0.0)
  (0.00012501, 0.0)
  (0.00012601, 0.0)
  (0.00012701, 0.0)
  (0.00012801, 0.0)
  (0.00012900999999999999, 0.0)
  (0.00013000999999999998, 0.0)
  (0.00013100999999999998, 0.0)
  (0.00013200999999999998, 0.0)
  (0.00013301, 0.0)
  (0.00013401, 0.0)
  (0.00013501, 0.0)
  (0.00013601, 0.0)
  (0.00013701, 0.0)
  (0.00013801, 0.0)
  (0.00013900999999999999, 0.0)
  (0.00014000999999999998, 0.0)
  (0.00014100999999999998, 0.0)
  (0.00014200999999999998, 0.0)
  (0.00014301, 0.0)
  (0.00014401, 0.0)
  (0.00014501, 0.0)
  (0.00014601, 0.0)
  (0.00014701, 0.0)
  (0.00014801, 0.0)
  (0.00014900999999999998, 0.0)
  (0.00015000999999999998, 0.0)
  (0.00015100999999999998, 0.0)
  (0.00015200999999999998, 0.0)
  (0.00015301, 0.0)
  (0.00015401, 0.0)
  (0.00015501, 0.0)
  (0.00015601, 0.0)
  (0.00015701, 0.0)
  (0.00015800999999999999, 0.0)
  (0.00015900999999999998, 0.0)
  (0.00016000999999999998, 0.0)
  (0.00016100999999999998, 0.0)
  (0.00016200999999999998, 0.0)
  (0.00016301, 0.0)
  (0.00016401, 0.0)
  (0.00016501, 0.0)
  (0.00016601, 0.0)
  (0.00016701, 0.0)
  (0.00016800999999999999, 0.0)
  (0.00016900999999999998, 0.0)
  (0.00017000999999999998, 0.0)
  (0.00017100999999999998, -1.2186721128654884e-19)
  (0.00017200999999999997, -1.967214607174246e-18)
  (0.00017301, -1.002738545204505e-17)
  (0.00017401, -3.1680350190592464e-17)
  (0.00017501, -7.663529850565384e-17)
  (0.00017601, -1.5588022963617778e-16)
  (0.00017701, -2.801140333244178e-16)
  (0.00017800999999999998, -4.576881448398469e-16)
  (0.00017900999999999998, -6.921312042983883e-16)
  (0.00018000999999999998, -9.793805485327178e-16)
  (0.00018100999999999998, -1.3048937371447476e-15)
  (0.00018200999999999997, -1.6408583389970924e-15)
  (0.00018301, -1.9437554525281177e-15)
  (0.00018401, -2.1525585293582387e-15)
  (0.00018501, -2.1878608697608295e-15)
  (0.00018601, -1.952219922103326e-15)
  (0.00018701, -1.3319820958115393e-15)
  (0.00018800999999999998, -2.0080680103576763e-16)
  (0.00018900999999999998, 1.5749576048836496e-15)
  (0.00019000999999999998, 4.128979754161877e-15)
  (0.00019100999999999998, 7.585772020921025e-15)
  (0.00019201, 1.2049797850486792e-14)
  (0.00019301, 1.759315173647011e-14)
  (0.00019401, 2.4242242343188803e-14)
  (0.00019501, 3.1964047418817425e-14)
  (0.00019601, 4.0652639768759556e-14)
  (0.00019700999999999999, 5.0116798803711995e-14)
  (0.00019800999999999998, 6.006961386534226e-14)
  (0.00019900999999999998, 7.012104549985817e-14)
  (0.00020000999999999998, 7.977443131899455e-14)
  (0.00020100999999999997, 8.842789707559546e-14)
  (0.00020201, 9.538155532214383e-14)
  (0.00020301, 9.985123939434346e-14)
  (0.00020401, 1.0098932739707985e-13)
  (0.00020501, 9.791295971150327e-14)
  (0.00020601, 8.973964735466648e-14)
  (0.00020700999999999998, 7.56299133150492e-14)
  (0.00020800999999999998, 5.483621382822604e-14)
  (0.00020900999999999998, 2.6756963573697423e-14)
  (0.00021000999999999998, -9.005946993834382e-15)
  (0.00021100999999999997, -5.2588184856820065e-14)
  (0.00021201, -1.038050070414797e-13)
  (0.00021301, -1.6209710147545035e-13)
  (0.00021401, -2.264833364386332e-13)
  (0.00021501, -2.955237194554448e-13)
  (0.00021601, -3.6729595432732903e-13)
  (0.00021700999999999998, -4.3938894026060655e-13)
  (0.00021800999999999998, -5.089163625033553e-13)
  (0.00021900999999999998, -5.725531661108231e-13)
  (0.00022000999999999998, -6.265971746968384e-13)
  (0.00022100999999999997, -6.670574112521058e-13)
  (0.00022201, -6.8976980176182e-13)
  (0.00022301, -6.905399050403951e-13)
  (0.00022401, -6.653111321775153e-13)
  (0.00022501, -6.10355622433775e-13)
  (0.00022600999999999999, -5.224835634510807e-13)
  (0.00022700999999999998, -3.992653240486677e-13)
  (0.00022800999999999998, -2.3925935658469025e-13)
  (0.00022900999999999998, -4.223747807697915e-14)
  (0.00023000999999999997, 1.9060208467581239e-13)
  (0.00023100999999999997, 4.564445368162154e-13)
  (0.00023201, 7.507026769947018e-13)
  (0.00023301, 1.0669072738364543e-12)
  (0.00023401, 1.3966556301256826e-12)
  (0.00023501, 1.7296299410809854e-12)
  (0.00023600999999999998, 2.0536961892153046e-12)
  (0.00023700999999999998, 2.3550929129039984e-12)
  (0.00023800999999999998, 2.6187172065439324e-12)
  (0.00023900999999999998, 2.8285127387945324e-12)
  (0.00024000999999999997, 2.967961409938666e-12)
  (0.00024100999999999997, 3.0206765263813456e-12)
  (0.00024201, 2.9710910863306468e-12)
  (0.00024301, 2.8052300038306623e-12)
  (0.00024401, 2.5115499288786427e-12)
  (0.00024501, 2.0818248522793827e-12)
  (0.00024600999999999996, 1.5120500403576136e-12)
  (0.00024701, 8.033311731353355e-13)
  (0.00024801, -3.727997384841638e-14)
  (0.00024901, -9.960471759947735e-13)
  (0.00025001, -2.0519572997802278e-12)
  (0.00025100999999999997, -3.176326269400911e-12)
  (0.00025201, -4.332659021146722e-12)
  (0.00025300999999999996, -5.476820882821304e-12)
  (0.00025401, -6.557578331711424e-12)
  (0.00025500999999999996, -7.517566045339334e-12)
  (0.00025601, -8.2947343878216e-12)
  (0.00025701, -8.82432682030824e-12)
  (0.00025801, -9.041430068823972e-12)
  (0.00025901, -8.884131148851081e-12)
  (0.00026000999999999997, -8.29730450152888e-12)
  (0.00026101, -7.2370395621040145e-12)
  (0.00026200999999999997, -5.67570413550946e-12)
  (0.00026301, -3.607622136688047e-12)
  (0.00026400999999999996, -1.055325769237865e-12)
  (0.00026501, 1.9236776638590917e-12)
  (0.00026601, 5.2297050620399825e-12)
  (0.00026701, 8.713365281406751e-12)
  (0.00026801, 1.2167819471149964e-11)
  (0.00026901, 1.5320979588736096e-11)
  (0.00027001, 1.7827811269360407e-11)
  (0.00027100999999999997, 1.926292631342991e-11)
  (0.00027201, 1.9113667024604367e-11)
  (0.00027300999999999996, 1.6773898838689385e-11)
  (0.00027401, 1.1538738491369367e-11)
  (0.00027500999999999996, 2.6004517601554152e-12)
  (0.00027601, -1.0954243000921539e-11)
  (0.00027701, -3.0145232265909836e-11)
  (0.00027801, -5.609820095377818e-11)
  (0.00027901, -9.004175202719378e-11)
  (0.00028000999999999997, -1.33302262552235e-10)
  (0.00028101, -1.8729631375138256e-10)
  (0.00028200999999999996, -2.535205659710001e-10)
  (0.00028301, -3.3353898904781163e-10)
  (0.00028400999999999996, -4.2896740397313596e-10)
  (0.00028501, -5.414553425264046e-10)
  (0.00028601, -6.726652870164495e-10)
  (0.00028701, -8.242494115951663e-10)
  (0.00028801, -9.978240087933669e-10)
  (0.00028900999999999997, -1.1949418488179649e-9)
  (0.00029001, -1.4170627834485696e-9)
  (0.00029100999999999997, -1.6655229696656193e-9)
  (0.00029201, -1.9415031489218066e-9)
  (0.00029300999999999996, -2.2459964746579083e-9)
  (0.00029401, -2.5797764316542834e-9)
  (0.00029500999999999996, -2.9433654344948362e-9)
  (0.00029601, -3.3370047272389457e-9)
  (0.00029701, -3.760626230871194e-9)
  (0.00029801, -4.2138269978795225e-9)
  (0.00029901, -4.6958469332214754e-9)
  (0.00030000999999999997, -5.20555042701108e-9)
  (0.00030101, -5.741412515785658e-9)
  (0.00030200999999999996, -6.301510145773451e-9)
  (0.00030301, -6.883519053084379e-9)
  (0.00030400999999999996, -7.484716702443475e-9)
  (0.00030501, -8.1019916386058e-9)
  (0.00030601, -8.731859503942104e-9)
  (0.00030701, -9.370485863259976e-9)
  (0.00030801, -1.001371585449863e-8)
  (0.00030900999999999997, -1.065711055363901e-8)
  (0.00031001, -1.1295989806469873e-8)
  (0.00031100999999999996, -1.1925481141502625e-8)
  (0.00031201, -1.2540574240332798e-8)
  (0.00031300999999999996, -1.3136180307286266e-8)
  (0.00031401, -1.3707195552557846e-8)
  (0.00031500999999999995, -1.4248567885574379e-8)
  (0.00031601, -1.4755365811268914e-8)
  (0.00031701, -1.5222848434468244e-8)
  (0.00031800999999999997, -1.564653540956513e-8)
  (0.00031901, -1.6022275626633798e-8)
  (0.00032000999999999997, -1.634631340328967e-8)
  (0.00032101, -1.661535095552246e-8)
  (0.00032200999999999996, -1.6826605951481704e-8)
  (0.00032301, -1.697786301014808e-8)
  (0.00032400999999999996, -1.7067518091647403e-8)
  (0.00032501, -1.7094614836575715e-8)
  (0.00032601, -1.7058872046252025e-8)
  (0.00032701, -1.6960701651684167e-8)
  (0.00032801, -1.6801216692874058e-8)
  (0.00032900999999999997, -1.6582229017866584e-8)
  (0.00033001, -1.630623660802776e-8)
  (0.00033100999999999996, -1.597640063729055e-8)
  (0.00033201, -1.5596512573036487e-8)
  (0.00033300999999999996, -1.5170951819187723e-8)
  (0.00033401, -1.4704634582237846e-8)
  (0.00033501, -1.4202954802793884e-8)
  (0.00033601, -1.3671718133559895e-8)
  (0.00033701, -1.3117070054992756e-8)
  (0.00033800999999999997, -1.254541929835851e-8)
  (0.00033901, -1.1963357789915243e-8)
  (0.00034000999999999997, -1.1377578338000926e-8)
  (0.00034101, -1.0794791256909568e-8)
  (0.00034200999999999996, -1.0221641059185493e-8)
  (0.00034301, -9.664624254657774e-9)
  (0.00034400999999999995, -9.130009175252014e-9)
  (0.00034501, -8.623758606219178e-9)
  (0.00034601, -8.151455855494308e-9)
  (0.00034700999999999997, -7.718234743608608e-9)
  (0.00034801, -7.3287138584508655e-9)
  (0.00034900999999999997, -6.986935304774836e-9)
  (0.00035001, -6.696308100872852e-9)
  (0.00035100999999999996, -6.459556347595305e-9)
  (0.00035201, -6.278672330706859e-9)
  (0.00035300999999999996, -6.154874828043697e-9)
  (0.00035401, -6.088573087669961e-9)
  (0.00035501, -6.079337228920812e-9)
  (0.00035601, -6.125876197688657e-9)
  (0.00035701, -6.226024878483629e-9)
  (0.00035800999999999997, -6.376742520631633e-9)
  (0.00035901, -6.574125259350251e-9)
  (0.00036000999999999996, -6.813436181088972e-9)
  (0.00036101, -7.089157063938366e-9)
  (0.00036200999999999996, -7.395066575378511e-9)
  (0.00036301, -7.724350277294009e-9)
  (0.00036400999999999995, -8.069748206264882e-9)
  (0.00036501, -8.423745987367849e-9)
  (0.00036601, -8.778815310894124e-9)
  (0.00036700999999999997, -9.127709049246205e-9)
  (0.00036801, -9.463815198628922e-9)
  (0.00036900999999999997, -9.78157206734869e-9)
  (0.00037001, -1.0076944558293402e-8)
  (0.00037100999999999996, -1.0347957855787483e-8)
  (0.00037201, -1.0595280166043938e-8)
  (0.00037300999999999995, -1.0822840208747538e-8)
  (0.00037401, -1.1038457743686051e-8)
  (0.00037501, -1.125445636853562e-8)
  (0.00037600999999999997, -1.1488216972113817e-8)
  (0.00037701, -1.176261740833003e-8)
  (0.00037800999999999997, -1.2106289017305228e-8)
  (0.00037901, -1.2553603425135647e-8)
  (0.00038000999999999996, -1.3144283487049872e-8)
  (0.00038101, -1.3922510211453652e-8)
  (0.00038200999999999996, -1.4935372958325672e-8)
  (0.00038301, -1.6230483126991456e-8)
  (0.00038401, -1.7852541962617072e-8)
  (0.00038501, -1.9838621095928137e-8)
  (0.00038601, -2.2211880121763493e-8)
  (0.00038700999999999997, -2.497340911700083e-8)
  (0.00038801, -2.80918457632558e-8)
  (0.00038900999999999996, -3.149037701380526e-8)
  (0.00039001, -3.503069444405363e-8)
  (0.00039100999999999996, -3.8493431047997315e-8)
  (0.00039201, -4.155456587026146e-8)
  (0.00039300999999999995, -4.3757242159699344e-8)
  (0.00039401, -4.4478405446219607e-8)
  (0.00039501, -4.288963091068015e-8)
  (0.00039600999999999997, -3.791147555195238e-8)
  (0.00039701, -2.8160660944970927e-8)
  (0.00039800999999999997, -1.1889367887454732e-8)
  (0.00039901, 1.3084093929126005e-8)
  (0.00040000999999999996, 4.9453988746060866e-8)
  (0.00040101, 1.005159795259807e-7)
  (0.00040200999999999995, 1.7026681616222186e-7)
  (0.00040301, 2.6351560937009207e-7)
  (0.00040401, 3.860073808981711e-7)
  (0.00040501, 5.445595354447564e-7)
  (0.00040601, 7.472118396272339e-7)
  (0.00040700999999999997, 1.0033904174495886e-6)
  (0.00040801, 1.3240861789618258e-6)
  (0.00040900999999999996, 1.722047988343802e-6)
  (0.00041001, 2.2119907487621823e-6)
  (0.00041100999999999996, 2.8108184335049927e-6)
  (0.00041201, 3.537861925756488e-6)
  (0.00041300999999999995, 4.41513134282552e-6)
  (0.00041401, 5.467582314824805e-6)
  (0.00041501, 6.723395463133845e-6)
  (0.00041600999999999997, 8.21426808117943e-6)
  (0.00041701, 9.97571676016763e-6)
  (0.00041800999999999996, 1.2047389426766005e-5)
  (0.00041901, 1.4473384970081533e-5)
  (0.00042000999999999996, 1.730257833368079e-5)
  (0.00042101, 2.0588948637294633e-5)
  (0.00042200999999999995, 2.43919075750431e-5)
  (0.00042301, 2.8776625015675605e-5)
  (0.00042401, 3.3814348408965116e-5)
  (0.00042500999999999997, 3.958271228488227e-5)
  (0.00042601, 4.616603382267977e-5)
  (0.00042700999999999997, 5.365559017000521e-5)
  (0.00042801, 6.214987291235442e-5)
  (0.00042900999999999996, 7.175481483551333e-5)
  (0.00043001, 8.258398389322932e-5)
  (0.00043100999999999995, 9.475873909442701e-5)
  (0.00043201, 0.00010840834286413081)
  (0.00043300999999999995, 0.00012367002431516903)
  (0.00043401, 0.00014068898779891502)
  (0.00043501, 0.00015961836108786224)
  (0.00043600999999999997, 0.00018061907758556715)
  (0.00043701, 0.00020385968706498797)
  (0.00043800999999999996, 0.0002295160896086638)
  (0.00043901, 0.00025777118766723663)
  (0.00044000999999999996, 0.0002888144514696475)
  (0.00044101, 0.00032284139341150783)
  (0.00044200999999999995, 0.00036005294751944396)
  (0.00044301, 0.0004006547506396903)
  (0.00044401, 0.000444856322629047)
  (0.00044500999999999997, 0.0004928701435347837)
  (0.00044601, 0.0005449106265354261)
  (0.00044700999999999996, 0.0006011929862739115)
  (0.00044801, 0.0006619320031444774)
  (0.00044900999999999996, 0.0007273406850900095)
  (0.00045001, 0.0007976288295213792)
  (0.00045100999999999995, 0.0008730014890774394)
  (0.00045201, 0.0009536573460956403)
  (0.00045301, 0.0010397870018493127)
  (0.00045400999999999997, 0.001131571187818336)
  (0.00045501, 0.0012291789074837679)
  (0.00045600999999999997, 0.001332765518361994)
  (0.00045701, 0.0014424707652069965)
  (0.00045800999999999996, 0.0015584167764967386)
  (0.00045901, 0.0016807060374673098)
  (0.00046000999999999995, 0.0018094193540514147)
  (0.00046101, 0.001944613823101256)
  (0.00046200999999999995, 0.0020863208252146475)
  (0.00046301, 0.002234544057322074)
  (0.00046401, 0.002389257622916832)
  (0.00046500999999999997, 0.0025504041984055624)
  (0.00046601, 0.002717893294508851)
  (0.00046700999999999996, 0.0028915996319379433)
  (0.00046801, 0.003071361650702078)
  (0.00046900999999999996, 0.00325698017235064)
  (0.00047001, 0.0034482172342158706)
  (0.00047100999999999995, 0.003644795114287548)
  (0.00047201, 0.003846395564714563)
  (0.00047301, 0.004052659271086028)
  (0.00047400999999999997, 0.00426318555359383)
  (0.00047501, 0.0044775323249201145)
  (0.00047600999999999996, 0.004695216318229311)
  (0.00047701, 0.004915713596979812)
  (0.00047800999999999996, 0.0051384603564130025)
  (0.00047901, 0.005362854024536513)
  (0.00048000999999999995, 0.005588254668207016)
  (0.00048101, 0.005813986707550423)
  (0.00048200999999999995, 0.006039340939450973)
  (0.00048300999999999997, 0.006263576868215682)
  (0.00048401, 0.006485925338798087)
  (0.00048500999999999997, 0.006705591465169468)
  (0.00048601, 0.006921757843582469)
  (0.00048700999999999996, 0.007133588037608552)
  (0.00048801, 0.007340230318975754)
  (0.00048901, 0.0075408216454169105)
  (0.00049001, 0.007734491853991248)
  (0.0004910100000000001, 0.007920368045695451)
  (0.00049201, 0.008097579134665175)
  (0.00049301, 0.00826526053291574)
  (0.00049401, 0.008422558939411766)
  (0.00049501, 0.008568637200319492)
  (0.0004960100000000001, 0.008702679205610348)
  (0.00049701, 0.008823894785777064)
  (0.00049801, 0.008931524571317531)
  (0.00049901, 0.009024844776859879)
  (0.0005000100000000001, 0.009103171871362396)
  (0.00050101, 0.009165867095741296)
  (0.00050201, 0.00921234078956897)
  (0.00050301, 0.009242056489154934)
  (0.00050401, 0.009254534760375618)
  (0.0005050100000000001, 0.009249356731057567)
  (0.00050601, 0.00922616728953862)
  (0.00050701, 0.00918467791822466)
  (0.00050801, 0.00912466913351308)
  (0.0005090100000000001, 0.009045992506351299)
  (0.00051001, 0.008948572240918357)
  (0.00051101, 0.008832406292434078)
  (0.00051201, 0.008697567008883848)
  (0.00051301, 0.00854420128546439)
  (0.0005140100000000001, 0.008372530224769886)
  (0.00051501, 0.008182848300108164)
  (0.00051601, 0.007975522023820188)
  (0.00051701, 0.007750988127027487)
  (0.0005180100000000001, 0.007509751261803557)
  (0.00051901, 0.0072523812413081154)
  (0.00052001, 0.006979509837887396)
  (0.00052101, 0.006691827163479353)
  (0.00052201, 0.006390077660819993)
  (0.0005230100000000001, 0.006075055737876768)
  (0.00052401, 0.005747601081590191)
  (0.00052501, 0.005408593690339575)
  (0.00052601, 0.005058948667520692)
  (0.0005270100000000001, 0.004699610821193027)
  (0.00052801, 0.004331549116885998)
  (0.00052901, 0.003955751032316432)
  (0.00053001, 0.00357321686393693)
  (0.00053101, 0.003184954035885477)
  (0.0005320100000000001, 0.00279197146202534)
  (0.00053301, 0.0023952740113411353)
  (0.00053401, 0.0019958571259887582)
  (0.00053501, 0.0015947016397863804)
  (0.0005360100000000001, 0.0011927688428905075)
  (0.00053701, 0.0007909958358408546)
  (0.00053801, 0.0003902912131028719)
  (0.00053901, -8.468887284355409e-6)
  (0.0005400100000000001, -0.00040444433529986947)
  (0.00054101, -0.0007968341334614813)
  (0.00054201, -0.0011848790906544499)
  (0.00054301, -0.0015678640266326668)
  (0.00054401, -0.001945119493782632)
  (0.0005450100000000001, -0.0023160230081483695)
  (0.00054601, -0.0026799997872436363)
  (0.00054701, -0.003036522997762426)
  (0.00054801, -0.0033851135218742915)
  (0.0005490100000000001, -0.0037253392562908525)
  (0.00055001, -0.004056813963647727)
  (0.00055101, -0.004379195700896551)
  (0.00055201, -0.004692184854280313)
  (0.00055301, -0.0049955218150110866)
  (0.0005540100000000001, -0.005288984333923766)
  (0.00055501, -0.005572384597088598)
  (0.00055601, -0.005845566067579966)
  (0.00055701, -0.006108400141275124)
  (0.0005580100000000001, -0.0063607826666567426)
  (0.00055901, -0.0066026303800861596)
  (0.00056001, -0.0068338773088767076)
  (0.00056101, -0.007054471194711555)
  (0.00056201, -0.007264369989510577)
  (0.0005630100000000001, -0.007463538474754997)
  (0.00056401, -0.007651945053535343)
  (0.00056501, -0.007829558762213681)
  (0.00056601, -0.007996346545609321)
  (0.0005670100000000001, -0.008152270836060755)
  (0.00056801, -0.008297287472624903)
  (0.00056901, -0.008431343992095141)
  (0.00057001, -0.008554378318505404)
  (0.00057101, -0.008666317872398716)
  (0.0005720100000000001, -0.008767079115439717)
  (0.00057301, -0.008856567540011843)
  (0.00057401, -0.008934678107333744)
  (0.00057501, -0.009001296131433127)
  (0.0005760100000000001, -0.009056298600106304)
  (0.00057701, -0.009099555917848641)
  (0.00057801, -0.009130934049742363)
  (0.00057901, -0.009150297039512223)
  (0.00058001, -0.00915750986948134)
  (0.0005810100000000001, -0.009152441625051832)
  (0.00058201, -0.009134968921665636)
  (0.00058301, -0.009104979548033272)
  (0.00058401, -0.009062376275809981)
  (0.0005850100000000001, -0.009007080782899739)
  (0.00058601, -0.008939037635221737)
  (0.00058701, -0.008858218270115802)
  (0.00058801, -0.008764624923620313)
  (0.0005890100000000001, -0.00865829444364504)
  (0.00059001, -0.00853930193159139)
  (0.00059101, -0.008407764156242578)
  (0.00059201, -0.008263842685745187)
  (0.00059301, -0.00810774668621255)
  (0.0005940100000000001, -0.007939735338869394)
  (0.00059501, -0.007760119831688808)
  (0.00059601, -0.007569264886099943)
  (0.00059701, -0.007367589784514179)
  (0.0005980100000000001, -0.007155568870066334)
  (0.00059901, -0.006933731496028611)
  (0.00060001, -0.006702661408754175)
  (0.00060101, -0.006462995554666351)
  (0.00060201, -0.006215422308646193)
  (0.0006030100000000001, -0.005960679128100916)
  (0.00060401, -0.005699549643932539)
  (0.00060501, -0.005432860206482533)
  (0.00060601, -0.005161475911219144)
  (0.0006070100000000001, -0.004886296135374801)
  (0.00060801, -0.004608249622850389)
  (0.00060901, -0.0043282891604041725)
  (0.00061001, -0.004047385893363151)
  (0.00061101, -0.0037665233337680452)
  (0.0006120100000000001, -0.003486691117929631)
  (0.00061301, -0.003208878573783029)
  (0.00061401, -0.0029340681611331964)
  (0.00061501, -0.002663228849855802)
  (0.0006160100000000001, -0.0023973095023266957)
  (0.00061701, -0.0021372323267852883)
  (0.00061801, -0.0018838864679864356)
  (0.00061901, -0.0016381218003659764)
  (0.00062001, -0.0014007429870512003)
  (0.0006210100000000001, -0.0011725038654127485)
  (0.00062201, -0.0009541022165120685)
  (0.00062301, -0.0007461749717902457)
  (0.00062401, -0.0005492939057204861)
  (0.0006250100000000001, -0.0003639618579652308)
  (0.00062601, -0.00019060952290490672)
  (0.00062701, -2.959283830923233e-5)
  (0.00062801, 0.00011880900152042568)
  (0.00062901, 0.0002543948895181376)
  (0.00063001, 0.0003770424948033692)
  (0.00063101, 0.0004867082920795868)
  (0.00063201, 0.0005834269337538536)
  (0.00063301, 0.0006673099739857687)
  (0.0006340100000000001, 0.0007385439606562849)
  (0.00063501, 0.0007973879177947)
  (0.00063601, 0.0008441702472384303)
  (0.00063701, 0.0008792850841528064)
  (0.00063801, 0.0009031881464402253)
  (0.00063901, 0.0009163921229592897)
  (0.00064001, 0.0009194616498017974)
  (0.00064101, 0.000913007927593118)
  (0.00064201, 0.0008976830358525741)
  (0.0006430100000000001, 0.000874174002846273)
  (0.00064401, 0.0008431966910660871)
  (0.00064501, 0.000805489559464643)
  (0.00064601, 0.0007618073638660369)
  (0.0006470100000000001, 0.0007129148565633902)
  (0.00064801, 0.00065958054502379)
  (0.00064901, 0.0006025705678737792)
  (0.00065001, 0.0005426427439673362)
  (0.00065101, 0.0004805408473837604)
  (0.0006520100000000001, 0.00041698915771223497)
  (0.00065301, 0.0003526873310063653)
  (0.00065401, 0.0002883056323940839)
  (0.00065501, 0.00022448056656873582)
  (0.0006560100000000001, 0.0001618109373319786)
  (0.00065701, 0.0001008543620768624)
  (0.00065801, 4.2124261660000814e-5)
  (0.00065901, -1.391265941455191e-5)
  (0.00066001, -6.683843312045642e-5)
  (0.0006610100000000001, -0.00011628534445613307)
  (0.00066201, -0.00016193694590155587)
  (0.00066301, -0.00020352857646793672)
  (0.00066401, -0.00024084739698046164)
  (0.0006650100000000001, -0.00027373195789923605)
  (0.00066601, -0.0003020713203082336)
  (0.00066701, -0.00032580375464394076)
  (0.00066801, -0.00034491504525857483)
  (0.00066901, -0.0003594364319879728)
  (0.0006700100000000001, -0.0003694422224992487)
  (0.00067101, -0.00037504711131288826)
  (0.00067201, -0.0003764032430199954)
  (0.00067301, -0.0003736970583468368)
  (0.0006740100000000001, -0.00036714596236132256)
  (0.00067501, -0.00035699485428178373)
  (0.00067601, -0.00034351255805566464)
  (0.00067701, -0.0003269881921484175)
  (0.00067801, -0.00030772751584994554)
  (0.00067901, -0.0002860492879008174)
  (0.00068001, -0.0002622816714003981)
  (0.00068101, -0.00023675871682429312)
  (0.00068201, -0.00020981695259175316)
  (0.0006830100000000001, -0.00018179211002916653)
  (0.00068401, -0.00015301600681858106)
  (0.00068501, -0.00012381361014552863)
  (0.00068601, -9.450029781284781e-5)
  (0.00068701, -6.537933260998525e-5)
  (0.00068801, -3.6739562261716077e-5)
  (0.00068901, -8.853354365138702e-6)
  (0.00069001, 1.8025227105095842e-5)
  (0.00069101, 4.366199985386889e-5)
  (0.0006920100000000001, 6.784399457932831e-5)
  (0.00069301, 9.038054063053138e-5)
  (0.00069401, 0.00011110410929856068)
  (0.00069501, 0.00012987092002712206)
  (0.00069601, 0.00014656131660851091)
  (0.00069701, 0.00016107992198794482)
  (0.00069801, 0.00017335558163176498)
  (0.00069901, 0.0001833411065252085)
  (0.00070001, 0.00019101282775954473)
  (0.0007010100000000001, 0.0001963699753560398)
  (0.00070201, 0.000199433894468312)
  (0.00070301, 0.0002002471124206447)
  (0.00070401, 0.00019887227019542943)
  (0.0007050100000000001, 0.00019539093199745925)
  (0.00070601, 0.0001899022864167712)
  (0.00070701, 0.00018252175250622584)
  (0.00070801, 0.0001733795038061574)
  (0.00070901, 0.00016261892300694893)
  (0.0007100100000000001, 0.0001503949995610255)
  (0.00071101, 0.00013687268215690728)
  (0.00071201, 0.00012222519756619702)
  (0.00071301, 0.00010663234698411174)
  (0.0007140100000000001, 9.027879061739709e-5)
  (0.00071501, 7.335233093946698e-5)
  (0.00071601, 5.6042204737859095e-5)
  (0.00071701, 3.853739382710938e-5)
  (0.00071801, 2.102496409150215e-5)
  (0.0007190100000000001, 3.6884423545376184e-6)
  (0.00072001, -1.3293759559710047e-5)
  (0.00072101, -2.974986431153657e-5)
  (0.00072201, -4.5516182900071745e-5)
  (0.0007230100000000001, -6.043849378912204e-5)
  (0.00072401, -7.437333829208262e-5)
  (0.00072501, -8.718922331144114e-5)
  (0.00072601, -9.876772267378865e-5)
  (0.00072701, -0.00010900446850009702)
  (0.00072801, -0.0001178100243190148)
  (0.00072901, -0.0001251106319831155)
  (0.00073001, -0.00013084882489831432)
  (0.00073101, -0.00013498390063735127)
  (0.0007320100000000001, -0.00013749224668959385)
  (0.00073301, -0.00013836751390929833)
  (0.00073401, -0.00013762063316795584)
  (0.00073501, -0.00013527967179546033)
  (0.00073601, -0.0001313895276082901)
  (0.00073701, -0.00012601145966597188)
  (0.00073801, -0.0001192224563615292)
  (0.00073901, -0.00011111444302559292)
  (0.00074001, -0.00010179333289208531)
  (0.0007410100000000001, -9.13779270172565e-5)
  (0.00074201, -7.999867054163094e-5)
  (0.00074301, -6.779627451157917e-5)
  (0.00074401, -5.492021430681093e-5)
  (0.00074501, -4.152711752312157e-5)
  (0.00074601, -2.777905590575162e-5)
  (0.00074701, -1.3841757586315512e-5)
  (0.00074801, 1.172425864030583e-7)
  (0.00074901, 1.3930495445978527e-5)
  (0.0007500100000000001, 2.743255225943755e-5)
  (0.00075101, 4.046188046002765e-5)
  (0.00075201, 5.286275823957505e-5)
  (0.00075301, 6.448712538951109e-5)
  (0.00075401, 7.519636757528797e-5)
  (0.00075501, 8.486301132631917e-5)
  (0.00075601, 9.337230743575081e-5)
  (0.00075701, 0.00010062368119957216)
  (0.00075801, 0.0001065320289860164)
  (0.0007590100000000001, 0.00011102884201178765)
  (0.00076001, 0.00011406313990379125)
  (0.00076101, 0.00011560219863061392)
  (0.00076201, 0.00011563205967832987)
  (0.0007630100000000001, 0.00011415780989624943)
  (0.00076401, 0.00011120362422073977)
  (0.00076501, 0.00010681256646517097)
  (0.00076601, 0.00010104614650288074)
  (0.00076701, 9.398363542540904e-5)
  (0.0007680100000000001, 8.572114358444373e-5)
  (0.00076901, 7.637046977457708e-5)
  (0.00077001, 6.605773313489228e-5)
  (0.00077101, 5.492180258921734e-5)
  (0.0007720100000000001, 4.311254175598106e-5)
  (0.00077301, 3.078889018794348e-5)
  (0.00077401, 1.8116804500045592e-5)
  (0.00077501, 5.267085362945733e-6)
  (0.00077601, -7.586881563644782e-6)
  (0.00077701, -2.027144095010204e-5)
  (0.00077801, -3.261500822551893e-5)
  (0.00077901, -4.445040306589725e-5)
  (0.00078001, -5.561714343726616e-5)
  (0.0007810100000000001, -6.596366770390775e-5)
  (0.00078201, -7.534945280646348e-5)
  (0.00078301, -8.364699749194212e-5)
  (0.00078401, -9.074364103283019e-5)
  (0.00078501, -9.65431897932284e-5)
  (0.00078601, -0.00010096732636615908)
  (0.00078701, -0.00010395677879040053)
  (0.00078801, -0.00010547223052269091)
  (0.00078901, -0.00010549495535045797)
  (0.0007900100000000001, -0.00010402716523366223)
  (0.00079101, -0.00010109206310864379)
  (0.00079201, -9.673359691394768e-5)
  (0.00079301, -9.10159154459473e-5)
  (0.00079401, -8.402253105562004e-5)
  (0.00079501, -7.585519858996724e-5)
  (0.00079601, -6.663252429425684e-5)
  (0.00079701, -5.6488322556538085e-5)
  (0.00079801, -4.5569742327008094e-5)
  (0.0007990100000000001, -3.4035188717363685e-5)
  (0.00080001, -2.2052068618221712e-5)
  (0.00080101, -9.79439210943799e-6)
  (0.00080201, 2.559736072478368e-6)
  (0.00080301, 1.4830698748521277e-5)
  (0.00080401, 2.6839984464366633e-5)
  (0.00080501, 3.841280297456632e-5)
  (0.00080601, 4.938065908140773e-5)
  (0.00080701, 5.958384613330274e-5)
  (0.0008080100000000001, 6.88738213515159e-5)
  (0.00080901, 7.711542660846295e-5)
  (0.00081001, 8.41889203099918e-5)
  (0.00081101, 8.999178861293823e-5)
  (0.00081201, 9.44403073037332e-5)
  (0.00081301, 9.747082923119425e-5)
  (0.00081401, 9.904077617611466e-5)
  (0.00081501, 9.912931839379346e-5)
  (0.00081601, 9.773772971869429e-5)
  (0.00081701, 9.488941100294792e-5)
  (0.00081801, 9.062957969795858e-5)
  (0.00081901, 8.502462850319121e-5)
  (0.00082001, 7.81611611185077e-5)
  (0.0008210100000000001, 7.014471816559353e-5)
  (0.00082201, 6.109821120997815e-5)
  (0.00082301, 5.1160087439626725e-5)
  (0.00082401, 4.048225186387312e-5)
  (0.00082501, 2.9227777816716427e-5)
  (0.00082601, 1.75684400159038e-5)
  (0.00082701, 5.682107385081104e-6)
  (0.00082801, -6.249964760400975e-6)
  (0.00082901, -1.8045901775152294e-5)
  (0.0008300100000000001, -2.9525993453871037e-5)
  (0.00083101, -4.0515451482122413e-5)
  (0.00083201, -5.0847097725250556e-5)
  (0.00083301, -6.036394137434272e-5)
  (0.00083401, -6.89216044969411e-5)
  (0.00083501, -7.639055771672001e-5)
  (0.00083601, -8.265813054044341e-5)
  (0.00083701, -8.763026422185551e-5)
  (0.00083801, -9.123297895080379e-5)
  (0.0008390100000000001, -9.341353152304976e-5)
  (0.00084001, -9.41412444151223e-5)
  (0.00084101, -9.340799228548305e-5)
  (0.00084201, -9.122833726867393e-5)
  (0.00084301, -8.763930993891498e-5)
  (0.00084401, -8.269983840651593e-5)
  (0.00084501, -7.648983358532036e-5)
  (0.00084601, -6.910894414271791e-5)
  (0.00084701, -6.067499992708875e-5)
  (0.0008480100000000001, -5.132216767498917e-5)
  (0.00084901, -4.119884744996008e-5)
  (0.00085001, -3.046534247989225e-5)
  (0.00085101, -1.9291338770327358e-5)
  (0.00085201, -7.853234014630206e-6)
  (0.00085301, 3.6686421548270016e-6)
  (0.00085401, 1.5092872671136036e-5)
  (0.00085501, 2.6239817227610227e-5)
  (0.00085601, 3.693445065454479e-5)
  (0.0008570100000000001, 4.700913025631211e-5)
  (0.00085801, 5.630624790185254e-5)
  (0.00085901, 6.468072439119683e-5)
  (0.00086001, 7.200230604009724e-5)
  (0.00086101, 7.815762649782271e-5)
  (0.00086201, 8.305200049252016e-5)
  (0.00086301, 8.661092042699653e-5)
  (0.00086401, 8.878123145883684e-5)
  (0.00086501, 8.953196581778422e-5)
  (0.00086601, 8.885482255860168e-5)
  (0.00086701, 8.676428463187445e-5)
  (0.00086801, 8.329737098678868e-5)
  (0.00086901, 7.851302730441453e-5)
  (0.00087001, 7.249116480179625e-5)
  (0.00087101, 6.533136225085892e-5)
  (0.00087201, 5.7151251828350194e-5)
  (0.00087301, 4.808461456373737e-5)
  (0.00087401, 3.827921589610555e-5)
  (0.00087501, 2.7894416109949988e-5)
  (0.00087601, 1.7098594122293854e-5)
  (0.00087701, 6.066426177656755e-6)
  (0.00087801, -5.0239365791394836e-6)
  (0.0008790100000000001, -1.599374598085846e-5)
  (0.00088001, -2.6666543535220797e-5)
  (0.00088101, -3.687100911021675e-5)
  (0.00088201, -4.644372534010199e-5)
  (0.00088301, -5.523181280636256e-5)
  (0.00088401, -6.309539310687636e-5)
  (0.00088501, -6.990983969075802e-5)
  (0.00088601, -7.556777976215935e-5)
  (0.00088701, -7.998081458875782e-5)
  (0.0008880100000000001, -8.308093012480649e-5)
  (0.00088901, -8.482157490030346e-5)
  (0.00089001, -8.517838755503073e-5)
  (0.00089101, -8.414956212026583e-5)
  (0.00089201, -8.175584507813748e-5)
  (0.00089301, -7.804016426150978e-5)
  (0.00089401, -7.306689569660911e-5)
  (0.00089501, -6.692078043667102e-5)
  (0.00089601, -5.970550918932738e-5)
  (0.0008970100000000001, -5.154199800786488e-5)
  (0.00089801, -4.256638340602707e-5)
  (0.00089901, -3.292776988291655e-5)
  (0.00090001, 0.0)
  (0.00090101, 0.0)
  (0.00090201, 0.0)
  (0.00090301, 0.0)
  (0.00090401, 0.0)
  (0.00090501, 0.0)
  (0.0009060100000000001, 0.0)
  (0.00090701, 0.0)
  (0.00090801, 0.0)
  (0.00090901, 0.0)
  (0.00091001, 0.0)
  (0.00091101, 0.0)
  (0.00091201, 0.0)
  (0.00091301, 0.0)
  (0.00091401, 0.0)
  (0.00091501, 0.0)
  (0.00091601, 0.0)
  (0.00091701, 0.0)
  (0.00091801, 0.0)
  (0.00091901, 0.0)
  (0.00092001, 0.0)
  (0.00092101, 0.0)
  (0.00092201, 0.0)
  (0.00092301, 0.0)
  (0.00092401, 0.0)
  (0.00092501, 0.0)
  (0.00092601, 0.0)
  (0.00092701, 0.0)
  (0.0009280100000000001, 0.0)
  (0.00092901, 0.0)
  (0.00093001, 0.0)
  (0.00093101, 0.0)
  (0.00093201, 0.0)
  (0.00093301, 0.0)
  (0.00093401, 0.0)
  (0.00093501, 0.0)
  (0.00093601, 0.0)
  (0.0009370100000000001, 0.0)
  (0.00093801, 0.0)
  (0.00093901, 0.0)
  (0.00094001, 0.0)
  (0.00094101, 0.0)
  (0.00094201, 0.0)
  (0.00094301, 0.0)
  (0.00094401, 0.0)
  (0.00094501, 0.0)
  (0.0009460100000000001, 0.0)
  (0.00094701, 0.0)
  (0.00094801, 0.0)
  (0.00094901, 0.0)
  (0.00095001, 0.0)
  (0.00095101, 0.0)
  (0.00095201, 0.0)
  (0.00095301, 0.0)
  (0.00095401, 0.0)
  (0.00095501, 0.0)
  (0.00095601, 0.0)
  (0.00095701, 0.0)
  (0.00095801, 0.0)
  (0.00095901, 0.0)
  (0.00096001, 0.0)
  (0.00096101, 0.0)
  (0.00096201, 0.0)
  (0.00096301, 0.0)
  (0.00096401, 0.0)
  (0.00096501, 0.0)
  (0.00096601, 0.0)
  (0.00096701, 0.0)
  (0.00096801, 0.0)
  (0.00096901, 0.0)
  (0.00097001, 0.0)
  (0.00097101, 0.0)
  (0.00097201, 0.0)
  (0.00097301, 0.0)
  (0.00097401, 0.0)
  (0.00097501, 0.0)
  (0.00097601, 0.0)
  (0.00097701, 0.0)
  (0.0009780099999999999, 0.0)
  (0.00097901, 0.0)
  (0.00098001, 0.0)
  (0.0009810099999999998, 0.0)
  (0.00098201, 0.0)
  (0.0009830099999999999, 0.0)
  (0.0009840099999999998, 0.0)
  (0.00098501, 0.0)
  (0.0009860099999999998, 0.0)
  (0.00098701, 0.0)
  (0.0009880099999999999, 0.0)
  (0.0009890099999999998, 0.0)
  (0.00099001, 0.0)
  (0.0009910099999999999, 0.0)
  (0.00099201, 0.0)
  (0.00099301, 0.0)
  (0.0009940099999999998, 0.0)
  (0.00099501, 0.0)
  (0.0009960099999999999, 0.0)
  (0.00099701, 0.0)
  (0.00099801, 0.0)
  (0.0009990099999999998, 0.0)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-8, 0.0)
  (1.0099999999999999e-6, 0.0)
  (2.01e-6, 0.0)
  (3.01e-6, 0.0)
  (4.01e-6, 0.0)
  (5.0099999999999995e-6, 0.0)
  (6.01e-6, 0.0)
  (7.01e-6, 0.0)
  (8.01e-6, 0.0)
  (9.01e-6, 0.0)
  (1.0009999999999999e-5, 0.0)
  (1.101e-5, 0.0)
  (1.201e-5, 0.0)
  (1.3009999999999999e-5, 0.0)
  (1.401e-5, 0.0)
  (1.5009999999999999e-5, 0.0)
  (1.601e-5, 0.0)
  (1.701e-5, 0.0)
  (1.8010000000000002e-5, 0.0)
  (1.901e-5, 0.0)
  (2.001e-5, 0.0)
  (2.101e-5, 0.0)
  (2.201e-5, 0.0)
  (2.301e-5, 0.0)
  (2.4010000000000002e-5, 0.0)
  (2.501e-5, 0.0)
  (2.601e-5, 0.0)
  (2.701e-5, 0.0)
  (2.801e-5, 0.0)
  (2.9010000000000002e-5, 0.0)
  (3.001e-5, 0.0)
  (3.101e-5, 0.0)
  (3.201e-5, 0.0)
  (3.301e-5, 0.0)
  (3.401e-5, 0.0)
  (3.501e-5, 0.0)
  (3.601e-5, 0.0)
  (3.701e-5, 0.0)
  (3.801e-5, 0.0)
  (3.901e-5, 0.0)
  (4.001e-5, 0.0)
  (4.101e-5, 0.0)
  (4.201e-5, 0.0)
  (4.3009999999999996e-5, 0.0)
  (4.401e-5, 0.0)
  (4.501e-5, 0.0)
  (4.601e-5, 0.0)
  (4.701e-5, 0.0)
  (4.801e-5, 0.0)
  (4.901e-5, 0.0)
  (5.001e-5, 0.0)
  (5.101e-5, 0.0)
  (5.201e-5, 0.0)
  (5.301e-5, 0.0)
  (5.401e-5, 0.0)
  (5.501e-5, 0.0)
  (5.601e-5, 0.0)
  (5.701e-5, 0.0)
  (5.801e-5, 0.0)
  (5.901e-5, 0.0)
  (6.0009999999999996e-5, 0.0)
  (6.101e-5, 0.0)
  (6.201e-5, 0.0)
  (6.301e-5, 0.0)
  (6.400999999999999e-5, 0.0)
  (6.500999999999999e-5, 0.0)
  (6.600999999999999e-5, 0.0)
  (6.701e-5, 0.0)
  (6.801e-5, 0.0)
  (6.900999999999999e-5, 0.0)
  (7.000999999999999e-5, 0.0)
  (7.100999999999999e-5, 0.0)
  (7.201e-5, 0.0)
  (7.301e-5, 0.0)
  (7.400999999999999e-5, 0.0)
  (7.500999999999999e-5, 0.0)
  (7.600999999999999e-5, 0.0)
  (7.701e-5, 0.0)
  (7.801e-5, 0.0)
  (7.900999999999999e-5, 0.0)
  (8.000999999999999e-5, 0.0)
  (8.100999999999999e-5, 0.0)
  (8.201e-5, 0.0)
  (8.300999999999999e-5, 0.0)
  (8.400999999999999e-5, 0.0)
  (8.500999999999999e-5, 0.0)
  (8.600999999999998e-5, 0.0)
  (8.701e-5, 0.0)
  (8.800999999999999e-5, 0.0)
  (8.900999999999999e-5, 0.0)
  (9.000999999999999e-5, 0.0)
  (9.100999999999998e-5, 0.0)
  (9.201e-5, 0.0)
  (9.300999999999999e-5, 0.0)
  (9.400999999999999e-5, 0.0)
  (9.500999999999999e-5, 0.0)
  (9.601e-5, 0.0)
  (9.701e-5, 0.0)
  (9.800999999999999e-5, 0.0)
  (9.900999999999999e-5, 0.0)
  (0.00010000999999999999, 0.0)
  (0.00010101, 0.0)
  (0.00010201, 0.0)
  (0.00010300999999999999, 0.0)
  (0.00010400999999999999, 0.0)
  (0.00010500999999999999, 0.0)
  (0.00010601, 0.0)
  (0.00010701, 0.0)
  (0.00010800999999999999, 0.0)
  (0.00010900999999999999, 0.0)
  (0.00011000999999999999, 0.0)
  (0.00011101, 0.0)
  (0.00011200999999999999, 0.0)
  (0.00011300999999999999, 0.0)
  (0.00011400999999999999, 0.0)
  (0.00011500999999999998, 0.0)
  (0.00011601, 0.0)
  (0.00011700999999999999, 0.0)
  (0.00011800999999999999, 0.0)
  (0.00011900999999999999, 0.0)
  (0.00012000999999999998, 0.0)
  (0.00012101, 0.0)
  (0.00012200999999999999, 0.0)
  (0.00012300999999999998, 0.0)
  (0.00012401, 0.0)
  (0.00012501, 0.0)
  (0.00012601, 0.0)
  (0.00012701, 0.0)
  (0.00012801, 0.0)
  (0.00012900999999999999, 0.0)
  (0.00013000999999999998, 0.0)
  (0.00013100999999999998, 0.0)
  (0.00013200999999999998, 0.0)
  (0.00013301, 0.0)
  (0.00013401, 0.0)
  (0.00013501, 0.0)
  (0.00013601, 0.0)
  (0.00013701, 0.0)
  (0.00013801, 0.0)
  (0.00013900999999999999, 0.0)
  (0.00014000999999999998, 0.0)
  (0.00014100999999999998, 0.0)
  (0.00014200999999999998, 0.0)
  (0.00014301, 0.0)
  (0.00014401, 0.0)
  (0.00014501, 0.0)
  (0.00014601, 0.0)
  (0.00014701, 0.0)
  (0.00014801, 0.0)
  (0.00014900999999999998, 0.0)
  (0.00015000999999999998, 0.0)
  (0.00015100999999999998, 0.0)
  (0.00015200999999999998, 0.0)
  (0.00015301, 0.0)
  (0.00015401, 0.0)
  (0.00015501, 0.0)
  (0.00015601, 0.0)
  (0.00015701, 0.0)
  (0.00015800999999999999, 0.0)
  (0.00015900999999999998, 0.0)
  (0.00016000999999999998, 0.0)
  (0.00016100999999999998, 0.0)
  (0.00016200999999999998, 0.0)
  (0.00016301, 0.0)
  (0.00016401, 0.0)
  (0.00016501, 0.0)
  (0.00016601, 0.0)
  (0.00016701, 0.0)
  (0.00016800999999999999, 0.0)
  (0.00016900999999999998, 0.0)
  (0.00017000999999999998, 0.0)
  (0.00017100999999999998, 0.0)
  (0.00017200999999999997, 0.0)
  (0.00017301, 0.0)
  (0.00017401, 0.0)
  (0.00017501, 0.0)
  (0.00017601, 0.0)
  (0.00017701, 0.0)
  (0.00017800999999999998, 0.0)
  (0.00017900999999999998, 0.0)
  (0.00018000999999999998, 0.0)
  (0.00018100999999999998, 0.0)
  (0.00018200999999999997, 0.0)
  (0.00018301, 0.0)
  (0.00018401, 0.0)
  (0.00018501, 0.0)
  (0.00018601, 0.0)
  (0.00018701, 0.0)
  (0.00018800999999999998, 0.0)
  (0.00018900999999999998, 0.0)
  (0.00019000999999999998, 0.0)
  (0.00019100999999999998, 0.0)
  (0.00019201, 0.0)
  (0.00019301, 0.0)
  (0.00019401, 0.0)
  (0.00019501, 0.0)
  (0.00019601, 0.0)
  (0.00019700999999999999, 0.0)
  (0.00019800999999999998, 0.0)
  (0.00019900999999999998, 0.0)
  (0.00020000999999999998, 0.0)
  (0.00020100999999999997, 0.0)
  (0.00020201, 0.0)
  (0.00020301, 0.0)
  (0.00020401, 0.0)
  (0.00020501, 0.0)
  (0.00020601, 0.0)
  (0.00020700999999999998, 0.0)
  (0.00020800999999999998, 0.0)
  (0.00020900999999999998, 0.0)
  (0.00021000999999999998, 0.0)
  (0.00021100999999999997, 0.0)
  (0.00021201, 0.0)
  (0.00021301, 0.0)
  (0.00021401, 0.0)
  (0.00021501, 0.0)
  (0.00021601, 0.0)
  (0.00021700999999999998, 0.0)
  (0.00021800999999999998, 0.0)
  (0.00021900999999999998, 0.0)
  (0.00022000999999999998, 0.0)
  (0.00022100999999999997, 0.0)
  (0.00022201, 0.0)
  (0.00022301, 0.0)
  (0.00022401, 0.0)
  (0.00022501, 0.0)
  (0.00022600999999999999, 0.0)
  (0.00022700999999999998, 0.0)
  (0.00022800999999999998, 0.0)
  (0.00022900999999999998, 0.0)
  (0.00023000999999999997, 0.0)
  (0.00023100999999999997, 0.0)
  (0.00023201, 0.0)
  (0.00023301, 0.0)
  (0.00023401, 0.0)
  (0.00023501, 0.0)
  (0.00023600999999999998, 0.0)
  (0.00023700999999999998, 0.0)
  (0.00023800999999999998, 0.0)
  (0.00023900999999999998, 0.0)
  (0.00024000999999999997, 0.0)
  (0.00024100999999999997, 0.0)
  (0.00024201, 0.0)
  (0.00024301, 0.0)
  (0.00024401, 0.0)
  (0.00024501, 0.0)
  (0.00024600999999999996, 0.0)
  (0.00024701, 0.0)
  (0.00024801, 0.0)
  (0.00024901, 0.0)
  (0.00025001, 0.0)
  (0.00025100999999999997, 0.0)
  (0.00025201, 0.0)
  (0.00025300999999999996, 0.0)
  (0.00025401, 0.0)
  (0.00025500999999999996, 0.0)
  (0.00025601, 0.0)
  (0.00025701, 0.0)
  (0.00025801, 0.0)
  (0.00025901, 0.0)
  (0.00026000999999999997, 0.0)
  (0.00026101, 0.0)
  (0.00026200999999999997, 0.0)
  (0.00026301, 0.0)
  (0.00026400999999999996, 0.0)
  (0.00026501, 0.0)
  (0.00026601, 0.0)
  (0.00026701, 0.0)
  (0.00026801, 0.0)
  (0.00026901, 0.0)
  (0.00027001, 0.0)
  (0.00027100999999999997, 0.0)
  (0.00027201, 0.0)
  (0.00027300999999999996, 0.0)
  (0.00027401, 0.0)
  (0.00027500999999999996, 0.0)
  (0.00027601, 0.0)
  (0.00027701, 0.0)
  (0.00027801, 0.0)
  (0.00027901, 0.0)
  (0.00028000999999999997, 0.0)
  (0.00028101, 0.0)
  (0.00028200999999999996, 0.0)
  (0.00028301, 0.0)
  (0.00028400999999999996, 0.0)
  (0.00028501, 0.0)
  (0.00028601, 0.0)
  (0.00028701, 0.0)
  (0.00028801, 0.0)
  (0.00028900999999999997, 0.0)
  (0.00029001, 0.0)
  (0.00029100999999999997, 0.0)
  (0.00029201, 0.0)
  (0.00029300999999999996, 0.0)
  (0.00029401, 0.0)
  (0.00029500999999999996, 0.0)
  (0.00029601, 0.0)
  (0.00029701, 0.0)
  (0.00029801, 0.0)
  (0.00029901, 0.0)
  (0.00030000999999999997, 0.0)
  (0.00030101, 0.0)
  (0.00030200999999999996, 0.0)
  (0.00030301, 0.0)
  (0.00030400999999999996, 0.0)
  (0.00030501, 0.0)
  (0.00030601, 0.0)
  (0.00030701, 0.0)
  (0.00030801, 0.0)
  (0.00030900999999999997, 0.0)
  (0.00031001, 0.0)
  (0.00031100999999999996, 0.0)
  (0.00031201, 0.0)
  (0.00031300999999999996, 0.0)
  (0.00031401, 0.0)
  (0.00031500999999999995, 0.0)
  (0.00031601, 0.0)
  (0.00031701, 0.0)
  (0.00031800999999999997, 0.0)
  (0.00031901, 0.0)
  (0.00032000999999999997, 0.0)
  (0.00032101, 0.0)
  (0.00032200999999999996, 0.0)
  (0.00032301, 0.0)
  (0.00032400999999999996, 0.0)
  (0.00032501, 0.0)
  (0.00032601, 0.0)
  (0.00032701, 0.0)
  (0.00032801, 0.0)
  (0.00032900999999999997, 0.0)
  (0.00033001, 0.0)
  (0.00033100999999999996, 0.0)
  (0.00033201, 0.0)
  (0.00033300999999999996, 0.0)
  (0.00033401, 0.0)
  (0.00033501, 0.0)
  (0.00033601, 0.0)
  (0.00033701, 0.0)
  (0.00033800999999999997, 0.0)
  (0.00033901, 0.0)
  (0.00034000999999999997, 0.0)
  (0.00034101, 0.0)
  (0.00034200999999999996, 0.0)
  (0.00034301, 0.0)
  (0.00034400999999999995, 0.0)
  (0.00034501, 0.0)
  (0.00034601, 0.0)
  (0.00034700999999999997, 0.0)
  (0.00034801, 0.0)
  (0.00034900999999999997, 0.0)
  (0.00035001, 0.0)
  (0.00035100999999999996, 0.0)
  (0.00035201, 0.0)
  (0.00035300999999999996, 0.0)
  (0.00035401, 0.0)
  (0.00035501, 0.0)
  (0.00035601, 0.0)
  (0.00035701, 0.0)
  (0.00035800999999999997, 0.0)
  (0.00035901, 0.0)
  (0.00036000999999999996, 0.0)
  (0.00036101, 0.0)
  (0.00036200999999999996, 0.0)
  (0.00036301, 0.0)
  (0.00036400999999999995, 0.0)
  (0.00036501, 0.0)
  (0.00036601, 0.0)
  (0.00036700999999999997, 0.0)
  (0.00036801, 0.0)
  (0.00036900999999999997, 0.0)
  (0.00037001, 0.0)
  (0.00037100999999999996, 0.0)
  (0.00037201, 0.0)
  (0.00037300999999999995, 0.0)
  (0.00037401, 0.0)
  (0.00037501, 0.0)
  (0.00037600999999999997, -1.111111111111111e-9)
  (0.00037701, -1.111111111111111e-9)
  (0.00037800999999999997, -2.222222222222222e-9)
  (0.00037901, -2.222222222222222e-9)
  (0.00038000999999999996, -3.3333333333333334e-9)
  (0.00038101, -4.444444444444444e-9)
  (0.00038200999999999996, -5.555555555555556e-9)
  (0.00038301, -1.111111111111111e-8)
  (0.00038401, -1.2222222222222222e-8)
  (0.00038501, -1.6666666666666664e-8)
  (0.00038601, -1.8888888888888887e-8)
  (0.00038700999999999997, -2.5555555555555557e-8)
  (0.00038801, -2.6666666666666667e-8)
  (0.00038900999999999996, -3.0e-8)
  (0.00039001, -3.5555555555555554e-8)
  (0.00039100999999999996, -3.7777777777777774e-8)
  (0.00039201, -3.555555555555556e-8)
  (0.00039300999999999995, -3.444444444444445e-8)
  (0.00039401, -2.5555555555555557e-8)
  (0.00039501, -1.2222222222222225e-8)
  (0.00039600999999999997, 8.888888888888887e-9)
  (0.00039701, 4.111111111111112e-8)
  (0.00039800999999999997, 8.666666666666666e-8)
  (0.00039901, 1.4666666666666668e-7)
  (0.00040000999999999996, 2.2555555555555555e-7)
  (0.00040101, 3.3333333333333335e-7)
  (0.00040200999999999995, 4.7111111111111113e-7)
  (0.00040301, 6.433333333333332e-7)
  (0.00040401, 8.622222222222222e-7)
  (0.00040501, 1.1355555555555554e-6)
  (0.00040601, 1.4722222222222223e-6)
  (0.00040700999999999997, 1.8844444444444445e-6)
  (0.00040801, 2.3877777777777774e-6)
  (0.00040900999999999996, 2.996666666666666e-6)
  (0.00041001, 3.727777777777778e-6)
  (0.00041100999999999996, 4.600000000000001e-6)
  (0.00041201, 5.637777777777778e-6)
  (0.00041300999999999995, 6.867777777777778e-6)
  (0.00041401, 8.315555555555555e-6)
  (0.00041501, 1.0014444444444446e-5)
  (0.00041600999999999997, 1.1998888888888887e-5)
  (0.00041701, 1.4305555555555555e-5)
  (0.00041800999999999996, 1.697888888888889e-5)
  (0.00041901, 2.006777777777778e-5)
  (0.00042000999999999996, 2.3620000000000004e-5)
  (0.00042101, 2.769555555555555e-5)
  (0.00042200999999999995, 3.2352222222222216e-5)
  (0.00042301, 3.766e-5)
  (0.00042401, 4.369e-5)
  (0.00042500999999999997, 5.0517777777777775e-5)
  (0.00042601, 5.823e-5)
  (0.00042700999999999997, 6.691666666666668e-5)
  (0.00042801, 7.667444444444444e-5)
  (0.00042900999999999996, 8.760444444444443e-5)
  (0.00043001, 9.981777777777777e-5)
  (0.00043100999999999995, 0.0001134288888888889)
  (0.00043201, 0.00012856555555555558)
  (0.00043300999999999995, 0.0001453522222222222)
  (0.00043401, 0.00016392777777777777)
  (0.00043501, 0.00018443777777777775)
  (0.00043600999999999997, 0.0002070322222222222)
  (0.00043701, 0.00023186888888888888)
  (0.00043800999999999996, 0.00025910555555555553)
  (0.00043901, 0.00028891444444444444)
  (0.00044000999999999996, 0.00032147)
  (0.00044101, 0.00035694666666666666)
  (0.00044200999999999995, 0.00039553111111111116)
  (0.00044301, 0.00043740777777777774)
  (0.00044401, 0.00048276555555555557)
  (0.00044500999999999997, 0.0005317944444444444)
  (0.00044601, 0.0005846877777777778)
  (0.00044700999999999996, 0.0006416355555555555)
  (0.00044801, 0.0007028288888888888)
  (0.00044900999999999996, 0.0007684555555555556)
  (0.00045001, 0.0008387022222222222)
  (0.00045100999999999995, 0.0009137455555555555)
  (0.00045201, 0.000993763333333333)
  (0.00045301, 0.00107892)
  (0.00045400999999999997, 0.0011693722222222223)
  (0.00045501, 0.00126527)
  (0.00045600999999999997, 0.0013667455555555555)
  (0.00045701, 0.001473922222222222)
  (0.00045800999999999996, 0.0015869033333333331)
  (0.00045901, 0.0017057811111111112)
  (0.00046000999999999995, 0.0018306244444444442)
  (0.00046101, 0.001961481111111111)
  (0.00046200999999999995, 0.002098381111111111)
  (0.00046301, 0.0022413244444444446)
  (0.00046401, 0.0023902922222222224)
  (0.00046500999999999997, 0.0025452344444444443)
  (0.00046601, 0.0027060700000000005)
  (0.00046700999999999996, 0.002872691111111111)
  (0.00046801, 0.0030449577777777776)
  (0.00046900999999999996, 0.0032226933333333336)
  (0.00047001, 0.003405691111111111)
  (0.00047100999999999995, 0.003593704444444444)
  (0.00047201, 0.003786457777777778)
  (0.00047301, 0.003983627777777777)
  (0.00047400999999999997, 0.004184873333333334)
  (0.00047501, 0.00438979)
  (0.00047600999999999996, 0.004597957777777777)
  (0.00047701, 0.004808916666666667)
  (0.00047800999999999996, 0.005022161111111111)
  (0.00047901, 0.005237159999999999)
  (0.00048000999999999995, 0.005453343333333333)
  (0.00048101, 0.005670112222222222)
  (0.00048200999999999995, 0.005886834444444445)
  (0.00048300999999999997, 0.006102846666666667)
  (0.00048401, 0.006317462222222222)
  (0.00048500999999999997, 0.006529963333333334)
  (0.00048601, 0.006739615555555557)
  (0.00048700999999999996, 0.006945661111111111)
  (0.00048801, 0.007147323333333334)
  (0.00048901, 0.007343813333333333)
  (0.00049001, 0.0075343277777777775)
  (0.0004910100000000001, 0.0077180588888888894)
  (0.00049201, 0.00789419)
  (0.00049301, 0.008061908888888891)
  (0.00049401, 0.008220402222222221)
  (0.00049501, 0.008368866666666667)
  (0.0004960100000000001, 0.008506512222222224)
  (0.00049701, 0.00863256111111111)
  (0.00049801, 0.008746263333333332)
  (0.00049901, 0.008846888888888889)
  (0.0005000100000000001, 0.00893374)
  (0.00050101, 0.009006157777777779)
  (0.00050201, 0.00906352)
  (0.00050301, 0.009105244444444445)
  (0.00050401, 0.009130804444444444)
  (0.0005050100000000001, 0.009139722222222223)
  (0.00050601, 0.009131566666666667)
  (0.00050701, 0.00910598)
  (0.00050801, 0.00906264888888889)
  (0.0005090100000000001, 0.009001338888888889)
  (0.00051001, 0.008921864444444445)
  (0.00051101, 0.008824116666666666)
  (0.00051201, 0.008708047777777778)
  (0.00051301, 0.008573682222222222)
  (0.0005140100000000001, 0.008421108888888888)
  (0.00051501, 0.008250480000000001)
  (0.00051601, 0.008062032222222222)
  (0.00051701, 0.007856049999999998)
  (0.0005180100000000001, 0.007632891111111111)
  (0.00051901, 0.007392986666666667)
  (0.00052001, 0.007136817777777777)
  (0.00052101, 0.006864937777777778)
  (0.00052201, 0.0065779577777777785)
  (0.0005230100000000001, 0.006276551111111112)
  (0.00052401, 0.005961438888888889)
  (0.00052501, 0.005633397777777778)
  (0.00052601, 0.005293258888888889)
  (0.0005270100000000001, 0.004941887777777777)
  (0.00052801, 0.00458019888888889)
  (0.00052901, 0.004209138888888889)
  (0.00053001, 0.0038296822222222216)
  (0.00053101, 0.0034428288888888885)
  (0.0005320100000000001, 0.0030495988888888893)
  (0.00053301, 0.002651017777777778)
  (0.00053401, 0.002248124444444444)
  (0.00053501, 0.0018419455555555553)
  (0.0005360100000000001, 0.001433512222222222)
  (0.00053701, 0.0010238333333333332)
  (0.00053801, 0.000613901111111111)
  (0.00053901, 0.00020468666666666673)
  (0.0005400100000000001, -0.00020286555555555557)
  (0.00054101, -0.0006078500000000001)
  (0.00054201, -0.0010093888888888889)
  (0.00054301, -0.00140664)
  (0.00054401, -0.001798807777777778)
  (0.0005450100000000001, -0.00218513)
  (0.00054601, -0.0025648822222222225)
  (0.00054701, -0.0029373922222222216)
  (0.00054801, -0.0033020177777777775)
  (0.0005490100000000001, -0.00365817)
  (0.00055001, -0.004005287777777778)
  (0.00055101, -0.004342872222222223)
  (0.00055201, -0.004670448888888889)
  (0.00055301, -0.004987601111111112)
  (0.0005540100000000001, -0.005293953333333335)
  (0.00055501, -0.005589165555555556)
  (0.00055601, -0.005872963333333333)
  (0.00055701, -0.006145095555555556)
  (0.0005580100000000001, -0.006405374444444445)
  (0.00055901, -0.006653645555555556)
  (0.00056001, -0.006889800000000001)
  (0.00056101, -0.007113767777777779)
  (0.00056201, -0.007325525555555556)
  (0.0005630100000000001, -0.007525071111111111)
  (0.00056401, -0.007712438888888888)
  (0.00056501, -0.007887680000000001)
  (0.00056601, -0.008050872222222222)
  (0.0005670100000000001, -0.008202094444444445)
  (0.00056801, -0.008341442222222223)
  (0.00056901, -0.008468998888888888)
  (0.00057001, -0.00858485)
  (0.00057101, -0.008689073333333333)
  (0.0005720100000000001, -0.008781733333333333)
  (0.00057301, -0.008862873333333333)
  (0.00057401, -0.00893253111111111)
  (0.00057501, -0.008990723333333334)
  (0.0005760100000000001, -0.009037455555555556)
  (0.00057701, -0.009072721111111112)
  (0.00057801, -0.00909651222222222)
  (0.00057901, -0.009108804444444445)
  (0.00058001, -0.009109586666666666)
  (0.0005810100000000001, -0.00909884888888889)
  (0.00058201, -0.009076592222222221)
  (0.00058301, -0.009042823333333333)
  (0.00058401, -0.008997573333333333)
  (0.0005850100000000001, -0.00894089)
  (0.00058601, -0.008872834444444444)
  (0.00058701, -0.008793487777777777)
  (0.00058801, -0.008702943333333333)
  (0.0005890100000000001, -0.008601313333333334)
  (0.00059001, -0.008488724444444446)
  (0.00059101, -0.008365315555555556)
  (0.00059201, -0.008231226666666666)
  (0.00059301, -0.008086617777777777)
  (0.0005940100000000001, -0.007931658888888889)
  (0.00059501, -0.007766527777777777)
  (0.00059601, -0.007591426666666667)
  (0.00059701, -0.007406567777777777)
  (0.0005980100000000001, -0.007212198888888887)
  (0.00059901, -0.007008597777777777)
  (0.00060001, -0.00679608111111111)
  (0.00060101, -0.0065750144444444445)
  (0.00060201, -0.006345805555555556)
  (0.0006030100000000001, -0.006108937777777778)
  (0.00060401, -0.005864945555555555)
  (0.00060501, -0.0056144333333333326)
  (0.00060601, -0.005358073333333333)
  (0.0006070100000000001, -0.005096602222222222)
  (0.00060801, -0.004830816666666667)
  (0.00060901, -0.00456157111111111)
  (0.00061001, -0.004289757777777777)
  (0.00061101, -0.004016297777777778)
  (0.0006120100000000001, -0.0037421511111111107)
  (0.00061301, -0.00346827)
  (0.00061401, -0.003195607777777778)
  (0.00061501, -0.002925105555555556)
  (0.0006160100000000001, -0.002657686666666667)
  (0.00061701, -0.002394233333333333)
  (0.00061801, -0.0021355966666666668)
  (0.00061901, -0.0018825844444444444)
  (0.00062001, -0.0016359644444444443)
  (0.0006210100000000001, -0.0013964600000000002)
  (0.00062201, -0.001164748888888889)
  (0.00062301, -0.0009414777777777779)
  (0.00062401, -0.0007272522222222222)
  (0.0006250100000000001, -0.0005226522222222221)
  (0.00062601, -0.00032822111111111105)
  (0.00062701, -0.00014448555555555558)
  (0.00062801, 2.806333333333344e-5)
  (0.00062901, 0.00018896111111111114)
  (0.00063001, 0.00033776888888888883)
  (0.00063101, 0.0004741055555555556)
  (0.00063201, 0.0005976377777777779)
  (0.00063301, 0.0007080855555555556)
  (0.0006340100000000001, 0.00080526)
  (0.00063501, 0.0008890555555555555)
  (0.00063601, 0.0009594600000000001)
  (0.00063701, 0.0010165711111111112)
  (0.00063801, 0.0010605955555555554)
  (0.00063901, 0.001091851111111111)
  (0.00064001, 0.0011107655555555557)
  (0.00064101, 0.0011178755555555555)
  (0.00064201, 0.00111381)
  (0.0006430100000000001, 0.0010992811111111111)
  (0.00064401, 0.0010750777777777778)
  (0.00064501, 0.0010420300000000002)
  (0.00064601, 0.0010010199999999998)
  (0.0006470100000000001, 0.0009529288888888888)
  (0.00064801, 0.0008986522222222221)
  (0.00064901, 0.0008390555555555556)
  (0.00065001, 0.0007749788888888891)
  (0.00065101, 0.0007072177777777778)
  (0.0006520100000000001, 0.0006365244444444444)
  (0.00065301, 0.0005635999999999999)
  (0.00065401, 0.0004890988888888889)
  (0.00065501, 0.0004136422222222222)
  (0.0006560100000000001, 0.0003378188888888889)
  (0.00065701, 0.0002621977777777778)
  (0.00065801, 0.0001873311111111111)
  (0.00065901, 0.00011377333333333332)
  (0.00066001, 4.2072222222222225e-5)
  (0.0006610100000000001, -2.7214444444444447e-5)
  (0.00066201, -9.353555555555556e-5)
  (0.00066301, -0.00015633666666666664)
  (0.00066401, -0.00021508555555555556)
  (0.0006650100000000001, -0.0002692588888888889)
  (0.00066601, -0.0003183755555555556)
  (0.00066701, -0.00036199555555555554)
  (0.00066801, -0.00039974222222222225)
  (0.00066901, -0.00043132444444444443)
  (0.0006700100000000001, -0.0004565300000000001)
  (0.00067101, -0.00047525333333333335)
  (0.00067201, -0.00048750999999999997)
  (0.00067301, -0.0004934177777777778)
  (0.0006740100000000001, -0.0004932177777777777)
  (0.00067501, -0.00048725333333333337)
  (0.00067601, -0.0004759611111111111)
  (0.00067701, -0.00045984)
  (0.00067801, -0.00043945222222222224)
  (0.00067901, -0.00041537888888888887)
  (0.00068001, -0.0003882044444444445)
  (0.00068101, -0.0003585011111111111)
  (0.00068201, -0.00032680444444444445)
  (0.0006830100000000001, -0.00029360777777777777)
  (0.00068401, -0.0002593444444444444)
  (0.00068501, -0.00022440222222222222)
  (0.00068601, -0.0001891011111111111)
  (0.00068701, -0.0001537144444444444)
  (0.00068801, -0.00011846888888888888)
  (0.00068901, -8.354666666666667e-5)
  (0.00069001, -4.911222222222223e-5)
  (0.00069101, -1.5313333333333325e-5)
  (0.0006920100000000001, 1.7693333333333336e-5)
  (0.00069301, 4.973777777777779e-5)
  (0.00069401, 8.06277777777778e-5)
  (0.00069501, 0.00011012888888888889)
  (0.00069601, 0.00013796777777777777)
  (0.00069701, 0.00016384333333333334)
  (0.00069801, 0.00018742777777777778)
  (0.00069901, 0.00020838333333333335)
  (0.00070001, 0.00022639333333333332)
  (0.0007010100000000001, 0.00024116444444444447)
  (0.00070201, 0.00025246666666666666)
  (0.00070301, 0.0002601288888888889)
  (0.00070401, 0.00026407222222222225)
  (0.0007050100000000001, 0.0002643000000000001)
  (0.00070601, 0.0002609022222222222)
  (0.00070701, 0.0002540622222222222)
  (0.00070801, 0.0002440333333333333)
  (0.00070901, 0.00023114333333333333)
  (0.0007100100000000001, 0.00021577333333333332)
  (0.00071101, 0.00019834777777777781)
  (0.00071201, 0.00017931333333333333)
  (0.00071301, 0.00015913222222222224)
  (0.0007140100000000001, 0.00013824555555555555)
  (0.00071501, 0.00011707222222222222)
  (0.00071601, 9.597666666666665e-5)
  (0.00071701, 7.526000000000001e-5)
  (0.00071801, 5.514444444444445e-5)
  (0.0007190100000000001, 3.5789999999999994e-5)
  (0.00072001, 1.727e-5)
  (0.00072101, -3.9999999999999913e-7)
  (0.00072201, -1.7233333333333333e-5)
  (0.0007230100000000001, -3.327444444444445e-5)
  (0.00072401, -4.8571111111111116e-5)
  (0.00072501, -6.314333333333334e-5)
  (0.00072601, -7.699555555555556e-5)
  (0.00072701, -9.009111111111113e-5)
  (0.00072801, -0.0001023577777777778)
  (0.00072901, -0.00011369666666666667)
  (0.00073001, -0.00012397888888888888)
  (0.00073101, -0.0001330611111111111)
  (0.0007320100000000001, -0.00014078666666666667)
  (0.00073301, -0.00014698888888888892)
  (0.00073401, -0.0001515111111111111)
  (0.00073501, -0.00015419888888888888)
  (0.00073601, -0.00015492555555555556)
  (0.00073701, -0.00015359444444444444)
  (0.00073801, -0.00015015555555555554)
  (0.00073901, -0.00014461888888888888)
  (0.00074001, -0.00013706444444444444)
  (0.0007410100000000001, -0.00012764000000000002)
  (0.00074201, -0.00011656)
  (0.00074301, -0.00010409888888888889)
  (0.00074401, -9.056333333333334e-5)
  (0.00074501, -7.62811111111111e-5)
  (0.00074601, -6.156333333333333e-5)
  (0.00074701, -4.670777777777777e-5)
  (0.00074801, -3.196555555555555e-5)
  (0.00074901, -1.755555555555555e-5)
  (0.0007500100000000001, -3.6499999999999998e-6)
  (0.00075101, 9.613333333333332e-6)
  (0.00075201, 2.212888888888889e-5)
  (0.00075301, 3.379777777777778e-5)
  (0.00075401, 4.455888888888889e-5)
  (0.00075501, 5.436111111111111e-5)
  (0.00075601, 6.317333333333333e-5)
  (0.00075701, 7.09922222222222e-5)
  (0.00075801, 7.782666666666666e-5)
  (0.0007590100000000001, 8.371888888888889e-5)
  (0.00076001, 8.870666666666666e-5)
  (0.00076101, 9.283222222222223e-5)
  (0.00076201, 9.612111111111111e-5)
  (0.0007630100000000001, 9.857666666666667e-5)
  (0.00076401, 0.00010017444444444443)
  (0.00076501, 0.00010086333333333335)
  (0.00076601, 0.0001005833333333333)
  (0.00076701, 9.927222222222223e-5)
  (0.0007680100000000001, 9.689111111111111e-5)
  (0.00076901, 9.342777777777777e-5)
  (0.00077001, 8.891e-5)
  (0.00077101, 8.340111111111111e-5)
  (0.0007720100000000001, 7.698222222222223e-5)
  (0.00077301, 6.975888888888889e-5)
  (0.00077401, 6.182666666666666e-5)
  (0.00077501, 5.327e-5)
  (0.00077601, 4.416333333333333e-5)
  (0.00077701, 3.455777777777778e-5)
  (0.00077801, 2.4512222222222217e-5)
  (0.00077901, 1.4091111111111119e-5)
  (0.00078001, 3.3877777777777835e-6)
  (0.0007810100000000001, -7.477777777777782e-6)
  (0.00078201, -1.835666666666667e-5)
  (0.00078301, -2.9066666666666667e-5)
  (0.00078401, -3.943111111111112e-5)
  (0.00078501, -4.926777777777777e-5)
  (0.00078601, -5.841333333333334e-5)
  (0.00078701, -6.673333333333333e-5)
  (0.00078801, -7.411333333333333e-5)
  (0.00078901, -8.045e-5)
  (0.0007900100000000001, -8.565555555555556e-5)
  (0.00079101, -8.963e-5)
  (0.00079201, -9.227333333333332e-5)
  (0.00079301, -9.349222222222222e-5)
  (0.00079401, -9.320222222222222e-5)
  (0.00079501, -9.136333333333333e-5)
  (0.00079601, -8.798666666666665e-5)
  (0.00079701, -8.316000000000001e-5)
  (0.00079801, -7.704555555555556e-5)
  (0.0007990100000000001, -6.987111111111111e-5)
  (0.00080001, -6.191333333333335e-5)
  (0.00080101, -5.3457777777777784e-5)
  (0.00080201, -4.4781111111111106e-5)
  (0.00080301, -3.6111111111111116e-5)
  (0.00080401, -2.7623333333333337e-5)
  (0.00080501, -1.9422222222222226e-5)
  (0.00080601, -1.156e-5)
  (0.00080701, -4.048888888888889e-6)
  (0.0008080100000000001, 3.123333333333333e-6)
  (0.00080901, 9.978888888888888e-6)
  (0.00081001, 1.6545555555555557e-5)
  (0.00081101, 2.285111111111111e-5)
  (0.00081201, 2.8934444444444444e-5)
  (0.00081301, 3.484777777777778e-5)
  (0.00081401, 4.065888888888889e-5)
  (0.00081501, 4.644444444444444e-5)
  (0.00081601, 5.227e-5)
  (0.00081701, 5.8162222222222215e-5)
  (0.00081801, 6.409444444444444e-5)
  (0.00081901, 6.994444444444444e-5)
  (0.00082001, 7.550777777777778e-5)
  (0.0008210100000000001, 8.049111111111111e-5)
  (0.00082201, 8.454333333333334e-5)
  (0.00082301, 8.730111111111113e-5)
  (0.00082401, 8.842999999999996e-5)
  (0.00082501, 8.766333333333332e-5)
  (0.00082601, 8.484555555555556e-5)
  (0.00082701, 7.993888888888889e-5)
  (0.00082801, 7.303111111111109e-5)
  (0.00082901, 6.430333333333333e-5)
  (0.0008300100000000001, 5.401111111111111e-5)
  (0.00083101, 4.247111111111111e-5)
  (0.00083201, 3.0021111111111115e-5)
  (0.00083301, 1.7017777777777774e-5)
  (0.00083401, 3.819999999999997e-6)
  (0.00083501, -9.186666666666665e-6)
  (0.00083601, -2.161777777777778e-5)
  (0.00083701, -3.3091111111111115e-5)
  (0.00083801, -4.323777777777777e-5)
  (0.0008390100000000001, -5.175666666666666e-5)
  (0.00084001, -5.842555555555556e-5)
  (0.00084101, -6.315666666666666e-5)
  (0.00084201, -6.6e-5)
  (0.00084301, -6.714777777777777e-5)
  (0.00084401, -6.691111111111111e-5)
  (0.00084501, -6.569e-5)
  (0.00084601, -6.388777777777778e-5)
  (0.00084701, -6.188777777777777e-5)
  (0.0008480100000000001, -5.998333333333333e-5)
  (0.00084901, -5.835666666666667e-5)
  (0.00085001, -5.7065555555555556e-5)
  (0.00085101, -5.6058888888888884e-5)
  (0.00085201, -5.521333333333333e-5)
  (0.00085301, -5.4341111111111116e-5)
  (0.00085401, -5.3243333333333326e-5)
  (0.00085501, -5.172222222222223e-5)
  (0.00085601, -4.958444444444444e-5)
  (0.0008570100000000001, -4.664e-5)
  (0.00085801, -4.270666666666666e-5)
  (0.00085901, -3.760222222222223e-5)
  (0.00086001, -3.116111111111112e-5)
  (0.00086101, -2.3263333333333318e-5)
  (0.00086201, -1.3865555555555558e-5)
  (0.00086301, -3.037777777777774e-6)
  (0.00086401, 9.007777777777778e-6)
  (0.00086501, 2.191333333333334e-5)
  (0.00086601, 3.5180000000000005e-5)
  (0.00086701, 4.8228888888888886e-5)
  (0.00086801, 6.043666666666666e-5)
  (0.00086901, 7.122e-5)
  (0.00087001, 8.008555555555556e-5)
  (0.00087101, 8.668444444444444e-5)
  (0.00087201, 9.082111111111112e-5)
  (0.00087301, 9.246222222222221e-5)
  (0.00087401, 9.170333333333335e-5)
  (0.00087501, 8.873111111111112e-5)
  (0.00087601, 8.379222222222222e-5)
  (0.00087701, 7.71611111111111e-5)
  (0.00087801, 6.912444444444446e-5)
  (0.0008790100000000001, 5.9986666666666666e-5)
  (0.00088001, 5.008222222222223e-5)
  (0.00088101, 3.9765555555555555e-5)
  (0.00088201, 2.9417777777777777e-5)
  (0.00088301, 1.9422222222222223e-5)
  (0.00088401, 1.0136666666666669e-5)
  (0.00088501, 1.8311111111111103e-6)
  (0.00088601, -5.323333333333331e-6)
  (0.00088701, -1.1302222222222221e-5)
  (0.0008880100000000001, -1.622333333333333e-5)
  (0.00088901, -2.0323333333333336e-5)
  (0.00089001, -2.392e-5)
  (0.00089101, -2.7348888888888893e-5)
  (0.00089201, -3.090666666666667e-5)
  (0.00089301, -3.479444444444445e-5)
  (0.00089401, -3.9093333333333334e-5)
  (0.00089501, -4.375888888888889e-5)
  (0.00089601, -4.865111111111111e-5)
  (0.0008970100000000001, -5.3558888888888884e-5)
  (0.00089801, -5.826444444444444e-5)
  (0.00089901, -6.255e-5)
  (0.00090001, -6.622222222222222e-5)
  (0.00090101, -6.912222222222222e-5)
  (0.00090201, -7.109333333333333e-5)
  (0.00090301, -7.197888888888888e-5)
  (0.00090401, -7.159888888888889e-5)
  (0.00090501, -6.977000000000002e-5)
  (0.0009060100000000001, -6.630888888888889e-5)
  (0.00090701, -6.108666666666667e-5)
  (0.00090801, -5.403444444444444e-5)
  (0.00090901, -4.522222222222223e-5)
  (0.00091001, -3.4841111111111117e-5)
  (0.00091101, -2.322888888888889e-5)
  (0.00091201, -1.0822222222222222e-5)
  (0.00091301, 1.8866666666666641e-6)
  (0.00091401, 1.4401111111111112e-5)
  (0.00091501, 2.628888888888889e-5)
  (0.00091601, 3.720888888888889e-5)
  (0.00091701, 4.6933333333333333e-5)
  (0.00091801, 5.532666666666667e-5)
  (0.00091901, 6.232777777777779e-5)
  (0.00092001, 6.79088888888889e-5)
  (0.00092101, 7.205777777777778e-5)
  (0.00092201, 7.474444444444444e-5)
  (0.00092301, 7.593555555555558e-5)
  (0.00092401, 7.562666666666667e-5)
  (0.00092501, 7.383111111111111e-5)
  (0.00092601, 7.064333333333334e-5)
  (0.00092701, 6.622555555555555e-5)
  (0.0009280100000000001, 6.081555555555556e-5)
  (0.00092901, 5.469888888888889e-5)
  (0.00093001, 4.8174444444444446e-5)
  (0.00093101, 4.151e-5)
  (0.00093201, 3.489888888888889e-5)
  (0.00093301, 2.844111111111111e-5)
  (0.00093401, 2.2144444444444443e-5)
  (0.00093501, 1.594888888888889e-5)
  (0.00093601, 9.761111111111113e-6)
  (0.0009370100000000001, 3.4966666666666674e-6)
  (0.00093801, -2.872222222222223e-6)
  (0.00093901, -9.32888888888889e-6)
  (0.00094001, -1.579777777777778e-5)
  (0.00094101, -2.2166666666666672e-5)
  (0.00094201, -2.8329999999999995e-5)
  (0.00094301, -3.419555555555555e-5)
  (0.00094401, -3.9708888888888886e-5)
  (0.00094501, -4.4864444444444446e-5)
  (0.0009460100000000001, -4.967444444444444e-5)
  (0.00094701, -5.4157777777777774e-5)
  (0.00094801, -5.830111111111111e-5)
  (0.00094901, -6.203666666666667e-5)
  (0.00095001, -6.522555555555555e-5)
  (0.00095101, -6.765333333333333e-5)
  (0.00095201, -6.908222222222222e-5)
  (0.00095301, -6.926777777777778e-5)
  (0.00095401, -6.801555555555556e-5)
  (0.00095501, -6.521000000000001e-5)
  (0.00095601, -6.083111111111111e-5)
  (0.00095701, -5.494888888888888e-5)
  (0.00095801, -4.7714444444444434e-5)
  (0.00095901, -3.9318888888888885e-5)
  (0.00096001, -2.9976666666666664e-5)
  (0.00096101, -1.9905555555555562e-5)
  (0.00096201, -9.314444444444447e-6)
  (0.00096301, 1.5822222222222193e-6)
  (0.00096401, 1.2573333333333334e-5)
  (0.00096501, 2.3417777777777777e-5)
  (0.00096601, 3.3857777777777775e-5)
  (0.00096701, 4.359777777777777e-5)
  (0.00096801, 5.2329999999999995e-5)
  (0.00096901, 5.9744444444444446e-5)
  (0.00097001, 6.557666666666667e-5)
  (0.00097101, 6.964444444444446e-5)
  (0.00097201, 7.186555555555556e-5)
  (0.00097301, 7.227555555555556e-5)
  (0.00097401, 7.102333333333333e-5)
  (0.00097501, 6.832444444444444e-5)
  (0.00097601, 6.444222222222222e-5)
  (0.00097701, 5.965333333333334e-5)
  (0.0009780099999999999, 5.421333333333334e-5)
  (0.00097901, 4.834111111111111e-5)
  (0.00098001, 4.2226666666666673e-5)
  (0.0009810099999999998, 3.6002222222222223e-5)
  (0.00098201, 2.977444444444444e-5)
  (0.0009830099999999999, 2.3615555555555556e-5)
  (0.0009840099999999998, 1.758333333333333e-5)
  (0.00098501, 1.1711111111111113e-5)
  (0.0009860099999999998, 6.0322222222222224e-6)
  (0.00098701, 5.599999999999992e-7)
  (0.0009880099999999999, -4.71888888888889e-6)
  (0.0009890099999999998, -9.846666666666668e-6)
  (0.00099001, -1.490111111111111e-5)
  (0.0009910099999999999, -1.9982222222222224e-5)
  (0.00099201, -2.5180000000000003e-5)
  (0.00099301, -3.0557777777777776e-5)
  (0.0009940099999999998, -3.6123333333333334e-5)
  (0.00099501, -4.1816666666666676e-5)
  (0.0009960099999999999, -4.750666666666667e-5)
  (0.00099701, -5.300111111111111e-5)
  (0.00099801, -5.806333333333334e-5)
  (0.0009990099999999998, -6.242777777777779e-5)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}



==> valid_mid_dispx_2D.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {101.6mm},
  legend pos = {north west},
  ylabel = {$\textrm{displacement }\bar u_x \textrm{ (m)}$\\\color{white}.\\\color{white}.\\\color{white}.},
  xmin = {-1.0369999999999997e-5},
  xmax = {0.00035957},
  ymax = {1.5392925188124572e-5},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.0001,0.0002,0.00030000000000000003},xticklabels = {$0.0000$,$0.0001$,$0.0002$,$0.0003$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {align=center,font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-2.0e-5,-1.0e-5,0.0,1.0e-5},yticklabels = {$-2\times10^{-5}$,$-1\times10^{-5}$,$0$,$1\times10^{-5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-2.5255664826710476e-5},
  width = {93.491mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-7, 0.0)
  (1.1e-6, 0.0)
  (2.1e-6, 0.0)
  (3.1e-6, 0.0)
  (4.1e-6, 0.0)
  (5.1e-6, 0.0)
  (6.1e-6, 0.0)
  (7.1e-6, 0.0)
  (8.1e-6, 0.0)
  (9.1e-6, 0.0)
  (1.01e-5, 0.0)
  (1.11e-5, 0.0)
  (1.21e-5, 0.0)
  (1.31e-5, 0.0)
  (1.41e-5, 0.0)
  (1.51e-5, 0.0)
  (1.61e-5, 0.0)
  (1.71e-5, 0.0)
  (1.81e-5, 0.0)
  (1.91e-5, 0.0)
  (2.01e-5, 0.0)
  (2.11e-5, 0.0)
  (2.21e-5, 0.0)
  (2.31e-5, 0.0)
  (2.41e-5, 0.0)
  (2.51e-5, 0.0)
  (2.61e-5, 0.0)
  (2.71e-5, 0.0)
  (2.81e-5, 0.0)
  (2.91e-5, 0.0)
  (3.01e-5, 0.0)
  (3.11e-5, 0.0)
  (3.21e-5, 0.0)
  (3.31e-5, 0.0)
  (3.41e-5, 0.0)
  (3.51e-5, 0.0)
  (3.61e-5, 0.0)
  (3.71e-5, 0.0)
  (3.81e-5, 0.0)
  (3.91e-5, 0.0)
  (4.01e-5, 0.0)
  (4.11e-5, 0.0)
  (4.21e-5, 0.0)
  (4.31e-5, 0.0)
  (4.41e-5, 0.0)
  (4.51e-5, 0.0)
  (4.61e-5, 0.0)
  (4.71e-5, 0.0)
  (4.81e-5, 0.0)
  (4.91e-5, 0.0)
  (5.01e-5, 0.0)
  (5.11e-5, 0.0)
  (5.21e-5, 0.0)
  (5.31e-5, 0.0)
  (5.41e-5, 0.0)
  (5.51e-5, 0.0)
  (5.61e-5, 0.0)
  (5.71e-5, 0.0)
  (5.81e-5, 0.0)
  (5.91e-5, 0.0)
  (6.01e-5, 0.0)
  (6.11e-5, 0.0)
  (6.21e-5, 0.0)
  (6.31e-5, 0.0)
  (6.41e-5, 0.0)
  (6.51e-5, 0.0)
  (6.61e-5, 0.0)
  (6.71e-5, 0.0)
  (6.81e-5, 0.0)
  (6.91e-5, 0.0)
  (7.01e-5, 0.0)
  (7.11e-5, 0.0)
  (7.21e-5, 0.0)
  (7.31e-5, 0.0)
  (7.41e-5, 0.0)
  (7.51e-5, 0.0)
  (7.61e-5, 0.0)
  (7.71e-5, 0.0)
  (7.81e-5, 0.0)
  (7.91e-5, 0.0)
  (8.01e-5, -7.871144843668403e-24)
  (8.11e-5, 6.582349339656247e-22)
  (8.21e-5, 1.1284012636785125e-20)
  (8.31e-5, 6.410503271198083e-20)
  (8.41e-5, 2.3171264161486665e-19)
  (8.51e-5, 6.468962340957831e-19)
  (8.61e-5, 1.5264187350581944e-18)
  (8.71e-5, 3.2019072923302633e-18)
  (8.81e-5, 6.175170421887568e-18)
  (8.91e-5, 1.1238849654776043e-17)
  (9.01e-5, 1.974141485869693e-17)
  (9.11e-5, 3.414745838170846e-17)
  (9.21e-5, 5.910510317659952e-17)
  (9.31e-5, 1.0340551378397706e-16)
  (9.41e-5, 1.8336661272241566e-16)
  (9.51e-5, 3.284036465048011e-16)
  (9.61e-5, 5.898805032858182e-16)
  (9.71e-5, 1.0542366162791432e-15)
  (9.81e-5, 1.8636144488506138e-15)
  (9.91e-5, 3.2419021678995495e-15)
  (0.0001001, 5.529701463740737e-15)
  (0.0001011, 9.22428345014423e-15)
  (0.0001021, 1.5016378663700762e-14)
  (0.0001031, 2.380449155636575e-14)
  (0.0001041, 3.6647969835459556e-14)
  (0.0001051, 5.4587500392999654e-14)
  (0.0001061, 7.820918309359969e-14)
  (0.0001071, 1.0674667125350339e-13)
  (0.0001081, 1.363927538260147e-13)
  (0.0001091, 1.5731075792326657e-13)
  (0.0001101, 1.4857539587179706e-13)
  (0.0001111, 6.991080579447375e-14)
  (0.0001121, -1.5140690735706754e-13)
  (0.0001131, -6.407913525029631e-13)
  (0.0001141, -1.606917499736766e-12)
  (0.0001151, -3.3869631517380625e-12)
  (0.0001161, -6.512308294509072e-12)
  (0.0001171, -1.1802297295194108e-11)
  (0.0001181, -2.0495875893759705e-11)
  (0.0001191, -3.4433582055794693e-11)
  (0.0001201, -5.6305473092567625e-11)
  (0.0001211, -8.998417617381282e-11)
  (0.0001221, -1.4096625429239788e-10)
  (0.0001231, -2.1694951547791807e-10)
  (0.0001241, -3.285785734395704e-10)
  (0.0001251, -4.903957403025152e-10)
  (0.0001261, -7.22039015968248e-10)
  (0.0001271, -1.0497331495491039e-9)
  (0.0001281, -1.5081231788608425e-9)
  (0.0001291, -2.142501987128249e-9)
  (0.0001301, -3.0114837213402126e-9)
  (0.0001311, -4.1901728092288825e-9)
  (0.0001321, -5.773873110215277e-9)
  (0.0001331, -7.88237277838044e-9)
  (0.0001341, -1.0664827036186104e-8)
  (0.0001351, -1.4305242563391707e-8)
  (0.0001361, -1.9028543202311905e-8)
  (0.0001371, -2.5107166616855825e-8)
  (0.0001381, -3.2868105457571053e-8)
  (0.0001391, -4.270026442807853e-8)
  (0.0001401, -5.506195702148012e-8)
  (0.0001411, -7.048831345784586e-8)
  (0.0001421, -8.959831577350152e-8)
  (0.0001431, -1.1310111910122844e-7)
  (0.0001441, -1.4180126204700917e-7)
  (0.0001451, -1.76602316748582e-7)
  (0.0001461, -2.1850848388299915e-7)
  (0.0001471, -2.686236032877172e-7)
  (0.0001481, -3.2814703090513603e-7)
  (0.0001491, -3.983658316239407e-7)
  (0.0001501, -4.806427591235555e-7)
  (0.0001511, -5.763995419400072e-7)
  (0.0001521, -6.870950727515424e-7)
  (0.0001531, -8.141982076551757e-7)
  (0.0001541, -9.5915502538962e-7)
  (0.0001551, -1.1233505727521138e-6)
  (0.0001561, -1.3080653304198622e-6)
  (0.0001571, -1.514426869282653e-6)
  (0.0001581, -1.743357425917476e-6)
  (0.0001591, -1.9955183995057864e-6)
  (0.0001601, -2.2712530517929124e-6)
  (0.0001611, -2.5705289655245587e-6)
  (0.0001621, -2.8928820721606195e-6)
  (0.0001631, -3.237364282877353e-6)
  (0.0001641, -3.6024969329890754e-6)
  (0.0001651, -3.98623236460896e-6)
  (0.0001661, -4.38592601147465e-6)
  (0.0001671, -4.798321301125642e-6)
  (0.0001681, -5.2195495428926305e-6)
  (0.0001691, -5.645146718480851e-6)
  (0.0001701, -6.070088732046433e-6)
  (0.0001711, -6.4888462105922185e-6)
  (0.0001721, -6.895459378915521e-6)
  (0.0001731, -7.283632878912298e-6)
  (0.0001741, -7.646849677555354e-6)
  (0.0001751, -7.97850243438508e-6)
  (0.0001761, -8.272039905043337e-6)
  (0.0001771, -8.52112517408604e-6)
  (0.0001781, -8.719801772423248e-6)
  (0.0001791, -8.862663078126392e-6)
  (0.0001801, -8.94501986043731e-6)
  (0.0001811, -8.963060439436095e-6)
  (0.0001821, -8.91399772880635e-6)
  (0.0001831, -8.796197431592684e-6)
  (0.0001841, -8.609281886931818e-6)
  (0.0001851, -8.354204528865681e-6)
  (0.0001861, -8.033290616192663e-6)
  (0.0001871, -7.650240813579076e-6)
  (0.0001881, -7.2100953268795505e-6)
  (0.0001891, -6.719157586256922e-6)
  (0.0001901, -6.1848778860934035e-6)
  (0.0001911, -5.615698878324986e-6)
  (0.0001921, -5.020866316424685e-6)
  (0.0001931, -4.410209896828675e-6)
  (0.0001941, -3.793900377316087e-6)
  (0.0001951, -3.1821903031559988e-6)
  (0.0001961, -2.585146581681606e-6)
  (0.0001971, -2.012383761955851e-6)
  (0.0001981, -1.4728071568803108e-6)
  (0.0001991, -9.743748623579544e-7)
  (0.0002001, -5.238872693668908e-7)
  (0.0002011, -1.2681183436892355e-7)
  (0.0002021, 2.128503068495335e-7)
  (0.0002031, 4.926507877715022e-7)
  (0.0002041, 7.117301742689741e-7)
  (0.0002051, 8.708024261375922e-7)
  (0.0002061, 9.720882771476577e-7)
  (0.0002071, 1.0192002051512203e-6)
  (0.0002081, 1.0169836374740143e-6)
  (0.0002091, 9.713208405164946e-7)
  (0.0002101, 8.889054890850808e-7)
  (0.0002111, 7.769971236678754e-7)
  (0.0002121, 6.431655197328885e-7)
  (0.0002131, 4.950353671875793e-7)
  (0.0002141, 3.400415658046876e-7)
  (0.0002151, 1.8520488156533826e-7)
  (0.0002161, 3.693670033116583e-8)
  (0.0002171, -9.911979781194761e-8)
  (0.0002181, -2.182064735325399e-7)
  (0.0002191, -3.1652151465669286e-7)
  (0.0002201, -3.91243790918254e-7)
  (0.0002211, -4.4051112635651524e-7)
  (0.0002221, -4.633555190189248e-7)
  (0.0002231, -4.596003577076278e-7)
  (0.0002241, -4.2972644422575407e-7)
  (0.0002251, -3.7471503798022147e-7)
  (0.0002261, -2.9587712626239215e-7)
  (0.0002271, -1.946786374852749e-7)
  (0.0002281, -7.25713296603871e-8)
  (0.0002291, 6.916139792396148e-8)
  (0.0002301, 2.2953547997692364e-7)
  (0.0002311, 4.079670383538634e-7)
  (0.0002321, 6.04337934023637e-7)
  (0.0002331, 8.190228252918204e-7)
  (0.0002341, 1.0528766758029829e-6)
  (0.0002351, 1.3071838267085206e-6)
  (0.0002361, 1.5835718353877969e-6)
  (0.0002371, 1.8838951753474439e-6)
  (0.0002381, 2.21009548621824e-6)
  (0.0002391, 2.5640462732631045e-6)
  (0.0002401, 2.9473907184212557e-6)
  (0.0002411, 3.361381540910474e-6)
  (0.0002421, 3.8067316233085254e-6)
  (0.0002431, 4.283483416231352e-6)
  (0.0002441, 4.790903995138316e-6)
  (0.0002451, 5.327411136224243e-6)
  (0.0002461, 5.890533994269147e-6)
  (0.0002471, 6.476910009353006e-6)
  (0.0002481, 7.08231765631727e-6)
  (0.0002491, 7.701742697711285e-6)
  (0.0002501, 8.329473821064518e-6)
  (0.0002511, 8.959222036227608e-6)
  (0.0002521, 9.584257063410323e-6)
  (0.0002531, 1.019755322069839e-5)
  (0.0002541, 1.0791937059201932e-5)
  (0.0002551, 1.1360229205429669e-5)
  (0.0002561, 1.1895373536756497e-5)
  (0.0002571, 1.239054789328274e-5)
  (0.0002581, 1.2839251950191648e-5)
  (0.0002591, 1.3235369550798411e-5)
  (0.0002601, 1.3573204629124835e-5)
  (0.0002611, 1.3847491720141965e-5)
  (0.0002621, 1.405338385131542e-5)
  (0.0002631, 1.4186422220808217e-5)
  (0.0002641, 1.424249339525188e-5)
  (0.0002651, 1.4217780720014389e-5)
  (0.0002661, 1.4108717164315768e-5)
  (0.0002671, 1.3911946884160221e-5)
  (0.0002681, 1.3624302366975477e-5)
  (0.0002691, 1.3242803139557971e-5)
  (0.0002701, 1.2764680719437268e-5)
  (0.0002711, 1.218743283805184e-5)
  (0.0002721, 1.1508908052051794e-5)
  (0.0002731, 1.072741979294465e-5)
  (0.0002741, 9.841886801561298e-6)
  (0.0002751, 8.851994872959622e-6)
  (0.0002761, 7.758373016731064e-6)
  (0.0002771, 6.562775625814858e-6)
  (0.0002781, 5.2682611364358455e-6)
  (0.0002791, 3.879357025377538e-6)
  (0.0002801, 2.402200876095595e-6)
  (0.0002811, 8.446476725389329e-7)
  (0.0002821, -7.836655601000141e-7)
  (0.0002831, -2.4713051927264148e-6)
  (0.0002841, -4.205082046444895e-6)
  (0.0002851, -5.970151373286565e-6)
  (0.0002861, -7.75017260954519e-6)
  (0.0002871, -9.527527169036138e-6)
  (0.0002881, -1.1283589977152327e-5)
  (0.0002891, -1.2999048019217545e-5)
  (0.0002901, -1.4654257008158713e-5)
  (0.0002911, -1.6229625473318033e-5)
  (0.0002921, -1.7706014222105725e-5)
  (0.0002931, -1.9065138293843006e-5)
  (0.0002941, -2.02899582492989e-5)
  (0.0002951, -2.1365047931318887e-5)
  (0.0002961, -2.227692667568227e-5)
  (0.0002971, -2.3014345304366084e-5)
  (0.0002981, -2.3568517029694285e-5)
  (0.0002991, -2.3933286551025143e-5)
  (0.0003001, -2.4105233033837785e-5)
  (0.0003011, -2.4083705211570875e-5)
  (0.0003021, -2.387078942530289e-5)
  (0.0003031, -2.3471213897249704e-5)
  (0.0003041, -2.289219480916283e-5)
  (0.0003051, -2.214323172518965e-5)
  (0.0003061, -2.1235861475639464e-5)
  (0.0003071, -2.018338073809404e-5)
  (0.0003081, -1.90005481726193e-5)
  (0.0003091, -1.7703277070209098e-5)
  (0.0003101, -1.6308329065257726e-5)
  (0.0003111, -1.4833018575782966e-5)
  (0.0003121, -1.3294936324631718e-5)
  (0.0003131, -1.1711698637400827e-5)
  (0.0003141, -1.0100727301574868e-5)
  (0.0003151, -8.479062712749695e-6)
  (0.0003161, -6.863210941117059e-6)
  (0.0003171, -5.269023339345957e-6)
  (0.0003181, -3.711605492448321e-6)
  (0.0003191, -2.2052507813606513e-6)
  (0.0003201, -7.633926790425748e-7)
  (0.0003211, 6.014308154518218e-7)
  (0.0003221, 1.8776074342280442e-6)
  (0.0003231, 3.054482162915371e-6)
  (0.0003241, 4.122395872411413e-6)
  (0.0003251, 5.072735745275512e-6)
  (0.0003261, 5.898000662932029e-6)
  (0.0003271, 6.591882932178812e-6)
  (0.0003281, 7.149365780791452e-6)
  (0.0003291, 7.566834060764876e-6)
  (0.0003301, 7.842193686239309e-6)
  (0.0003311, 7.974993619789835e-6)
  (0.0003321, 7.966542814682595e-6)
  (0.0003331, 7.820013513923743e-6)
  (0.0003341, 7.540521770707992e-6)
  (0.0003351, 7.135176035741474e-6)
  (0.0003361, 6.613085173827321e-6)
  (0.0003371, 5.985318316399306e-6)
  (0.0003381, 5.264810492206659e-6)
  (0.0003391, 4.4662099436194105e-6)
  (0.0003401, 3.6056653478834365e-6)
  (0.0003411, 2.7005537199091573e-6)
  (0.0003421, 1.7691524620719564e-6)
  (0.0003431, 8.302617252596546e-7)
  (0.0003441, -9.721416989906067e-8)
  (0.0003451, -9.947151533314273e-7)
  (0.0003461, -1.8444905687449837e-6)
  (0.0003471, -2.630066431777506e-6)
  (0.0003481, -3.3366991225115293e-6)
  (0.0003491, -3.951799442233609e-6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-7, 0.0)
  (1.1e-6, 0.0)
  (2.1e-6, 0.0)
  (3.1e-6, 0.0)
  (4.1e-6, 0.0)
  (5.1e-6, 0.0)
  (6.1e-6, 0.0)
  (7.1e-6, 0.0)
  (8.1e-6, 0.0)
  (9.1e-6, 0.0)
  (1.01e-5, 0.0)
  (1.11e-5, 0.0)
  (1.21e-5, 0.0)
  (1.31e-5, 0.0)
  (1.41e-5, 0.0)
  (1.51e-5, 0.0)
  (1.61e-5, 0.0)
  (1.71e-5, 0.0)
  (1.81e-5, 0.0)
  (1.91e-5, 0.0)
  (2.01e-5, 0.0)
  (2.11e-5, 0.0)
  (2.21e-5, 0.0)
  (2.31e-5, 0.0)
  (2.41e-5, 0.0)
  (2.51e-5, 0.0)
  (2.61e-5, 0.0)
  (2.71e-5, 0.0)
  (2.81e-5, 0.0)
  (2.91e-5, 0.0)
  (3.01e-5, 0.0)
  (3.11e-5, 0.0)
  (3.21e-5, 0.0)
  (3.31e-5, 0.0)
  (3.41e-5, 0.0)
  (3.51e-5, 0.0)
  (3.61e-5, 0.0)
  (3.71e-5, 0.0)
  (3.81e-5, 0.0)
  (3.91e-5, 0.0)
  (4.01e-5, 0.0)
  (4.11e-5, 0.0)
  (4.21e-5, 0.0)
  (4.31e-5, 0.0)
  (4.41e-5, 0.0)
  (4.51e-5, 0.0)
  (4.61e-5, 0.0)
  (4.71e-5, 0.0)
  (4.81e-5, 0.0)
  (4.91e-5, 0.0)
  (5.01e-5, 0.0)
  (5.11e-5, 0.0)
  (5.21e-5, 0.0)
  (5.31e-5, 0.0)
  (5.41e-5, 0.0)
  (5.51e-5, 0.0)
  (5.61e-5, 0.0)
  (5.71e-5, 0.0)
  (5.81e-5, 0.0)
  (5.91e-5, 0.0)
  (6.01e-5, 0.0)
  (6.11e-5, 0.0)
  (6.21e-5, 0.0)
  (6.31e-5, 0.0)
  (6.41e-5, 0.0)
  (6.51e-5, 0.0)
  (6.61e-5, 0.0)
  (6.71e-5, 0.0)
  (6.81e-5, 0.0)
  (6.91e-5, 0.0)
  (7.01e-5, 0.0)
  (7.11e-5, 0.0)
  (7.21e-5, 0.0)
  (7.31e-5, 0.0)
  (7.41e-5, 0.0)
  (7.51e-5, 0.0)
  (7.61e-5, 0.0)
  (7.71e-5, 0.0)
  (7.81e-5, 0.0)
  (7.91e-5, 0.0)
  (8.01e-5, 0.0)
  (8.11e-5, 0.0)
  (8.21e-5, 0.0)
  (8.31e-5, 0.0)
  (8.41e-5, 0.0)
  (8.51e-5, 0.0)
  (8.61e-5, 0.0)
  (8.71e-5, 0.0)
  (8.81e-5, 0.0)
  (8.91e-5, 0.0)
  (9.01e-5, 0.0)
  (9.11e-5, 0.0)
  (9.21e-5, 0.0)
  (9.31e-5, 0.0)
  (9.41e-5, 0.0)
  (9.51e-5, 0.0)
  (9.61e-5, 0.0)
  (9.71e-5, 0.0)
  (9.81e-5, 0.0)
  (9.91e-5, 0.0)
  (0.0001001, 0.0)
  (0.0001011, 0.0)
  (0.0001021, 0.0)
  (0.0001031, 0.0)
  (0.0001041, 0.0)
  (0.0001051, 0.0)
  (0.0001061, 0.0)
  (0.0001071, 0.0)
  (0.0001081, 0.0)
  (0.0001091, 0.0)
  (0.0001101, 0.0)
  (0.0001111, 0.0)
  (0.0001121, 0.0)
  (0.0001131, 0.0)
  (0.0001141, 0.0)
  (0.0001151, 0.0)
  (0.0001161, 0.0)
  (0.0001171, 0.0)
  (0.0001181, 0.0)
  (0.0001191, 0.0)
  (0.0001201, 0.0)
  (0.0001211, 0.0)
  (0.0001221, 0.0)
  (0.0001231, 0.0)
  (0.0001241, 0.0)
  (0.0001251, 0.0)
  (0.0001261, 0.0)
  (0.0001271, 0.0)
  (0.0001281, 0.0)
  (0.0001291, 0.0)
  (0.0001301, 0.0)
  (0.0001311, 0.0)
  (0.0001321, -1.1219355180067322e-28)
  (0.0001331, 0.0)
  (0.0001341, 5.609677590033661e-29)
  (0.0001351, 1.6829033146259175e-28)
  (0.0001361, 2.2438710360134643e-28)
  (0.0001371, 0.0)
  (0.0001381, 0.0)
  (0.0001391, -2.083333268539881e-13)
  (0.0001401, -8.333333074159524e-13)
  (0.0001411, -2.499999990010493e-12)
  (0.0001421, -7.986111229783821e-12)
  (0.0001431, -1.7361111463373713e-11)
  (0.0001441, -3.6736108946500146e-11)
  (0.0001451, -7.381944014395181e-11)
  (0.0001461, -1.4118055682854624e-10)
  (0.0001471, -2.619444418316963e-10)
  (0.0001481, -4.647222190401479e-10)
  (0.0001491, -7.993750106294328e-10)
  (0.0001501, -1.3336111381878624e-9)
  (0.0001511, -2.1686805129483844e-9)
  (0.0001521, -3.4395833403699783e-9)
  (0.0001531, -5.333055663747643e-9)
  (0.0001541, -8.093750114568365e-9)
  (0.0001551, -1.2047847164353698e-8)
  (0.0001561, -1.7607916236173082e-8)
  (0.0001571, -2.5295070482656e-8)
  (0.0001581, -3.5750487015207e-8)
  (0.0001591, -4.9765556120462406e-8)
  (0.0001601, -6.827354237515237e-8)
  (0.0001611, -9.238457998606009e-8)
  (0.0001621, -1.2337465271627934e-7)
  (0.0001631, -1.6270027103360007e-7)
  (0.0001641, -2.119874231709673e-7)
  (0.0001651, -2.7302139216089927e-7)
  (0.0001661, -3.4771876045169847e-7)
  (0.0001671, -4.3809556871110544e-7)
  (0.0001681, -5.462199226258235e-7)
  (0.0001691, -6.741561975331933e-7)
  (0.0001701, -8.238837523322218e-7)
  (0.0001711, -9.972296766136424e-7)
  (0.0001721, -1.1957648382576735e-6)
  (0.0001731, -1.420714852429228e-6)
  (0.0001741, -1.6728490948025865e-6)
  (0.0001751, -1.9523920968822495e-6)
  (0.0001761, -2.2589107118164975e-6)
  (0.0001771, -2.5912336809597036e-6)
  (0.0001781, -2.947381290141493e-6)
  (0.0001791, -3.3245009944948833e-6)
  (0.0001801, -3.7188453916314756e-6)
  (0.0001811, -4.125764689888456e-6)
  (0.0001821, -4.539735698472214e-6)
  (0.0001831, -4.954436008119956e-6)
  (0.0001841, -5.362829824662185e-6)
  (0.0001851, -5.757308940701478e-6)
  (0.0001861, -6.129851612968196e-6)
  (0.0001871, -6.472231461884803e-6)
  (0.0001881, -6.776219265702821e-6)
  (0.0001891, -7.0338325031116256e-6)
  (0.0001901, -7.237579211505363e-6)
  (0.0001911, -7.380701276815671e-6)
  (0.0001921, -7.457421702383726e-6)
  (0.0001931, -7.463156066478405e-6)
  (0.0001941, -7.3947069267887855e-6)
  (0.0001951, -7.250416160786699e-6)
  (0.0001961, -7.030274673525128e-6)
  (0.0001971, -6.735985493833141e-6)
  (0.0001981, -6.370962637447519e-6)
  (0.0001991, -5.9402896113169845e-6)
  (0.0002001, -5.450615958579874e-6)
  (0.0002011, -4.909989570478501e-6)
  (0.0002021, -4.3276514816170675e-6)
  (0.0002031, -3.7137826325306378e-6)
  (0.0002041, -3.07920601017031e-6)
  (0.0002051, -2.435081967178121e-6)
  (0.0002061, -1.7925773931892763e-6)
  (0.0002071, -1.162540570476267e-6)
  (0.0002081, -5.551811810278195e-7)
  (0.0002091, 2.02204164523323e-8)
  (0.0002101, 5.555791560141188e-7)
  (0.0002111, 1.0442246178854475e-6)
  (0.0002121, 1.481065794450842e-6)
  (0.0002131, 1.8626971609592147e-6)
  (0.0002141, 2.187438212786219e-6)
  (0.0002151, 2.455308276694268e-6)
  (0.0002161, 2.667932790245686e-6)
  (0.0002171, 2.82840261434103e-6)
  (0.0002181, 2.9410810498120554e-6)
  (0.0002191, 3.01136566349669e-6)
  (0.0002201, 3.045423113690049e-6)
  (0.0002211, 3.049901806662092e-6)
  (0.0002221, 3.0316289212350966e-6)
  (0.0002231, 2.9973205073474674e-6)
  (0.0002241, 2.953307784991921e-6)
  (0.0002251, 2.905307496803289e-6)
  (0.0002261, 2.8582186928360898e-6)
  (0.0002271, 2.81599398022081e-6)
  (0.0002281, 2.7815505632133863e-6)
  (0.0002291, 2.7567355687097006e-6)
  (0.0002301, 2.7423499204815016e-6)
  (0.0002311, 2.738221098752547e-6)
  (0.0002321, 2.743338427535491e-6)
  (0.0002331, 2.756026447059412e-6)
  (0.0002341, 2.7741648978008016e-6)
  (0.0002351, 2.7954192205470463e-6)
  (0.0002361, 2.8174696353744366e-6)
  (0.0002371, 2.838222599166329e-6)
  (0.0002381, 2.8559807674355397e-6)
  (0.0002391, 2.869579418529611e-6)
  (0.0002401, 2.8784830874428735e-6)
  (0.0002411, 2.882827629946405e-6)
  (0.0002421, 2.8834321597059898e-6)
  (0.0002431, 2.8817530051128415e-6)
  (0.0002441, 2.8797938966818037e-6)
  (0.0002451, 2.8799806273127615e-6)
  (0.0002461, 2.884996490593039e-6)
  (0.0002471, 2.897604929330555e-6)
  (0.0002481, 2.9204650786596176e-6)
  (0.0002491, 2.9559600989159662e-6)
  (0.0002501, 3.006041993103281e-6)
  (0.0002511, 3.0720900667802198e-6)
  (0.0002521, 3.1547824619337916e-6)
  (0.0002531, 3.2539907124373713e-6)
  (0.0002541, 3.368683962889918e-6)
  (0.0002551, 3.496860472296248e-6)
  (0.0002561, 3.635531697909755e-6)
  (0.0002571, 3.780728548008483e-6)
  (0.0002581, 3.927573004602891e-6)
  (0.0002591, 4.070367367603467e-6)
  (0.0002601, 4.202746595183271e-6)
  (0.0002611, 4.317818422805431e-6)
  (0.0002621, 4.408346114814776e-6)
  (0.0002631, 4.466915868306387e-6)
  (0.0002641, 4.486110185553116e-6)
  (0.0002651, 4.458678404262173e-6)
  (0.0002661, 4.377697848667594e-6)
  (0.0002671, 4.236711959038075e-6)
  (0.0002681, 4.0298434100805025e-6)
  (0.0002691, 3.7518827866733773e-6)
  (0.0002701, 3.398351111627562e-6)
  (0.0002711, 2.9655785738214036e-6)
  (0.0002721, 2.4507750140401185e-6)
  (0.0002731, 1.8521217270972556e-6)
  (0.0002741, 1.1688557322031556e-6)
  (0.0002751, 4.0136235668342124e-7)
  (0.0002761, -4.4878834870587525e-7)
  (0.0002771, -1.378782599203987e-6)
  (0.0002781, -2.384562662882672e-6)
  (0.0002791, -3.460793891463254e-6)
  (0.0002801, -4.600852605562977e-6)
  (0.0002811, -5.796772484245594e-6)
  (0.0002821, -7.039184879431559e-6)
  (0.0002831, -8.31726310934755e-6)
  (0.0002841, -9.618703415981145e-6)
  (0.0002851, -1.0929753671007347e-5)
  (0.0002861, -1.2235317399245105e-5)
  (0.0002871, -1.3519121466742945e-5)
  (0.0002881, -1.4763944591322797e-5)
  (0.0002891, -1.5951902696542675e-5)
  (0.0002901, -1.706477291918418e-5)
  (0.0002911, -1.808432557481865e-5)
  (0.0002921, -1.8992691366293002e-5)
  (0.0002931, -1.9772705854848027e-5)
  (0.0002941, -2.0408274394867476e-5)
  (0.0002951, -2.0884704099444207e-5)
  (0.0002961, -2.118907332260278e-5)
  (0.0002971, -2.1310563624865608e-5)
  (0.0002981, -2.1240814476186642e-5)
  (0.0002991, -2.097428932756884e-5)
  (0.0003001, -2.0508618945314083e-5)
  (0.0003011, -1.984493110285257e-5)
  (0.0003021, -1.8988151850862778e-5)
  (0.0003031, -1.7947179458133178e-5)
  (0.0003041, -1.6734957171138376e-5)
  (0.0003051, -1.5368374306490296e-5)
  (0.0003061, -1.3868005908079795e-5)
  (0.0003071, -1.2257690968908719e-5)
  (0.0003081, -1.0563967407506425e-5)
  (0.0003091, -8.815392789074394e-6)
  (0.0003101, -7.041775234029046e-6)
  (0.0003111, -5.273370220493234e-6)
  (0.0003121, -3.540079944741592e-6)
  (0.0003131, -1.8706744242535933e-6)
  (0.0003141, -2.92090494014019e-7)
  (0.0003151, 1.1711957625948344e-6)
  (0.0003161, 2.497709772342205e-6)
  (0.0003171, 3.6694046912089107e-6)
  (0.0003181, 4.671993281135656e-6)
  (0.0003191, 5.49518006209837e-6)
  (0.0003201, 6.1327875755523564e-6)
  (0.0003211, 6.582809533028922e-6)
  (0.0003221, 6.847340614513087e-6)
  (0.0003231, 6.932443170626357e-6)
  (0.0003241, 6.847910185570072e-6)
  (0.0003251, 6.606977649425971e-6)
  (0.0003261, 6.225981223906274e-6)
  (0.0003271, 5.7239503803430125e-6)
  (0.0003281, 5.122170705362805e-6)
  (0.0003291, 4.443664636255562e-6)
  (0.0003301, 3.71259545772773e-6)
  (0.0003311, 2.9536036549870914e-6)
  (0.0003321, 2.191062549172784e-6)
  (0.0003331, 1.4483241272955638e-6)
  (0.0003341, 7.469711249541433e-7)
  (0.0003351, 1.0614124690278004e-7)
  (0.0003361, -4.5805201409621077e-7)
  (0.0003371, -9.32958954535934e-7)
  (0.0003381, -1.3096516227051325e-6)
  (0.0003391, -1.5830232769076247e-6)
  (0.0003401, -1.7517149331069959e-6)
  (0.0003411, -1.8178813832037122e-6)
  (0.0003421, -1.7868472923510126e-6)
  (0.0003431, -1.666670641498058e-6)
  (0.0003441, -1.4676498949484085e-6)
  (0.0003451, -1.2018374206945737e-6)
  (0.0003461, -8.825006148072134e-7)
  (0.0003471, -5.236156397359082e-7)
  (0.0003481, -1.3932701214969256e-7)
  (0.0003491, 2.565949230870501e-7)
};

\legend{{}{without constraint}, {}{FEM}}
\end{axis}
\begin{axis}[
  height = {101.6mm},
  legend pos = {north west},
  xmin = {-1.0369999999999997e-5},
  xmax = {0.00035957},
  ymax = {1.5392925188124572e-5},
  xlabel = {$t\textrm{ (s)}$},
  unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.0001,0.0002,0.00030000000000000003},xticklabels = {$0.0000$,$0.0001$,$0.0002$,$0.0003$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-2.0e-5,-1.0e-5,0.0,1.0e-5},yticklabels = {,,,},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 93.491mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},fill opacity = 1.0,text opacity = 1.0,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=},
  ymin = {-2.5255664826710476e-5},
  width = {91.7575mm}
]

\addplot+[
  color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-7, 0.0)
  (1.1e-6, 0.0)
  (2.1e-6, 0.0)
  (3.1e-6, 0.0)
  (4.1e-6, 0.0)
  (5.1e-6, 0.0)
  (6.1e-6, 0.0)
  (7.1e-6, 0.0)
  (8.1e-6, 0.0)
  (9.1e-6, 0.0)
  (1.01e-5, 0.0)
  (1.11e-5, 0.0)
  (1.21e-5, 0.0)
  (1.31e-5, 0.0)
  (1.41e-5, 0.0)
  (1.51e-5, 0.0)
  (1.61e-5, 0.0)
  (1.71e-5, 0.0)
  (1.81e-5, 0.0)
  (1.91e-5, 0.0)
  (2.01e-5, 0.0)
  (2.11e-5, 0.0)
  (2.21e-5, 0.0)
  (2.31e-5, 0.0)
  (2.41e-5, 0.0)
  (2.51e-5, 0.0)
  (2.61e-5, 0.0)
  (2.71e-5, 0.0)
  (2.81e-5, 0.0)
  (2.91e-5, 0.0)
  (3.01e-5, 0.0)
  (3.11e-5, 0.0)
  (3.21e-5, 0.0)
  (3.31e-5, 0.0)
  (3.41e-5, 0.0)
  (3.51e-5, 0.0)
  (3.61e-5, 0.0)
  (3.71e-5, 0.0)
  (3.81e-5, 0.0)
  (3.91e-5, 0.0)
  (4.01e-5, 0.0)
  (4.11e-5, 0.0)
  (4.21e-5, 0.0)
  (4.31e-5, 0.0)
  (4.41e-5, 0.0)
  (4.51e-5, 0.0)
  (4.61e-5, 0.0)
  (4.71e-5, 0.0)
  (4.81e-5, 0.0)
  (4.91e-5, 0.0)
  (5.01e-5, 0.0)
  (5.11e-5, 0.0)
  (5.21e-5, 0.0)
  (5.31e-5, 0.0)
  (5.41e-5, 0.0)
  (5.51e-5, 0.0)
  (5.61e-5, 0.0)
  (5.71e-5, 0.0)
  (5.81e-5, 0.0)
  (5.91e-5, 0.0)
  (6.01e-5, 0.0)
  (6.11e-5, 0.0)
  (6.21e-5, 0.0)
  (6.31e-5, 0.0)
  (6.41e-5, 0.0)
  (6.51e-5, 0.0)
  (6.61e-5, 0.0)
  (6.71e-5, 0.0)
  (6.81e-5, 0.0)
  (6.91e-5, 0.0)
  (7.01e-5, 0.0)
  (7.11e-5, 0.0)
  (7.21e-5, 0.0)
  (7.31e-5, 0.0)
  (7.41e-5, 0.0)
  (7.51e-5, 0.0)
  (7.61e-5, 0.0)
  (7.71e-5, 0.0)
  (7.81e-5, 0.0)
  (7.91e-5, 0.0)
  (8.01e-5, -8.51489786016907e-24)
  (8.11e-5, 2.209664268627073e-21)
  (8.21e-5, 3.2443904993937965e-20)
  (8.31e-5, 1.6232193566400848e-19)
  (8.41e-5, 4.859305407724436e-19)
  (8.51e-5, 9.98960802609181e-19)
  (8.61e-5, 1.2889322077793137e-18)
  (8.71e-5, -1.0624632301936076e-19)
  (8.81e-5, -6.875070581804416e-18)
  (8.91e-5, -2.689611783542369e-17)
  (9.01e-5, -7.522958513627117e-17)
  (9.11e-5, -1.78247181836125e-16)
  (9.21e-5, -3.786954523627735e-16)
  (9.31e-5, -7.40821758859242e-16)
  (9.41e-5, -1.3535997062810596e-15)
  (9.51e-5, -2.3283406040519953e-15)
  (9.61e-5, -3.78453944837901e-15)
  (9.71e-5, -5.814911181600132e-15)
  (9.81e-5, -8.415025511503048e-15)
  (9.91e-5, -1.1363262048017952e-14)
  (0.0001001, -1.4027441196868714e-14)
  (0.0001011, -1.5076973508266337e-14)
  (0.0001021, -1.2079729077408228e-14)
  (0.0001031, -9.716681130641442e-16)
  (0.0001041, 2.4594116691656978e-14)
  (0.0001051, 7.397858808170184e-14)
  (0.0001061, 1.6027413027237768e-13)
  (0.0001071, 3.0083402126317846e-13)
  (0.0001081, 5.173278833812431e-13)
  (0.0001091, 8.348932322912394e-13)
  (0.0001101, 1.2797696284813593e-12)
  (0.0001111, 1.874591777151776e-12)
  (0.0001121, 2.6302915770495667e-12)
  (0.0001131, 3.533332075185421e-12)
  (0.0001141, 4.526822132795013e-12)
  (0.0001151, 5.483967496358092e-12)
  (0.0001161, 6.172388708398113e-12)
  (0.0001171, 6.208142090694311e-12)
  (0.0001181, 4.9989321197448606e-12)
  (0.0001191, 1.6770752679811916e-12)
  (0.0001201, -4.975590429546615e-12)
  (0.0001211, -1.6606428005452184e-11)
  (0.0001221, -3.536698451366792e-11)
  (0.0001231, -6.397326640146305e-11)
  (0.0001241, -1.057360895358795e-10)
  (0.0001251, -1.6454154340496038e-10)
  (0.0001261, -2.44756670729701e-10)
  (0.0001271, -3.5103065174640976e-10)
  (0.0001281, -4.879576744664382e-10)
  (0.0001291, -6.595648771949048e-10)
  (0.0001301, -8.685880520609315e-10)
  (0.0001311, -1.1155000879956168e-9)
  (0.0001321, -1.397263314015871e-9)
  (0.0001331, -1.705787910801605e-9)
  (0.0001341, -2.0260952182501715e-9)
  (0.0001351, -2.3342076456382125e-9)
  (0.0001361, -2.5948164337606823e-9)
  (0.0001371, -2.758814463541761e-9)
  (0.0001381, -2.7608231887518874e-9)
  (0.0001391, -2.516889176981548e-9)
  (0.0001401, -1.9225748029843e-9)
  (0.0001411, -8.517165994185898e-10)
  (0.0001421, 8.438298957831657e-10)
  (0.0001431, 3.3331022432624202e-9)
  (0.0001441, 6.803218400960475e-9)
  (0.0001451, 1.1454449643009716e-8)
  (0.0001461, 1.74928042414447e-8)
  (0.0001471, 2.5119789072585246e-8)
  (0.0001481, 3.451908973289033e-8)
  (0.0001491, 4.5840017361364876e-8)
  (0.0001501, 5.91777136062223e-8)
  (0.0001511, 7.45502830964039e-8)
  (0.0001521, 9.187323229942931e-8)
  (0.0001531, 1.1093182887048761e-7)
  (0.0001541, 1.3135224765942017e-7)
  (0.0001551, 1.5257262716729281e-7)
  (0.0001561, 1.7381540906130134e-7)
  (0.0001571, 1.940625573820003e-7)
  (0.0001581, 2.120354354239333e-7)
  (0.0001591, 2.2618123880520553e-7)
  (0.0001601, 2.3466792506783248e-7)
  (0.0001611, 2.353895271445659e-7)
  (0.0001621, 2.259835771669836e-7)
  (0.0001631, 2.0386208929771142e-7)
  (0.0001641, 1.662571523171082e-7)
  (0.0001651, 1.1028166742630253e-7)
  (0.0001661, 3.300514465910369e-8)
  (0.0001671, -6.845623999480943e-8)
  (0.0001681, -1.9683689960868485e-7)
  (0.0001691, -3.546087826159228e-7)
  (0.0001701, -5.438611885749831e-7)
  (0.0001711, -7.661773808165773e-7)
  (0.0001721, -1.0225125769941965e-6)
  (0.0001731, -1.3130784113587442e-6)
  (0.0001741, -1.6372392912909256e-6)
  (0.0001751, -1.99342617788525e-6)
  (0.0001761, -2.379073176205494e-6)
  (0.0001771, -2.790581906472416e-6)
  (0.0001781, -3.2233179363935285e-6)
  (0.0001791, -3.6716425948512675e-6)
  (0.0001801, -4.128982281497786e-6)
  (0.0001811, -4.587935973327579e-6)
  (0.0001821, -5.040420060559141e-6)
  (0.0001831, -5.477847985219486e-6)
  (0.0001841, -5.891340481754863e-6)
  (0.0001851, -6.271960611369565e-6)
  (0.0001861, -6.610966324859971e-6)
  (0.0001871, -6.900072064543728e-6)
  (0.0001881, -7.131710000362597e-6)
  (0.0001891, -7.299280952465266e-6)
  (0.0001901, -7.397384931810663e-6)
  (0.0001911, -7.422021561406097e-6)
  (0.0001921, -7.370751432018117e-6)
  (0.0001931, -7.242810682540797e-6)
  (0.0001941, -7.039172737912071e-6)
  (0.0001951, -6.7625531250875954e-6)
  (0.0001961, -6.417355538296554e-6)
  (0.0001971, -6.0095597399037805e-6)
  (0.0001981, -5.546554351902899e-6)
  (0.0001991, -5.036919997819851e-6)
  (0.0002001, -4.490170477320904e-6)
  (0.0002011, -3.9164615832632585e-6)
  (0.0002021, -3.326278701869134e-6)
  (0.0002031, -2.7301153871684083e-6)
  (0.0002041, -2.1381556087735825e-6)
  (0.0002051, -1.559972301543446e-6)
  (0.0002061, -1.0042541894468145e-6)
  (0.0002071, -4.785716363915306e-7)
  (0.0002081, 1.080945450566826e-8)
  (0.0002091, 4.5905883607879195e-7)
  (0.0002101, 8.628538449441434e-7)
  (0.0002111, 1.220390406317494e-6)
  (0.0002121, 1.5313342442939213e-6)
  (0.0002131, 1.7967161502958695e-6)
  (0.0002141, 2.0187776903730594e-6)
  (0.0002151, 2.2007759365685752e-6)
  (0.0002161, 2.34675757724366e-6)
  (0.0002171, 2.461314006529399e-6)
  (0.0002181, 2.5493296513944696e-6)
  (0.0002191, 2.615735833524231e-6)
  (0.0002201, 2.665281882136754e-6)
  (0.0002211, 2.7023340451242903e-6)
  (0.0002221, 2.7307110526063365e-6)
  (0.0002231, 2.753563060060782e-6)
  (0.0002241, 2.7732982514733465e-6)
  (0.0002251, 2.7915587472741804e-6)
  (0.0002261, 2.8092447781425935e-6)
  (0.0002271, 2.8265834973096608e-6)
  (0.0002281, 2.8432364487640155e-6)
  (0.0002291, 2.8584377116204293e-6)
  (0.0002301, 2.8711532071386677e-6)
  (0.0002311, 2.8802506637896952e-6)
  (0.0002321, 2.884669337010012e-6)
  (0.0002331, 2.88357879059158e-6)
  (0.0002341, 2.8765168490769275e-6)
  (0.0002351, 2.86349817586066e-6)
  (0.0002361, 2.8450867404290767e-6)
  (0.0002371, 2.8224276057153726e-6)
  (0.0002381, 2.797235868939271e-6)
  (0.0002391, 2.771743090128695e-6)
  (0.0002401, 2.748604000980992e-6)
  (0.0002411, 2.7307685655879916e-6)
  (0.0002421, 2.721326437550294e-6)
  (0.0002431, 2.723332417586413e-6)
  (0.0002441, 2.7396225779944705e-6)
  (0.0002451, 2.7726312310859178e-6)
  (0.0002461, 2.8242188545759197e-6)
  (0.0002471, 2.895520457834476e-6)
  (0.0002481, 2.986822720580906e-6)
  (0.0002491, 3.0974766306187166e-6)
  (0.0002501, 3.2258503856908483e-6)
  (0.0002511, 3.369325121017749e-6)
  (0.0002521, 3.5243337058782703e-6)
  (0.0002531, 3.6864405519717253e-6)
  (0.0002541, 3.850458222825018e-6)
  (0.0002551, 4.010594747135001e-6)
  (0.0002561, 4.160624022834732e-6)
  (0.0002571, 4.294070633990118e-6)
  (0.0002581, 4.404399844003416e-6)
  (0.0002591, 4.485203501133799e-6)
  (0.0002601, 4.530373091009715e-6)
  (0.0002611, 4.534252160851166e-6)
  (0.0002621, 4.491761759262756e-6)
  (0.0002631, 4.398494298377315e-6)
  (0.0002641, 4.250773247314984e-6)
  (0.0002651, 4.0456781909565144e-6)
  (0.0002661, 3.7810369129307193e-6)
  (0.0002671, 3.455388164547259e-6)
  (0.0002681, 3.067920547786843e-6)
  (0.0002691, 2.618394369293503e-6)
  (0.0002701, 2.107054331817398e-6)
  (0.0002711, 1.5345414613019762e-6)
  (0.0002721, 9.018126892725733e-7)
  (0.0002731, 2.1007601667462449e-7)
  (0.0002741, -5.392518006133041e-7)
  (0.0002751, -1.3445595337114116e-6)
  (0.0002761, -2.204024020029988e-6)
  (0.0002771, -3.115559329800545e-6)
  (0.0002781, -4.0767331823611526e-6)
  (0.0002791, -5.084653542982145e-6)
  (0.0002801, -6.135830574533751e-6)
  (0.0002811, -7.226021178086982e-6)
  (0.0002821, -8.350065121900207e-6)
  (0.0002831, -9.50172313104072e-6)
  (0.0002841, -1.0673528209744953e-5)
  (0.0002851, -1.1856661836001034e-5)
  (0.0002861, -1.304086646715361e-5)
  (0.0002871, -1.4214405015958222e-5)
  (0.0002881, -1.5364076613396725e-5)
  (0.0002891, -1.6475296107436575e-5)
  (0.0002901, -1.7532242418569137e-5)
  (0.0002911, -1.8518078166644677e-5)
  (0.0002921, -1.9415240000098764e-5)
  (0.0002931, -2.0205795912736468e-5)
  (0.0002941, -2.0871862649348355e-5)
  (0.0002951, -2.139607320967004e-5)
  (0.0002961, -2.1762081592193508e-5)
  (0.0002971, -2.1955089402943133e-5)
  (0.0002981, -2.1962376909317366e-5)
  (0.0002991, -2.1773819652154095e-5)
  (0.0003001, -2.1382370929538407e-5)
  (0.0003011, -2.0784490400540203e-5)
  (0.0003021, -1.9980499767180763e-5)
  (0.0003031, -1.897484799022144e-5)
  (0.0003041, -1.7776270759787628e-5)
  (0.0003051, -1.6397831924139443e-5)
  (0.0003061, -1.4856838196130994e-5)
  (0.0003071, -1.3174622593941753e-5)
  (0.0003081, -1.1376196590296279e-5)
  (0.0003091, -9.489775679837058e-6)
  (0.0003101, -7.546187848279746e-6)
  (0.0003111, -5.578179050389575e-6)
  (0.0003121, -3.6196340857061797e-6)
  (0.0003131, -1.7047350172287413e-6)
  (0.0003141, 1.3291766010461236e-7)
  (0.0003151, 1.8611936729824527e-6)
  (0.0003161, 3.4503027515571712e-6)
  (0.0003171, 4.873616615046446e-6)
  (0.0003181, 6.108415078878156e-6)
  (0.0003191, 7.136530111523945e-6)
  (0.0003201, 7.944864599019448e-6)
  (0.0003211, 8.525766433362699e-6)
  (0.0003221, 8.877243197365405e-6)
  (0.0003231, 9.003008009210474e-6)
  (0.0003241, 8.912352823442687e-6)
  (0.0003251, 8.619851450366603e-6)
  (0.0003261, 8.144900529853451e-6)
  (0.0003271, 7.511112452513844e-6)
  (0.0003281, 6.745579540786858e-6)
  (0.0003291, 5.87803347829497e-6)
  (0.0003301, 4.939927823742986e-6)
  (0.0003311, 3.96347430988781e-6)
  (0.0003321, 2.980665388754275e-6)
  (0.0003331, 2.022316061169992e-6)
  (0.0003341, 1.117157386127185e-6)
  (0.0003351, 2.9101221482976046e-7)
  (0.0003361, -4.3391930586755113e-7)
  (0.0003371, -1.0396409600960179e-6)
  (0.0003381, -1.5127898584336483e-6)
  (0.0003391, -1.844901087436009e-6)
  (0.0003401, -2.032500832288023e-6)
  (0.0003411, -2.077027569412494e-6)
  (0.0003421, -1.9845872907848936e-6)
  (0.0003431, -1.7655548150366433e-6)
  (0.0003441, -1.434038812985312e-6)
  (0.0003451, -1.0072329993757432e-6)
  (0.0003461, -5.04679823409385e-7)
  (0.0003471, 5.2524224427855155e-8)
  (0.0003481, 6.425509850752814e-7)
  (0.0003491, 1.243659638214224e-6)
};

\addplot+[
  color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
            color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
            fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
            line width = 1,
            rotate = 0,
            solid
        }
] coordinates {
  (1.0e-7, 0.0)
  (1.1e-6, 0.0)
  (2.1e-6, 0.0)
  (3.1e-6, 0.0)
  (4.1e-6, 0.0)
  (5.1e-6, 0.0)
  (6.1e-6, 0.0)
  (7.1e-6, 0.0)
  (8.1e-6, 0.0)
  (9.1e-6, 0.0)
  (1.01e-5, 0.0)
  (1.11e-5, 0.0)
  (1.21e-5, 0.0)
  (1.31e-5, 0.0)
  (1.41e-5, 0.0)
  (1.51e-5, 0.0)
  (1.61e-5, 0.0)
  (1.71e-5, 0.0)
  (1.81e-5, 0.0)
  (1.91e-5, 0.0)
  (2.01e-5, 0.0)
  (2.11e-5, 0.0)
  (2.21e-5, 0.0)
  (2.31e-5, 0.0)
  (2.41e-5, 0.0)
  (2.51e-5, 0.0)
  (2.61e-5, 0.0)
  (2.71e-5, 0.0)
  (2.81e-5, 0.0)
  (2.91e-5, 0.0)
  (3.01e-5, 0.0)
  (3.11e-5, 0.0)
  (3.21e-5, 0.0)
  (3.31e-5, 0.0)
  (3.41e-5, 0.0)
  (3.51e-5, 0.0)
  (3.61e-5, 0.0)
  (3.71e-5, 0.0)
  (3.81e-5, 0.0)
  (3.91e-5, 0.0)
  (4.01e-5, 0.0)
  (4.11e-5, 0.0)
  (4.21e-5, 0.0)
  (4.31e-5, 0.0)
  (4.41e-5, 0.0)
  (4.51e-5, 0.0)
  (4.61e-5, 0.0)
  (4.71e-5, 0.0)
  (4.81e-5, 0.0)
  (4.91e-5, 0.0)
  (5.01e-5, 0.0)
  (5.11e-5, 0.0)
  (5.21e-5, 0.0)
  (5.31e-5, 0.0)
  (5.41e-5, 0.0)
  (5.51e-5, 0.0)
  (5.61e-5, 0.0)
  (5.71e-5, 0.0)
  (5.81e-5, 0.0)
  (5.91e-5, 0.0)
  (6.01e-5, 0.0)
  (6.11e-5, 0.0)
  (6.21e-5, 0.0)
  (6.31e-5, 0.0)
  (6.41e-5, 0.0)
  (6.51e-5, 0.0)
  (6.61e-5, 0.0)
  (6.71e-5, 0.0)
  (6.81e-5, 0.0)
  (6.91e-5, 0.0)
  (7.01e-5, 0.0)
  (7.11e-5, 0.0)
  (7.21e-5, 0.0)
  (7.31e-5, 0.0)
  (7.41e-5, 0.0)
  (7.51e-5, 0.0)
  (7.61e-5, 0.0)
  (7.71e-5, 0.0)
  (7.81e-5, 0.0)
  (7.91e-5, 0.0)
  (8.01e-5, 0.0)
  (8.11e-5, 0.0)
  (8.21e-5, 0.0)
  (8.31e-5, 0.0)
  (8.41e-5, 0.0)
  (8.51e-5, 0.0)
  (8.61e-5, 0.0)
  (8.71e-5, 0.0)
  (8.81e-5, 0.0)
  (8.91e-5, 0.0)
  (9.01e-5, 0.0)
  (9.11e-5, 0.0)
  (9.21e-5, 0.0)
  (9.31e-5, 0.0)
  (9.41e-5, 0.0)
  (9.51e-5, 0.0)
  (9.61e-5, 0.0)
  (9.71e-5, 0.0)
  (9.81e-5, 0.0)
  (9.91e-5, 0.0)
  (0.0001001, 0.0)
  (0.0001011, 0.0)
  (0.0001021, 0.0)
  (0.0001031, 0.0)
  (0.0001041, 0.0)
  (0.0001051, 0.0)
  (0.0001061, 0.0)
  (0.0001071, 0.0)
  (0.0001081, 0.0)
  (0.0001091, 0.0)
  (0.0001101, 0.0)
  (0.0001111, 0.0)
  (0.0001121, 0.0)
  (0.0001131, 0.0)
  (0.0001141, 0.0)
  (0.0001151, 0.0)
  (0.0001161, 0.0)
  (0.0001171, 0.0)
  (0.0001181, 0.0)
  (0.0001191, 0.0)
  (0.0001201, 0.0)
  (0.0001211, 0.0)
  (0.0001221, 0.0)
  (0.0001231, 0.0)
  (0.0001241, 0.0)
  (0.0001251, 0.0)
  (0.0001261, 0.0)
  (0.0001271, 0.0)
  (0.0001281, 0.0)
  (0.0001291, 0.0)
  (0.0001301, 0.0)
  (0.0001311, 0.0)
  (0.0001321, -1.1219355180067322e-28)
  (0.0001331, 0.0)
  (0.0001341, 5.609677590033661e-29)
  (0.0001351, 1.6829033146259175e-28)
  (0.0001361, 2.2438710360134643e-28)
  (0.0001371, 0.0)
  (0.0001381, 0.0)
  (0.0001391, -2.083333268539881e-13)
  (0.0001401, -8.333333074159524e-13)
  (0.0001411, -2.499999990010493e-12)
  (0.0001421, -7.986111229783821e-12)
  (0.0001431, -1.7361111463373713e-11)
  (0.0001441, -3.6736108946500146e-11)
  (0.0001451, -7.381944014395181e-11)
  (0.0001461, -1.4118055682854624e-10)
  (0.0001471, -2.619444418316963e-10)
  (0.0001481, -4.647222190401479e-10)
  (0.0001491, -7.993750106294328e-10)
  (0.0001501, -1.3336111381878624e-9)
  (0.0001511, -2.1686805129483844e-9)
  (0.0001521, -3.4395833403699783e-9)
  (0.0001531, -5.333055663747643e-9)
  (0.0001541, -8.093750114568365e-9)
  (0.0001551, -1.2047847164353698e-8)
  (0.0001561, -1.7607916236173082e-8)
  (0.0001571, -2.5295070482656e-8)
  (0.0001581, -3.5750487015207e-8)
  (0.0001591, -4.9765556120462406e-8)
  (0.0001601, -6.827354237515237e-8)
  (0.0001611, -9.238457998606009e-8)
  (0.0001621, -1.2337465271627934e-7)
  (0.0001631, -1.6270027103360007e-7)
  (0.0001641, -2.119874231709673e-7)
  (0.0001651, -2.7302139216089927e-7)
  (0.0001661, -3.4771876045169847e-7)
  (0.0001671, -4.3809556871110544e-7)
  (0.0001681, -5.462199226258235e-7)
  (0.0001691, -6.741561975331933e-7)
  (0.0001701, -8.238837523322218e-7)
  (0.0001711, -9.972296766136424e-7)
  (0.0001721, -1.1957648382576735e-6)
  (0.0001731, -1.420714852429228e-6)
  (0.0001741, -1.6728490948025865e-6)
  (0.0001751, -1.9523920968822495e-6)
  (0.0001761, -2.2589107118164975e-6)
  (0.0001771, -2.5912336809597036e-6)
  (0.0001781, -2.947381290141493e-6)
  (0.0001791, -3.3245009944948833e-6)
  (0.0001801, -3.7188453916314756e-6)
  (0.0001811, -4.125764689888456e-6)
  (0.0001821, -4.539735698472214e-6)
  (0.0001831, -4.954436008119956e-6)
  (0.0001841, -5.362829824662185e-6)
  (0.0001851, -5.757308940701478e-6)
  (0.0001861, -6.129851612968196e-6)
  (0.0001871, -6.472231461884803e-6)
  (0.0001881, -6.776219265702821e-6)
  (0.0001891, -7.0338325031116256e-6)
  (0.0001901, -7.237579211505363e-6)
  (0.0001911, -7.380701276815671e-6)
  (0.0001921, -7.457421702383726e-6)
  (0.0001931, -7.463156066478405e-6)
  (0.0001941, -7.3947069267887855e-6)
  (0.0001951, -7.250416160786699e-6)
  (0.0001961, -7.030274673525128e-6)
  (0.0001971, -6.735985493833141e-6)
  (0.0001981, -6.370962637447519e-6)
  (0.0001991, -5.9402896113169845e-6)
  (0.0002001, -5.450615958579874e-6)
  (0.0002011, -4.909989570478501e-6)
  (0.0002021, -4.3276514816170675e-6)
  (0.0002031, -3.7137826325306378e-6)
  (0.0002041, -3.07920601017031e-6)
  (0.0002051, -2.435081967178121e-6)
  (0.0002061, -1.7925773931892763e-6)
  (0.0002071, -1.162540570476267e-6)
  (0.0002081, -5.551811810278195e-7)
  (0.0002091, 2.02204164523323e-8)
  (0.0002101, 5.555791560141188e-7)
  (0.0002111, 1.0442246178854475e-6)
  (0.0002121, 1.481065794450842e-6)
  (0.0002131, 1.8626971609592147e-6)
  (0.0002141, 2.187438212786219e-6)
  (0.0002151, 2.455308276694268e-6)
  (0.0002161, 2.667932790245686e-6)
  (0.0002171, 2.82840261434103e-6)
  (0.0002181, 2.9410810498120554e-6)
  (0.0002191, 3.01136566349669e-6)
  (0.0002201, 3.045423113690049e-6)
  (0.0002211, 3.049901806662092e-6)
  (0.0002221, 3.0316289212350966e-6)
  (0.0002231, 2.9973205073474674e-6)
  (0.0002241, 2.953307784991921e-6)
  (0.0002251, 2.905307496803289e-6)
  (0.0002261, 2.8582186928360898e-6)
  (0.0002271, 2.81599398022081e-6)
  (0.0002281, 2.7815505632133863e-6)
  (0.0002291, 2.7567355687097006e-6)
  (0.0002301, 2.7423499204815016e-6)
  (0.0002311, 2.738221098752547e-6)
  (0.0002321, 2.743338427535491e-6)
  (0.0002331, 2.756026447059412e-6)
  (0.0002341, 2.7741648978008016e-6)
  (0.0002351, 2.7954192205470463e-6)
  (0.0002361, 2.8174696353744366e-6)
  (0.0002371, 2.838222599166329e-6)
  (0.0002381, 2.8559807674355397e-6)
  (0.0002391, 2.869579418529611e-6)
  (0.0002401, 2.8784830874428735e-6)
  (0.0002411, 2.882827629946405e-6)
  (0.0002421, 2.8834321597059898e-6)
  (0.0002431, 2.8817530051128415e-6)
  (0.0002441, 2.8797938966818037e-6)
  (0.0002451, 2.8799806273127615e-6)
  (0.0002461, 2.884996490593039e-6)
  (0.0002471, 2.897604929330555e-6)
  (0.0002481, 2.9204650786596176e-6)
  (0.0002491, 2.9559600989159662e-6)
  (0.0002501, 3.006041993103281e-6)
  (0.0002511, 3.0720900667802198e-6)
  (0.0002521, 3.1547824619337916e-6)
  (0.0002531, 3.2539907124373713e-6)
  (0.0002541, 3.368683962889918e-6)
  (0.0002551, 3.496860472296248e-6)
  (0.0002561, 3.635531697909755e-6)
  (0.0002571, 3.780728548008483e-6)
  (0.0002581, 3.927573004602891e-6)
  (0.0002591, 4.070367367603467e-6)
  (0.0002601, 4.202746595183271e-6)
  (0.0002611, 4.317818422805431e-6)
  (0.0002621, 4.408346114814776e-6)
  (0.0002631, 4.466915868306387e-6)
  (0.0002641, 4.486110185553116e-6)
  (0.0002651, 4.458678404262173e-6)
  (0.0002661, 4.377697848667594e-6)
  (0.0002671, 4.236711959038075e-6)
  (0.0002681, 4.0298434100805025e-6)
  (0.0002691, 3.7518827866733773e-6)
  (0.0002701, 3.398351111627562e-6)
  (0.0002711, 2.9655785738214036e-6)
  (0.0002721, 2.4507750140401185e-6)
  (0.0002731, 1.8521217270972556e-6)
  (0.0002741, 1.1688557322031556e-6)
  (0.0002751, 4.0136235668342124e-7)
  (0.0002761, -4.4878834870587525e-7)
  (0.0002771, -1.378782599203987e-6)
  (0.0002781, -2.384562662882672e-6)
  (0.0002791, -3.460793891463254e-6)
  (0.0002801, -4.600852605562977e-6)
  (0.0002811, -5.796772484245594e-6)
  (0.0002821, -7.039184879431559e-6)
  (0.0002831, -8.31726310934755e-6)
  (0.0002841, -9.618703415981145e-6)
  (0.0002851, -1.0929753671007347e-5)
  (0.0002861, -1.2235317399245105e-5)
  (0.0002871, -1.3519121466742945e-5)
  (0.0002881, -1.4763944591322797e-5)
  (0.0002891, -1.5951902696542675e-5)
  (0.0002901, -1.706477291918418e-5)
  (0.0002911, -1.808432557481865e-5)
  (0.0002921, -1.8992691366293002e-5)
  (0.0002931, -1.9772705854848027e-5)
  (0.0002941, -2.0408274394867476e-5)
  (0.0002951, -2.0884704099444207e-5)
  (0.0002961, -2.118907332260278e-5)
  (0.0002971, -2.1310563624865608e-5)
  (0.0002981, -2.1240814476186642e-5)
  (0.0002991, -2.097428932756884e-5)
  (0.0003001, -2.0508618945314083e-5)
  (0.0003011, -1.984493110285257e-5)
  (0.0003021, -1.8988151850862778e-5)
  (0.0003031, -1.7947179458133178e-5)
  (0.0003041, -1.6734957171138376e-5)
  (0.0003051, -1.5368374306490296e-5)
  (0.0003061, -1.3868005908079795e-5)
  (0.0003071, -1.2257690968908719e-5)
  (0.0003081, -1.0563967407506425e-5)
  (0.0003091, -8.815392789074394e-6)
  (0.0003101, -7.041775234029046e-6)
  (0.0003111, -5.273370220493234e-6)
  (0.0003121, -3.540079944741592e-6)
  (0.0003131, -1.8706744242535933e-6)
  (0.0003141, -2.92090494014019e-7)
  (0.0003151, 1.1711957625948344e-6)
  (0.0003161, 2.497709772342205e-6)
  (0.0003171, 3.6694046912089107e-6)
  (0.0003181, 4.671993281135656e-6)
  (0.0003191, 5.49518006209837e-6)
  (0.0003201, 6.1327875755523564e-6)
  (0.0003211, 6.582809533028922e-6)
  (0.0003221, 6.847340614513087e-6)
  (0.0003231, 6.932443170626357e-6)
  (0.0003241, 6.847910185570072e-6)
  (0.0003251, 6.606977649425971e-6)
  (0.0003261, 6.225981223906274e-6)
  (0.0003271, 5.7239503803430125e-6)
  (0.0003281, 5.122170705362805e-6)
  (0.0003291, 4.443664636255562e-6)
  (0.0003301, 3.71259545772773e-6)
  (0.0003311, 2.9536036549870914e-6)
  (0.0003321, 2.191062549172784e-6)
  (0.0003331, 1.4483241272955638e-6)
  (0.0003341, 7.469711249541433e-7)
  (0.0003351, 1.0614124690278004e-7)
  (0.0003361, -4.5805201409621077e-7)
  (0.0003371, -9.32958954535934e-7)
  (0.0003381, -1.3096516227051325e-6)
  (0.0003391, -1.5830232769076247e-6)
  (0.0003401, -1.7517149331069959e-6)
  (0.0003411, -1.8178813832037122e-6)
  (0.0003421, -1.7868472923510126e-6)
  (0.0003431, -1.666670641498058e-6)
  (0.0003441, -1.4676498949484085e-6)
  (0.0003451, -1.2018374206945737e-6)
  (0.0003461, -8.825006148072134e-7)
  (0.0003471, -5.236156397359082e-7)
  (0.0003481, -1.3932701214969256e-7)
  (0.0003491, 2.565949230870501e-7)
};

\legend{{}{with constraint}, {}{FEM}}
\end{axis}

\end{tikzpicture}


